Viscosity Prescriptions in Accretion Disks with Shock Waves

We study the evolution of viscous, isothermal, rotating, thin, axisymmetric accretion disks around a compact object using Smoothed Particle Hydrodynamics. We emphasize the effects of different choices of viscosity prescriptions on the evolution of angular momentum as well as other physical quantities of the disk. We show that a flow with the Shakura-Sunyaev viscosity prescription may produce only {\it shear} shock, where the angular momentum changes significantly across the shock. We present and study the effects of other prescriptions of viscosity which render the angular momentum continuous across the shock waves. In general, it is observed that for flows with a small viscosity, the shocks are weaker, form farther away and are wider as compared to the shocks in inviscid flows. If the viscosity is high, shocks do not form at all. The flow remains subsonic and Keplerian throughout the disk and becomes supersonic only very close to the horizon.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
Fig1a.ps
 =======

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%Pages: (atend)
%%BoundingBox: 147 50 550 626
%%EndComments
/GnuTransform {
  90 rotate
  50 -550 translate
  2 2 scale
} def
%%EndProlog
%%Page: ? 1
gsave
GnuTransform
%%BeginDocument: EPSF
1 dict begin
/showpage {} def
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%BoundingBox: 0 0 288 202
%%EndComments
40 dict begin
/gnulinewidth 2.500 def
/vshift -23 def
/dl {10.000 mul} def
/hpt 15.5 def
/vpt 15.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { 0 vshift rmoveto show } def
/Rshow { dup stringwidth pop neg vshift rmoveto show } def
/Cshow { dup stringwidth pop -2 div vshift rmoveto show } def
/BL { stroke gnulinewidth 2 mul setlinewidth} def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 setdash } def
/LTa { AL [1 dl 2 dl] 0 setdash } def
/LT0 { PL [] 0 setdash } def
/LT1 { PL [4 dl 2 dl] 0 setdash } def
/LT2 { PL [2 dl 3 dl] 0 setdash } def
/LT3 { PL [1 dl 1.5 dl] 0 setdash } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 setdash } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 0 setdash } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/M {moveto} def
/L {lineto} def
/P {  LT0
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D {  LT0  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A {  LT0  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B {  LT0  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C {  LT0  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T {  LT0  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S {  LT0  2 copy A C} def
%%EndProlog
%%BeginSetup
/Gnu_save save def
0.100 0.100 scale
%%IncludeFont: Courier
/Courier findfont 70 scalefont setfont
newpath
%%EndSetup
LTa
504 176 M
504 1910 L
LTb
504 176 M
535 176 L
2765 176 M
2734 176 L
462 176 M
(1) Rshow
504 424 M
535 424 L
2765 424 M
2734 424 L
462 424 M
(2) Rshow
504 671 M
535 671 L
2765 671 M
2734 671 L
462 671 M
(3) Rshow
504 919 M
535 919 L
2765 919 M
2734 919 L
462 919 M
(4) Rshow
504 1167 M
535 1167 L
2765 1167 M
2734 1167 L
462 1167 M
(5) Rshow
504 1415 M
535 1415 L
2765 1415 M
2734 1415 L
462 1415 M
(6) Rshow
504 1662 M
535 1662 L
2765 1662 M
2734 1662 L
462 1662 M
(7) Rshow
504 1910 M
535 1910 L
2765 1910 M
2734 1910 L
462 1910 M
(8) Rshow
504 176 M
504 207 L
504 1910 M
504 1879 L
504 106 M
(0) Cshow
710 176 M
710 207 L
710 1910 M
710 1879 L
710 106 M
(10) Cshow
915 176 M
915 207 L
915 1910 M
915 1879 L
915 106 M
(20) Cshow
1121 176 M
1121 207 L
1121 1910 M
1121 1879 L
1121 106 M
(30) Cshow
1326 176 M
1326 207 L
1326 1910 M
1326 1879 L
1326 106 M
(40) Cshow
1532 176 M
1532 207 L
1532 1910 M
1532 1879 L
1532 106 M
(50) Cshow
1737 176 M
1737 207 L
1737 1910 M
1737 1879 L
1737 106 M
(60) Cshow
1943 176 M
1943 207 L
1943 1910 M
1943 1879 L
1943 106 M
(70) Cshow
2148 176 M
2148 207 L
2148 1910 M
2148 1879 L
2148 106 M
(80) Cshow
2354 176 M
2354 207 L
2354 1910 M
2354 1879 L
2354 106 M
(90) Cshow
2559 176 M
2559 207 L
2559 1910 M
2559 1879 L
2559 106 M
(100) Cshow
2765 176 M
2765 207 L
2765 1910 M
2765 1879 L
2765 106 M
(110) Cshow
LTb
504 176 M
2765 176 L
2765 1910 L
504 1910 L
504 176 L
LT0
LT3
547 413 M
547 413 L
551 399 L
555 391 L
558 386 L
562 384 L
566 383 L
569 384 L
573 385 L
577 388 L
580 390 L
584 393 L
588 397 L
592 401 L
595 405 L
599 409 L
603 413 L
606 417 L
610 422 L
614 426 L
617 431 L
621 435 L
625 440 L
629 445 L
632 449 L
636 454 L
640 459 L
643 463 L
647 468 L
651 473 L
654 477 L
658 482 L
662 486 L
666 491 L
669 496 L
673 500 L
677 505 L
680 509 L
684 514 L
688 518 L
691 522 L
695 527 L
699 531 L
703 536 L
706 540 L
710 544 L
714 549 L
717 553 L
721 557 L
725 561 L
728 565 L
732 570 L
736 574 L
740 578 L
743 582 L
747 586 L
751 590 L
754 594 L
758 598 L
762 602 L
765 606 L
769 610 L
773 614 L
777 618 L
780 622 L
784 626 L
788 630 L
791 634 L
795 637 L
799 641 L
802 645 L
806 649 L
810 653 L
814 656 L
817 660 L
821 664 L
825 667 L
828 671 L
832 675 L
836 678 L
839 682 L
843 686 L
847 689 L
851 693 L
854 696 L
858 700 L
862 703 L
865 707 L
869 711 L
873 714 L
876 717 L
880 721 L
884 724 L
888 728 L
891 731 L
895 735 L
899 738 L
902 741 L
906 745 L
910 748 L
913 751 L
917 755 L
921 758 L
925 761 L
928 765 L
932 768 L
936 771 L
939 774 L
943 778 L
947 781 L
950 784 L
954 787 L
958 790 L
962 794 L
965 797 L
969 800 L
973 803 L
976 806 L
980 809 L
984 812 L
987 815 L
991 819 L
995 822 L
999 825 L
1002 828 L
1006 831 L
1010 834 L
1013 837 L
1017 840 L
1021 843 L
1024 846 L
1028 849 L
1032 852 L
1036 855 L
1039 858 L
1043 861 L
1047 864 L
1050 867 L
1054 870 L
1058 872 L
1061 875 L
1065 878 L
1069 881 L
1073 884 L
1076 887 L
1080 890 L
1084 893 L
1087 895 L
1091 898 L
1095 901 L
1098 904 L
1102 907 L
1106 910 L
1110 912 L
1113 915 L
1117 918 L
1121 921 L
1124 924 L
1128 926 L
1132 929 L
1135 932 L
1139 935 L
1143 937 L
1147 940 L
1150 943 L
1154 945 L
1158 948 L
1161 951 L
1165 953 L
1169 956 L
1172 959 L
1176 962 L
1180 964 L
1184 967 L
1187 969 L
1191 972 L
1195 975 L
1198 977 L
1202 980 L
1206 983 L
1209 985 L
1213 988 L
1217 990 L
1221 993 L
1224 996 L
1228 998 L
1232 1001 L
1235 1003 L
1239 1006 L
1243 1008 L
1246 1011 L
1250 1014 L
1254 1016 L
1258 1019 L
1261 1021 L
1265 1024 L
1269 1026 L
1272 1029 L
1276 1031 L
1280 1034 L
1283 1036 L
1287 1039 L
1291 1041 L
1295 1044 L
1298 1046 L
1302 1048 L
1306 1051 L
1309 1053 L
1313 1056 L
1317 1058 L
1320 1061 L
1324 1063 L
1328 1066 L
1332 1068 L
1335 1070 L
1339 1073 L
1343 1075 L
1346 1078 L
1350 1080 L
1354 1082 L
1357 1085 L
1361 1087 L
1365 1090 L
1369 1092 L
1372 1094 L
1376 1097 L
1380 1099 L
1383 1101 L
1387 1104 L
1391 1106 L
1394 1108 L
1398 1111 L
1402 1113 L
1406 1115 L
1409 1118 L
1413 1120 L
1417 1122 L
1420 1125 L
1424 1127 L
1428 1129 L
1431 1132 L
1435 1134 L
1439 1136 L
1443 1138 L
1446 1141 L
1450 1143 L
1454 1145 L
1457 1147 L
1461 1150 L
1465 1152 L
1468 1154 L
1472 1156 L
1476 1159 L
1480 1161 L
1483 1163 L
1487 1165 L
1491 1168 L
1494 1170 L
1498 1172 L
1502 1174 L
1505 1177 L
1509 1179 L
1513 1181 L
1517 1183 L
1520 1185 L
1524 1188 L
1528 1190 L
1531 1192 L
1535 1194 L
1539 1196 L
1542 1198 L
1546 1201 L
1550 1203 L
1554 1205 L
1557 1207 L
1561 1209 L
1565 1211 L
1568 1214 L
1572 1216 L
1576 1218 L
1579 1220 L
1583 1222 L
1587 1224 L
1591 1226 L
1594 1228 L
1598 1231 L
1602 1233 L
1605 1235 L
1609 1237 L
1613 1239 L
1616 1241 L
1620 1243 L
1624 1245 L
1628 1247 L
1631 1250 L
1635 1252 L
1639 1254 L
1642 1256 L
1646 1258 L
1650 1260 L
1653 1262 L
1657 1264 L
1661 1266 L
1665 1268 L
1668 1270 L
1672 1272 L
1676 1274 L
1679 1276 L
1683 1278 L
1687 1280 L
1690 1283 L
1694 1285 L
1698 1287 L
1702 1289 L
1705 1291 L
1709 1293 L
1713 1295 L
1716 1297 L
1720 1299 L
1724 1301 L
1727 1303 L
1731 1305 L
1735 1307 L
1739 1309 L
1742 1311 L
1746 1313 L
1750 1315 L
1753 1317 L
1757 1319 L
1761 1321 L
1764 1323 L
1768 1325 L
1772 1327 L
1776 1329 L
1779 1331 L
1783 1333 L
1787 1334 L
1790 1336 L
1794 1338 L
1798 1340 L
1801 1342 L
1805 1344 L
1809 1346 L
1813 1348 L
1816 1350 L
1820 1352 L
1824 1354 L
1827 1356 L
1831 1358 L
1835 1360 L
1838 1362 L
1842 1364 L
1846 1366 L
1850 1367 L
1853 1369 L
1857 1371 L
1861 1373 L
1864 1375 L
1868 1377 L
1872 1379 L
1875 1381 L
1879 1383 L
1883 1385 L
1886 1386 L
1890 1388 L
1894 1390 L
1898 1392 L
1901 1394 L
1905 1396 L
1909 1398 L
1912 1400 L
1916 1402 L
1920 1403 L
1923 1405 L
1927 1407 L
1931 1409 L
1935 1411 L
1938 1413 L
1942 1415 L
1946 1416 L
1949 1418 L
1953 1420 L
1957 1422 L
1960 1424 L
1964 1426 L
1968 1428 L
1972 1429 L
1975 1431 L
1979 1433 L
1983 1435 L
1986 1437 L
1990 1439 L
1994 1440 L
1997 1442 L
2001 1444 L
2005 1446 L
2009 1448 L
2012 1449 L
2016 1451 L
2020 1453 L
currentpoint stroke moveto
2023 1455 L
2027 1457 L
2031 1459 L
2034 1460 L
2038 1462 L
2042 1464 L
2046 1466 L
2049 1468 L
2053 1469 L
2057 1471 L
2060 1473 L
2064 1475 L
2068 1476 L
2071 1478 L
2075 1480 L
2079 1482 L
2083 1484 L
2086 1485 L
2090 1487 L
2094 1489 L
2097 1491 L
2101 1492 L
2105 1494 L
2108 1496 L
2112 1498 L
2116 1499 L
2120 1501 L
2123 1503 L
2127 1505 L
2131 1506 L
2134 1508 L
2138 1510 L
2142 1512 L
2145 1513 L
2149 1515 L
2153 1517 L
2157 1519 L
2160 1520 L
2164 1522 L
2168 1524 L
2171 1526 L
2175 1527 L
2179 1529 L
2182 1531 L
2186 1532 L
2190 1534 L
2194 1536 L
2197 1538 L
2201 1539 L
2205 1541 L
2208 1543 L
2212 1544 L
2216 1546 L
2219 1548 L
2223 1550 L
2227 1551 L
2231 1553 L
2234 1555 L
2238 1556 L
2242 1558 L
2245 1560 L
2249 1561 L
2253 1563 L
2256 1565 L
2260 1567 L
2264 1568 L
2268 1570 L
2271 1572 L
2275 1573 L
2279 1575 L
2282 1577 L
2286 1578 L
2290 1580 L
2293 1582 L
2297 1583 L
2301 1585 L
2305 1587 L
2308 1588 L
2312 1590 L
2316 1592 L
2319 1593 L
2323 1595 L
2327 1597 L
2330 1598 L
2334 1600 L
2338 1602 L
2342 1603 L
2345 1605 L
2349 1606 L
2353 1608 L
2356 1610 L
2360 1611 L
2364 1613 L
2367 1615 L
2371 1616 L
2375 1618 L
2379 1620 L
2382 1621 L
2386 1623 L
2390 1624 L
2393 1626 L
2397 1628 L
2401 1629 L
2404 1631 L
2408 1633 L
2412 1634 L
2416 1636 L
2419 1637 L
2423 1639 L
2427 1641 L
2430 1642 L
2434 1644 L
2438 1646 L
2441 1647 L
2445 1649 L
2449 1650 L
2453 1652 L
2456 1654 L
2460 1655 L
2464 1657 L
2467 1658 L
2471 1660 L
2475 1662 L
2478 1663 L
2482 1665 L
2486 1666 L
2490 1668 L
2493 1669 L
2497 1671 L
2501 1673 L
2504 1674 L
2508 1676 L
2512 1677 L
2515 1679 L
2519 1681 L
2523 1682 L
2527 1684 L
2530 1685 L
2534 1687 L
2538 1688 L
2541 1690 L
2545 1692 L
2549 1693 L
2552 1695 L
2556 1696 L
LT0
615 429 M
615 429 L
579 394 L
606 413 L
637 455 L
648 469 L
627 443 L
665 491 L
656 479 L
690 521 L
712 547 L
674 501 L
682 511 L
705 539 L
698 530 L
766 606 L
745 585 L
759 599 L
719 555 L
726 563 L
733 570 L
739 578 L
789 632 L
752 592 L
778 620 L
800 644 L
771 612 L
811 655 L
821 666 L
855 698 L
783 625 L
868 708 L
794 637 L
843 688 L
832 677 L
902 738 L
895 732 L
805 649 L
887 723 L
875 713 L
815 660 L
826 671 L
837 682 L
913 752 L
849 692 L
923 759 L
862 703 L
881 718 L
934 768 L
893 730 L
905 742 L
909 747 L
947 776 L
917 755 L
928 762 L
953 781 L
958 786 L
972 801 L
966 794 L
940 772 L
964 791 L
1005 830 L
996 822 L
1028 853 L
980 808 L
991 818 L
1080 886 L
1011 835 L
974 804 L
982 811 L
988 815 L
1020 844 L
1002 827 L
1073 882 L
1036 859 L
1062 874 L
1015 839 L
1108 914 L
1089 894 L
1021 847 L
1030 854 L
1097 902 L
1041 861 L
1047 864 L
1112 918 L
1101 907 L
1052 867 L
1058 871 L
1120 925 L
1069 879 L
1084 890 L
1123 927 L
1128 931 L
1135 937 L
1094 898 L
1155 958 L
1105 911 L
1148 949 L
1178 969 L
1167 967 L
1114 921 L
1197 978 L
1132 934 L
1162 963 L
1191 974 L
1212 983 L
1283 1018 L
1141 941 L
1143 944 L
1325 1048 L
1150 952 L
1232 993 L
1225 990 L
1205 980 L
1158 960 L
1246 999 L
1171 967 L
1317 1042 L
1299 1029 L
1303 1032 L
1184 971 L
1312 1038 L
1219 986 L
1357 1073 L
1321 1044 L
1240 996 L
1253 1003 L
1333 1053 L
1336 1056 L
1260 1006 L
1266 1009 L
1272 1012 L
1349 1066 L
1343 1061 L
1278 1016 L
1346 1064 L
1289 1022 L
1293 1025 L
1358 1075 L
1367 1085 L
1354 1070 L
1309 1036 L
1363 1081 L
1328 1050 L
1397 1114 L
1371 1089 L
1340 1059 L
1379 1099 L
1389 1110 L
1443 1136 L
1363 1081 L
1403 1117 L
1372 1090 L
1434 1131 L
1423 1126 L
1383 1104 L
1418 1123 L
1374 1093 L
1412 1121 L
1451 1140 L
1429 1129 L
1380 1100 L
1492 1168 L
1471 1153 L
1385 1106 L
1475 1156 L
1393 1112 L
1501 1175 L
1405 1118 L
1481 1159 L
1461 1146 L
1442 1135 L
1455 1142 L
1573 1201 L
1508 1180 L
1502 1175 L
1466 1149 L
1484 1162 L
1600 1212 L
1517 1188 L
1587 1206 L
1489 1166 L
1546 1194 L
1533 1191 L
1496 1171 L
1559 1197 L
1513 1185 L
1640 1231 L
1607 1215 L
1509 1182 L
1521 1187 L
1672 1247 L
1527 1188 L
1539 1192 L
1699 1264 L
1618 1220 L
1655 1239 L
1552 1195 L
1566 1199 L
1624 1223 L
1665 1244 L
1594 1209 L
1580 1204 L
1613 1217 L
1650 1237 L
1683 1254 L
1755 1290 L
1630 1226 L
1674 1249 L
1735 1283 L
1634 1229 L
1691 1259 L
1692 1259 L
1645 1234 L
1661 1242 L
1682 1253 L
1722 1280 L
1705 1269 L
1715 1275 L
1700 1265 L
1767 1296 L
1776 1301 L
1729 1282 L
1745 1286 L
1708 1272 L
1713 1275 L
1785 1306 L
1764 1294 L
1748 1287 L
1820 1327 L
1782 1304 L
1724 1280 L
1825 1330 L
1739 1284 L
1790 1309 L
1758 1291 L
1794 1310 L
1840 1342 L
1773 1299 L
1802 1315 L
1806 1318 L
1844 1345 L
1799 1313 L
1814 1323 L
1810 1320 L
1834 1337 L
1879 1369 L
1856 1354 L
1853 1352 L
1885 1373 L
1818 1325 L
1850 1349 L
1831 1335 L
1827 1332 L
1912 1393 L
1837 1340 L
1860 1357 L
1892 1379 L
1871 1364 L
1847 1347 L
1867 1361 L
1864 1359 L
1895 1380 L
1882 1371 L
1920 1397 L
1902 1385 L
1906 1387 L
1927 1403 L
1874 1366 L
1890 1377 L
1901 1384 L
1930 1406 L
1911 1392 L
1939 1412 L
1932 1407 L
1918 1396 L
1953 1425 L
1924 1401 L
1941 1414 L
1958 1430 L
2038 1462 L
1948 1420 L
1937 1411 L
1987 1438 L
1945 1418 L
1963 1431 L
2024 1454 L
1950 1422 L
1970 1434 L
1956 1427 L
1974 1436 L
1964 1432 L
1997 1442 L
2008 1447 L
2057 1477 L
2048 1469 L
2015 1450 L
1978 1436 L
1991 1440 L
2044 1466 L
2054 1474 L
1982 1437 L
1999 1444 L
2063 1479 L
2006 1446 L
2017 1451 L
2026 1455 L
2031 1458 L
2097 1491 L
2140 1508 L
2107 1496 L
2034 1460 L
2042 1465 L
2067 1483 L
2087 1488 L
2078 1486 L
2073 1486 L
2051 1471 L
2093 1491 L
2060 1478 L
2069 1484 L
2150 1512 L
2114 1496 L
2082 1487 L
2161 1517 L
2103 1493 L
2171 1521 L
2119 1500 L
2123 1501 L
2156 1514 L
2130 1503 L
2134 1505 L
2177 1524 L
2182 1526 L
2210 1538 L
2144 1510 L
2167 1519 L
2188 1528 L
2194 1530 L
2222 1543 L
2233 1547 L
2238 1549 L
2199 1533 L
2204 1535 L
2261 1556 L
2250 1553 L
2279 1561 L
2311 1571 L
2215 1540 L
2227 1544 L
2268 1559 L
2290 1564 L
2245 1551 L
2256 1555 L
2273 1560 L
2285 1563 L
2296 1566 L
2317 1573 L
2301 1568 L
2307 1569 L
2326 1577 L
2321 1574 L
2335 1581 L
2330 1578 L
2338 1583 L
2343 1586 L
2363 1597 L
2354 1593 L
2347 1588 L
2351 1591 L
2359 1595 L
2383 1608 L
2376 1604 L
2379 1606 L
2394 1615 L
2367 1600 L
2371 1602 L
2400 1620 L
2386 1611 L
2390 1613 L
2403 1623 L
2397 1618 L
2406 1625 L
2410 1628 L
2415 1632 L
2413 1630 L
2419 1635 L
2422 1637 L
2424 1639 L
2433 1646 L
2427 1641 L
2431 1644 L
2436 1648 L
2441 1653 L
2444 1655 L
2449 1660 L
2439 1651 L
2452 1662 L
2459 1668 L
2447 1658 L
currentpoint stroke moveto
2453 1664 L
2458 1667 L
2464 1673 L
2463 1671 L
2467 1675 L
2470 1677 L
2473 1680 L
2475 1682 L
2477 1684 L
2479 1686 L
2483 1690 L
2484 1691 L
2485 1692 L
2488 1695 L
2491 1699 L
2492 1700 L
2493 1701 L
2495 1704 L
2497 1706 L
2500 1709 L
2502 1712 L
2500 1709 L
2506 1717 L
2505 1714 L
2509 1720 L
2511 1722 L
2511 1723 L
2505 1716 L
2515 1728 L
2519 1732 L
2517 1729 L
2521 1736 L
2523 1738 L
2525 1740 L
2525 1740 L
2514 1727 L
2529 1745 L
2528 1744 L
2525 1741 L
2532 1750 L
2567 1775 L
2546 1767 L
2536 1756 L
2531 1748 L
2537 1756 L
2535 1754 L
2533 1751 L
2540 1760 L
2539 1758 L
2539 1759 L
2541 1761 L
2546 1767 L
2551 1771 L
2546 1766 L
2548 1769 L
2549 1769 L
2553 1771 L
2575 1794 L
2566 1773 L
2556 1772 L
2552 1771 L
2559 1766 L
stroke
Gnu_save restore
showpage
%%Trailer
end
%%EndDocument
end
showpage
grestore
%%Trailer
%%Pages: 1

fig1b ps
========
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%Pages: (atend)
%%BoundingBox: 147 50 550 626
%%EndComments
/GnuTransform {
  90 rotate
  50 -550 translate
  2 2 scale
} def
%%EndProlog
%%Page: ? 1
gsave
GnuTransform
%%BeginDocument: EPSF
1 dict begin
/showpage {} def
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%BoundingBox: 0 0 288 202
%%EndComments
40 dict begin
/gnulinewidth 2.500 def
/vshift -23 def
/dl {10.000 mul} def
/hpt 15.5 def
/vpt 15.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { 0 vshift rmoveto show } def
/Rshow { dup stringwidth pop neg vshift rmoveto show } def
/Cshow { dup stringwidth pop -2 div vshift rmoveto show } def
/BL { stroke gnulinewidth 2 mul setlinewidth} def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 setdash } def
/LTa { AL [1 dl 2 dl] 0 setdash } def
/LT0 { PL [] 0 setdash } def
/LT1 { PL [4 dl 2 dl] 0 setdash } def
/LT2 { PL [2 dl 3 dl] 0 setdash } def
/LT3 { PL [1 dl 1.5 dl] 0 setdash } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 setdash } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 0 setdash } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/M {moveto} def
/L {lineto} def
/P {  LT0
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D {  LT0  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A {  LT0  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B {  LT0  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C {  LT0  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T {  LT0  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S {  LT0  2 copy A C} def
%%EndProlog
%%BeginSetup
/Gnu_save save def
0.100 0.100 scale
%%IncludeFont: Courier
/Courier findfont 70 scalefont setfont
newpath
%%EndSetup
LTa
504 176 M
504 1910 L
LTb
504 176 M
535 176 L
2765 176 M
2734 176 L
462 176 M
(1) Rshow
504 424 M
535 424 L
2765 424 M
2734 424 L
462 424 M
(2) Rshow
504 671 M
535 671 L
2765 671 M
2734 671 L
462 671 M
(3) Rshow
504 919 M
535 919 L
2765 919 M
2734 919 L
462 919 M
(4) Rshow
504 1167 M
535 1167 L
2765 1167 M
2734 1167 L
462 1167 M
(5) Rshow
504 1415 M
535 1415 L
2765 1415 M
2734 1415 L
462 1415 M
(6) Rshow
504 1662 M
535 1662 L
2765 1662 M
2734 1662 L
462 1662 M
(7) Rshow
504 1910 M
535 1910 L
2765 1910 M
2734 1910 L
462 1910 M
(8) Rshow
504 176 M
504 207 L
504 1910 M
504 1879 L
504 106 M
(0) Cshow
730 176 M
730 207 L
730 1910 M
730 1879 L
730 106 M
(10) Cshow
956 176 M
956 207 L
956 1910 M
956 1879 L
956 106 M
(20) Cshow
1182 176 M
1182 207 L
1182 1910 M
1182 1879 L
1182 106 M
(30) Cshow
1408 176 M
1408 207 L
1408 1910 M
1408 1879 L
1408 106 M
(40) Cshow
1634 176 M
1634 207 L
1634 1910 M
1634 1879 L
1634 106 M
(50) Cshow
1861 176 M
1861 207 L
1861 1910 M
1861 1879 L
1861 106 M
(60) Cshow
2087 176 M
2087 207 L
2087 1910 M
2087 1879 L
2087 106 M
(70) Cshow
2313 176 M
2313 207 L
2313 1910 M
2313 1879 L
2313 106 M
(80) Cshow
2539 176 M
2539 207 L
2539 1910 M
2539 1879 L
2539 106 M
(90) Cshow
2765 176 M
2765 207 L
2765 1910 M
2765 1879 L
2765 106 M
(100) Cshow
LTb
504 176 M
2765 176 L
2765 1910 L
504 1910 L
504 176 L
LT0
LT3
551 413 M
551 413 L
556 399 L
560 391 L
564 386 L
568 384 L
572 383 L
576 384 L
580 385 L
584 388 L
588 390 L
592 393 L
596 397 L
600 401 L
604 405 L
608 409 L
613 413 L
617 417 L
621 422 L
625 426 L
629 431 L
633 435 L
637 440 L
641 445 L
645 449 L
649 454 L
653 459 L
657 463 L
661 468 L
665 473 L
670 477 L
674 482 L
678 486 L
682 491 L
686 496 L
690 500 L
694 505 L
698 509 L
702 514 L
706 518 L
710 522 L
714 527 L
718 531 L
722 536 L
726 540 L
731 544 L
735 549 L
739 553 L
743 557 L
747 561 L
751 565 L
755 570 L
759 574 L
763 578 L
767 582 L
771 586 L
775 590 L
779 594 L
783 598 L
788 602 L
792 606 L
796 610 L
800 614 L
804 618 L
808 622 L
812 626 L
816 630 L
820 634 L
824 637 L
828 641 L
832 645 L
836 649 L
840 653 L
845 656 L
849 660 L
853 664 L
857 667 L
861 671 L
865 675 L
869 678 L
873 682 L
877 686 L
881 689 L
885 693 L
889 696 L
893 700 L
897 703 L
901 707 L
906 711 L
910 714 L
914 717 L
918 721 L
922 724 L
926 728 L
930 731 L
934 735 L
938 738 L
942 741 L
946 745 L
950 748 L
954 751 L
958 755 L
963 758 L
967 761 L
971 765 L
975 768 L
979 771 L
983 774 L
987 778 L
991 781 L
995 784 L
999 787 L
1003 790 L
1007 794 L
1011 797 L
1015 800 L
1020 803 L
1024 806 L
1028 809 L
1032 812 L
1036 815 L
1040 819 L
1044 822 L
1048 825 L
1052 828 L
1056 831 L
1060 834 L
1064 837 L
1068 840 L
1072 843 L
1076 846 L
1081 849 L
1085 852 L
1089 855 L
1093 858 L
1097 861 L
1101 864 L
1105 867 L
1109 870 L
1113 872 L
1117 875 L
1121 878 L
1125 881 L
1129 884 L
1133 887 L
1138 890 L
1142 893 L
1146 895 L
1150 898 L
1154 901 L
1158 904 L
1162 907 L
1166 910 L
1170 912 L
1174 915 L
1178 918 L
1182 921 L
1186 924 L
1190 926 L
1195 929 L
1199 932 L
1203 935 L
1207 937 L
1211 940 L
1215 943 L
1219 945 L
1223 948 L
1227 951 L
1231 953 L
1235 956 L
1239 959 L
1243 962 L
1247 964 L
1251 967 L
1256 969 L
1260 972 L
1264 975 L
1268 977 L
1272 980 L
1276 983 L
1280 985 L
1284 988 L
1288 990 L
1292 993 L
1296 996 L
1300 998 L
1304 1001 L
1308 1003 L
1313 1006 L
1317 1008 L
1321 1011 L
1325 1014 L
1329 1016 L
1333 1019 L
1337 1021 L
1341 1024 L
1345 1026 L
1349 1029 L
1353 1031 L
1357 1034 L
1361 1036 L
1365 1039 L
1370 1041 L
1374 1044 L
1378 1046 L
1382 1048 L
1386 1051 L
1390 1053 L
1394 1056 L
1398 1058 L
1402 1061 L
1406 1063 L
1410 1066 L
1414 1068 L
1418 1070 L
1422 1073 L
1426 1075 L
1431 1078 L
1435 1080 L
1439 1082 L
1443 1085 L
1447 1087 L
1451 1090 L
1455 1092 L
1459 1094 L
1463 1097 L
1467 1099 L
1471 1101 L
1475 1104 L
1479 1106 L
1483 1108 L
1488 1111 L
1492 1113 L
1496 1115 L
1500 1118 L
1504 1120 L
1508 1122 L
1512 1125 L
1516 1127 L
1520 1129 L
1524 1132 L
1528 1134 L
1532 1136 L
1536 1138 L
1540 1141 L
1545 1143 L
1549 1145 L
1553 1147 L
1557 1150 L
1561 1152 L
1565 1154 L
1569 1156 L
1573 1159 L
1577 1161 L
1581 1163 L
1585 1165 L
1589 1168 L
1593 1170 L
1597 1172 L
1601 1174 L
1606 1177 L
1610 1179 L
1614 1181 L
1618 1183 L
1622 1185 L
1626 1188 L
1630 1190 L
1634 1192 L
1638 1194 L
1642 1196 L
1646 1198 L
1650 1201 L
1654 1203 L
1658 1205 L
1663 1207 L
1667 1209 L
1671 1211 L
1675 1214 L
1679 1216 L
1683 1218 L
1687 1220 L
1691 1222 L
1695 1224 L
1699 1226 L
1703 1228 L
1707 1231 L
1711 1233 L
1715 1235 L
1720 1237 L
1724 1239 L
1728 1241 L
1732 1243 L
1736 1245 L
1740 1247 L
1744 1250 L
1748 1252 L
1752 1254 L
1756 1256 L
1760 1258 L
1764 1260 L
1768 1262 L
1772 1264 L
1776 1266 L
1781 1268 L
1785 1270 L
1789 1272 L
1793 1274 L
1797 1276 L
1801 1278 L
1805 1280 L
1809 1283 L
1813 1285 L
1817 1287 L
1821 1289 L
1825 1291 L
1829 1293 L
1833 1295 L
1838 1297 L
1842 1299 L
1846 1301 L
1850 1303 L
1854 1305 L
1858 1307 L
1862 1309 L
1866 1311 L
1870 1313 L
1874 1315 L
1878 1317 L
1882 1319 L
1886 1321 L
1890 1323 L
1895 1325 L
1899 1327 L
1903 1329 L
1907 1331 L
1911 1333 L
1915 1334 L
1919 1336 L
1923 1338 L
1927 1340 L
1931 1342 L
1935 1344 L
1939 1346 L
1943 1348 L
1947 1350 L
1951 1352 L
1956 1354 L
1960 1356 L
1964 1358 L
1968 1360 L
1972 1362 L
1976 1364 L
1980 1366 L
1984 1367 L
1988 1369 L
1992 1371 L
1996 1373 L
2000 1375 L
2004 1377 L
2008 1379 L
2013 1381 L
2017 1383 L
2021 1385 L
2025 1386 L
2029 1388 L
2033 1390 L
2037 1392 L
2041 1394 L
2045 1396 L
2049 1398 L
2053 1400 L
2057 1402 L
2061 1403 L
2065 1405 L
2070 1407 L
2074 1409 L
2078 1411 L
2082 1413 L
2086 1415 L
2090 1416 L
2094 1418 L
2098 1420 L
2102 1422 L
2106 1424 L
2110 1426 L
2114 1428 L
2118 1429 L
2122 1431 L
2126 1433 L
2131 1435 L
2135 1437 L
2139 1439 L
2143 1440 L
2147 1442 L
2151 1444 L
2155 1446 L
2159 1448 L
2163 1449 L
2167 1451 L
2171 1453 L
currentpoint stroke moveto
2175 1455 L
2179 1457 L
2183 1459 L
2188 1460 L
2192 1462 L
2196 1464 L
2200 1466 L
2204 1468 L
2208 1469 L
2212 1471 L
2216 1473 L
2220 1475 L
2224 1476 L
2228 1478 L
2232 1480 L
2236 1482 L
2240 1484 L
2245 1485 L
2249 1487 L
2253 1489 L
2257 1491 L
2261 1492 L
2265 1494 L
2269 1496 L
2273 1498 L
2277 1499 L
2281 1501 L
2285 1503 L
2289 1505 L
2293 1506 L
2297 1508 L
2301 1510 L
2306 1512 L
2310 1513 L
2314 1515 L
2318 1517 L
2322 1519 L
2326 1520 L
2330 1522 L
2334 1524 L
2338 1526 L
2342 1527 L
2346 1529 L
2350 1531 L
2354 1532 L
2358 1534 L
2363 1536 L
2367 1538 L
2371 1539 L
2375 1541 L
2379 1543 L
2383 1544 L
2387 1546 L
2391 1548 L
2395 1550 L
2399 1551 L
2403 1553 L
2407 1555 L
2411 1556 L
2415 1558 L
2420 1560 L
2424 1561 L
2428 1563 L
2432 1565 L
2436 1567 L
2440 1568 L
2444 1570 L
2448 1572 L
2452 1573 L
2456 1575 L
2460 1577 L
2464 1578 L
2468 1580 L
2472 1582 L
2476 1583 L
2481 1585 L
2485 1587 L
2489 1588 L
2493 1590 L
2497 1592 L
2501 1593 L
2505 1595 L
2509 1597 L
2513 1598 L
2517 1600 L
2521 1602 L
2525 1603 L
2529 1605 L
2533 1606 L
2538 1608 L
2542 1610 L
2546 1611 L
2550 1613 L
2554 1615 L
2558 1616 L
2562 1618 L
2566 1620 L
2570 1621 L
2574 1623 L
2578 1624 L
2582 1626 L
2586 1628 L
2590 1629 L
2595 1631 L
2599 1633 L
2603 1634 L
2607 1636 L
2611 1637 L
2615 1639 L
2619 1641 L
2623 1642 L
2627 1644 L
2631 1646 L
2635 1647 L
2639 1649 L
2643 1650 L
2647 1652 L
2651 1654 L
2656 1655 L
2660 1657 L
2664 1658 L
2668 1660 L
2672 1662 L
2676 1663 L
2680 1665 L
2684 1666 L
2688 1668 L
2692 1669 L
2696 1671 L
2700 1673 L
2704 1674 L
2708 1676 L
2713 1677 L
2717 1679 L
2721 1681 L
2725 1682 L
2729 1684 L
2733 1685 L
2737 1687 L
2741 1688 L
2745 1690 L
2749 1692 L
2753 1693 L
2757 1695 L
2761 1696 L
LT0
629 431 M
629 431 L
601 403 L
653 458 L
663 470 L
642 446 L
680 489 L
672 480 L
706 517 L
728 541 L
686 495 L
697 509 L
724 538 L
715 527 L
779 594 L
761 576 L
773 587 L
735 548 L
743 558 L
749 564 L
755 569 L
802 616 L
767 581 L
791 605 L
814 627 L
784 599 L
825 638 L
838 650 L
873 683 L
796 610 L
882 690 L
807 621 L
862 674 L
850 662 L
910 714 L
900 705 L
819 632 L
894 699 L
885 693 L
831 643 L
843 655 L
856 668 L
921 723 L
867 678 L
934 733 L
876 686 L
891 697 L
945 743 L
903 705 L
923 725 L
913 717 L
948 746 L
930 729 L
938 737 L
958 755 L
967 763 L
981 772 L
972 766 L
955 752 L
964 759 L
1015 800 L
1001 788 L
1005 791 L
984 775 L
996 784 L
1072 842 L
1018 803 L
976 768 L
989 779 L
993 782 L
1028 811 L
1009 795 L
1075 842 L
1051 828 L
1057 831 L
1023 807 L
1113 871 L
1087 851 L
1036 817 L
1032 814 L
1104 865 L
1060 834 L
1040 820 L
1114 873 L
1095 857 L
1063 835 L
1044 822 L
1122 879 L
1049 826 L
1068 838 L
1130 885 L
1139 892 L
1133 887 L
1084 849 L
1163 912 L
1080 846 L
1152 903 L
1166 914 L
1173 917 L
1094 858 L
1182 922 L
1104 864 L
1170 915 L
1175 918 L
1179 920 L
1212 941 L
1155 907 L
1124 880 L
1234 953 L
1147 899 L
1188 926 L
1193 929 L
1191 928 L
1143 895 L
1196 932 L
1160 910 L
1234 954 L
1225 949 L
1228 950 L
1184 923 L
1243 961 L
1202 936 L
1291 991 L
1249 965 L
1205 938 L
1200 934 L
1246 963 L
1256 969 L
1223 947 L
1219 945 L
1217 944 L
1305 997 L
1268 975 L
1210 940 L
1267 974 L
1256 968 L
1238 957 L
1308 1001 L
1320 1009 L
1271 977 L
1261 971 L
1280 984 L
1286 987 L
1329 1017 L
1314 1004 L
1277 980 L
1337 1023 L
1363 1041 L
1451 1073 L
1295 992 L
1384 1051 L
1348 1032 L
1442 1067 L
1434 1066 L
1370 1043 L
1425 1062 L
1299 995 L
1403 1059 L
1468 1082 L
1411 1061 L
1391 1054 L
1525 1136 L
1477 1088 L
1323 1011 L
1509 1115 L
1339 1025 L
1529 1141 L
1357 1037 L
1515 1123 L
1502 1108 L
1419 1061 L
1376 1047 L
1556 1144 L
1543 1152 L
1540 1152 L
1399 1057 L
1486 1093 L
1557 1144 L
1549 1147 L
1559 1144 L
1460 1077 L
1566 1144 L
1571 1148 L
1494 1100 L
1577 1152 L
1533 1146 L
1593 1164 L
1580 1154 L
1520 1129 L
1536 1150 L
1643 1206 L
1552 1146 L
1546 1150 L
1708 1238 L
1605 1175 L
1615 1182 L
1563 1143 L
1571 1148 L
1623 1187 L
1626 1190 L
1600 1169 L
1588 1159 L
1583 1155 L
1632 1195 L
1675 1224 L
1734 1242 L
1596 1165 L
1651 1210 L
1722 1240 L
1663 1218 L
1669 1221 L
1697 1235 L
1613 1180 L
1638 1202 L
1656 1214 L
1691 1233 L
1717 1240 L
1712 1239 L
1680 1227 L
1740 1243 L
1754 1251 L
1731 1242 L
1750 1248 L
1742 1244 L
1686 1230 L
1755 1252 L
1774 1262 L
1747 1246 L
1796 1266 L
1765 1255 L
1702 1236 L
1803 1266 L
1726 1241 L
1786 1265 L
1763 1254 L
1769 1259 L
1831 1280 L
1789 1265 L
1783 1264 L
1812 1266 L
1840 1288 L
1777 1263 L
1799 1266 L
1809 1266 L
1828 1277 L
1875 1328 L
1868 1318 L
1848 1295 L
1887 1335 L
1820 1270 L
1858 1306 L
1871 1322 L
1853 1301 L
1893 1344 L
1820 1271 L
1892 1342 L
1899 1349 L
1858 1307 L
1834 1283 L
1875 1327 L
1845 1292 L
1909 1352 L
1903 1351 L
1925 1357 L
1914 1355 L
1936 1356 L
1957 1350 L
1865 1315 L
1884 1333 L
1919 1356 L
1941 1355 L
1930 1357 L
1981 1352 L
1952 1352 L
1972 1349 L
1996 1366 L
1947 1354 L
1989 1359 L
2004 1375 L
2082 1429 L
1984 1355 L
1967 1349 L
2021 1391 L
1962 1349 L
1999 1370 L
2078 1427 L
2011 1383 L
2015 1386 L
1976 1350 L
2027 1397 L
1992 1362 L
2033 1401 L
2059 1423 L
2101 1436 L
2090 1432 L
2074 1427 L
2007 1378 L
2049 1416 L
2094 1433 L
2106 1437 L
2025 1395 L
2066 1426 L
2113 1439 L
2070 1427 L
2042 1410 L
2036 1405 L
2046 1413 L
2119 1442 L
2124 1445 L
2139 1456 L
2098 1435 L
2055 1421 L
2121 1444 L
2150 1464 L
2132 1451 L
2138 1455 L
2086 1430 L
2145 1460 L
2110 1438 L
2129 1449 L
2159 1470 L
2151 1465 L
2160 1471 L
2184 1483 L
2164 1474 L
2175 1480 L
2170 1477 L
2192 1486 L
2211 1493 L
2177 1481 L
2195 1487 L
2201 1488 L
2204 1489 L
2210 1492 L
2186 1483 L
2227 1502 L
2220 1499 L
2219 1499 L
2233 1502 L
2239 1504 L
2229 1502 L
2242 1505 L
2247 1506 L
2250 1506 L
2255 1506 L
2259 1507 L
2270 1509 L
2269 1508 L
2279 1509 L
2277 1509 L
2286 1506 L
2285 1506 L
2263 1507 L
2291 1505 L
2299 1506 L
2304 1506 L
2301 1506 L
2309 1508 L
2294 1506 L
2314 1511 L
2319 1514 L
2320 1514 L
2324 1517 L
2311 1509 L
2344 1534 L
2327 1520 L
2330 1523 L
2335 1527 L
2337 1528 L
2339 1531 L
2364 1549 L
2348 1538 L
2357 1545 L
2359 1546 L
2354 1543 L
2349 1539 L
2368 1552 L
2376 1555 L
2385 1558 L
2374 1554 L
2366 1550 L
2377 1556 L
2382 1557 L
2387 1558 L
2394 1558 L
2395 1558 L
2413 1564 L
2407 1560 L
2398 1559 L
2390 1558 L
2401 1559 L
2404 1559 L
2417 1566 L
2412 1563 L
2409 1561 L
2420 1567 L
2421 1568 L
2427 1572 L
2430 1574 L
2436 1579 L
currentpoint stroke moveto
2426 1570 L
2431 1575 L
2436 1579 L
2438 1580 L
2441 1583 L
2451 1590 L
2444 1585 L
2446 1587 L
2450 1590 L
2447 1588 L
2455 1591 L
2454 1591 L
2457 1591 L
2459 1591 L
2465 1594 L
2466 1594 L
2462 1592 L
2467 1595 L
2468 1595 L
2473 1597 L
2475 1597 L
2476 1597 L
2478 1598 L
2485 1600 L
2485 1600 L
2482 1598 L
2486 1601 L
2492 1605 L
2490 1603 L
2494 1607 L
2496 1608 L
2501 1609 L
2503 1610 L
2500 1610 L
2503 1610 L
2509 1611 L
2511 1611 L
2514 1611 L
2516 1611 L
2517 1611 L
2531 1612 L
2519 1612 L
2524 1612 L
2527 1613 L
2566 1625 L
2526 1613 L
2538 1613 L
2536 1613 L
2541 1615 L
2545 1615 L
2537 1613 L
2548 1616 L
2551 1616 L
2554 1617 L
2558 1619 L
2564 1624 L
2554 1617 L
2567 1626 L
2562 1622 L
2573 1629 L
2577 1631 L
2579 1632 L
2582 1632 L
2584 1633 L
2571 1628 L
2584 1633 L
2587 1633 L
2621 1650 L
2591 1634 L
2590 1634 L
2598 1638 L
2600 1639 L
2599 1639 L
2593 1635 L
2575 1630 L
2594 1636 L
2608 1644 L
2617 1648 L
2603 1641 L
2616 1648 L
2607 1643 L
2614 1647 L
2611 1645 L
2613 1646 L
2627 1652 L
2605 1642 L
2628 1652 L
2630 1652 L
2632 1652 L
2625 1652 L
2636 1652 L
2623 1651 L
2662 1654 L
2640 1652 L
2643 1653 L
2643 1653 L
2646 1654 L
2650 1655 L
2639 1652 L
2635 1651 L
2651 1655 L
2652 1655 L
2654 1655 L
2659 1654 L
2658 1654 L
2677 1656 L
2659 1654 L
2666 1654 L
2670 1655 L
2670 1655 L
2665 1654 L
2679 1656 L
2679 1656 L
2671 1655 L
2673 1656 L
2684 1656 L
2682 1656 L
2683 1656 L
2686 1656 L
2691 1657 L
2690 1656 L
2693 1657 L
2698 1660 L
2700 1661 L
2704 1664 L
2704 1664 L
2702 1663 L
2695 1659 L
2710 1668 L
2694 1658 L
2708 1667 L
2710 1669 L
2743 1684 L
2739 1681 L
2714 1670 L
2715 1671 L
2750 1688 L
2717 1672 L
2720 1672 L
2720 1673 L
2720 1673 L
2728 1676 L
2727 1676 L
2732 1678 L
2727 1676 L
2733 1679 L
2745 1686 L
2735 1680 L
2738 1680 L
2743 1684 L
2751 1688 L
2763 1702 L
2755 1691 L
2751 1688 L
2756 1693 L
2760 1699 L
stroke
Gnu_save restore
showpage
%%Trailer
end
%%EndDocument
end
showpage
grestore
%%Trailer
%%Pages: 1

fig2a.ps
=======

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%Pages: (atend)
%%BoundingBox: 147 50 550 626
%%EndComments
/GnuTransform {
  90 rotate
  50 -550 translate
  2 2 scale
} def
%%EndProlog
%%Page: ? 1
gsave
GnuTransform
%%BeginDocument: EPSF
1 dict begin
/showpage {} def
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%BoundingBox: 0 0 288 202
%%EndComments
40 dict begin
/gnulinewidth 2.500 def
/vshift -23 def
/dl {10.000 mul} def
/hpt 15.5 def
/vpt 15.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { 0 vshift rmoveto show } def
/Rshow { dup stringwidth pop neg vshift rmoveto show } def
/Cshow { dup stringwidth pop -2 div vshift rmoveto show } def
/BL { stroke gnulinewidth 2 mul setlinewidth} def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 setdash } def
/LTa { AL [1 dl 2 dl] 0 setdash } def
/LT0 { PL [] 0 setdash } def
/LT1 { PL [4 dl 2 dl] 0 setdash } def
/LT2 { PL [2 dl 3 dl] 0 setdash } def
/LT3 { PL [1 dl 1.5 dl] 0 setdash } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 setdash } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 0 setdash } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/M {moveto} def
/L {lineto} def
/P {  LT0
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D {  LT0  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A {  LT0  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B {  LT0  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C {  LT0  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T {  LT0  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S {  LT0  2 copy A C} def
%%EndProlog
%%BeginSetup
/Gnu_save save def
0.100 0.100 scale
%%IncludeFont: Courier
/Courier findfont 70 scalefont setfont
newpath
%%EndSetup
LTa
504 176 M
2765 176 L
504 176 M
504 1910 L
LTb
504 176 M
535 176 L
2765 176 M
2734 176 L
462 176 M
(0) Rshow
504 523 M
535 523 L
2765 523 M
2734 523 L
462 523 M
(1) Rshow
504 870 M
535 870 L
2765 870 M
2734 870 L
462 870 M
(2) Rshow
504 1216 M
535 1216 L
2765 1216 M
2734 1216 L
462 1216 M
(3) Rshow
504 1563 M
535 1563 L
2765 1563 M
2734 1563 L
462 1563 M
(4) Rshow
504 1910 M
535 1910 L
2765 1910 M
2734 1910 L
462 1910 M
(5) Rshow
504 176 M
504 207 L
504 1910 M
504 1879 L
504 106 M
(0) Cshow
730 176 M
730 207 L
730 1910 M
730 1879 L
730 106 M
(2) Cshow
956 176 M
956 207 L
956 1910 M
956 1879 L
956 106 M
(4) Cshow
1182 176 M
1182 207 L
1182 1910 M
1182 1879 L
1182 106 M
(6) Cshow
1408 176 M
1408 207 L
1408 1910 M
1408 1879 L
1408 106 M
(8) Cshow
1634 176 M
1634 207 L
1634 1910 M
1634 1879 L
1634 106 M
(10) Cshow
1861 176 M
1861 207 L
1861 1910 M
1861 1879 L
1861 106 M
(12) Cshow
2087 176 M
2087 207 L
2087 1910 M
2087 1879 L
2087 106 M
(14) Cshow
2313 176 M
2313 207 L
2313 1910 M
2313 1879 L
2313 106 M
(16) Cshow
2539 176 M
2539 207 L
2539 1910 M
2539 1879 L
2539 106 M
(18) Cshow
2765 176 M
2765 207 L
2765 1910 M
2765 1879 L
2765 106 M
(20) Cshow
LTb
504 176 M
2765 176 L
2765 1910 L
504 1910 L
504 176 L
LT0
LT0
727 1910 M
746 1063 L
771 687 L
788 526 L
800 446 L
810 395 L
818 362 L
825 338 L
831 320 L
837 306 L
842 294 L
846 285 L
850 277 L
854 270 L
858 265 L
861 260 L
865 256 L
868 252 L
871 249 L
873 246 L
876 243 L
879 240 L
881 238 L
884 236 L
886 234 L
888 232 L
891 231 L
893 229 L
895 228 L
897 227 L
899 225 L
901 224 L
903 223 L
905 222 L
906 221 L
908 220 L
910 219 L
912 218 L
913 218 L
915 217 L
917 216 L
918 215 L
920 215 L
921 214 L
923 214 L
924 213 L
926 212 L
927 212 L
929 211 L
930 211 L
931 210 L
933 210 L
934 209 L
935 209 L
937 209 L
938 208 L
939 208 L
940 207 L
942 207 L
943 207 L
944 206 L
945 206 L
947 206 L
948 206 L
949 205 L
950 205 L
951 205 L
952 204 L
953 204 L
955 204 L
956 204 L
957 203 L
958 203 L
959 203 L
960 203 L
961 202 L
962 202 L
963 202 L
964 202 L
965 202 L
966 202 L
967 201 L
968 201 L
969 201 L
970 201 L
971 201 L
972 201 L
973 200 L
974 200 L
975 200 L
976 200 L
977 200 L
978 200 L
979 199 L
980 199 L
981 199 L
981 199 L
982 199 L
983 199 L
984 198 L
985 198 L
986 198 L
987 198 L
988 198 L
989 198 L
989 198 L
990 198 L
991 197 L
992 197 L
993 197 L
994 197 L
994 197 L
995 197 L
996 197 L
997 197 L
998 197 L
999 197 L
999 197 L
1000 196 L
1001 196 L
1002 196 L
1003 196 L
1003 196 L
1004 196 L
1005 196 L
1006 196 L
1007 196 L
1007 196 L
1008 196 L
1009 196 L
1010 195 L
1010 195 L
1011 195 L
1012 195 L
1013 195 L
1014 195 L
1014 195 L
1015 195 L
1016 195 L
1016 195 L
1017 195 L
1018 195 L
1019 195 L
1019 194 L
1020 194 L
1021 194 L
1022 194 L
1022 194 L
1023 194 L
1024 194 L
1024 194 L
1025 194 L
1026 194 L
1027 194 L
1027 194 L
1028 194 L
1029 194 L
1029 194 L
1030 194 L
1031 194 L
1031 193 L
1032 193 L
1033 193 L
1033 193 L
1034 193 L
1035 193 L
1036 193 L
1036 193 L
1037 193 L
1038 193 L
1038 193 L
1039 193 L
1040 193 L
1040 193 L
1041 193 L
1042 193 L
1042 193 L
1043 193 L
1043 193 L
1044 193 L
1045 193 L
1045 192 L
1046 192 L
1047 192 L
1047 192 L
1048 192 L
1049 192 L
1049 192 L
1050 192 L
1051 192 L
1051 192 L
1052 192 L
1053 192 L
1053 192 L
1054 192 L
1054 192 L
1055 192 L
1056 192 L
1056 192 L
1057 192 L
1058 192 L
1058 192 L
1059 192 L
1059 192 L
1060 192 L
1061 192 L
1061 192 L
1062 192 L
1063 192 L
1063 192 L
1064 192 L
1064 192 L
1065 192 L
1066 191 L
1066 191 L
1067 191 L
1067 191 L
1068 191 L
1069 191 L
1069 191 L
1070 191 L
1070 191 L
1071 191 L
1072 191 L
1072 191 L
1073 191 L
1073 191 L
1074 191 L
1075 191 L
1075 191 L
1076 191 L
1076 191 L
1077 191 L
1078 191 L
1078 191 L
1079 191 L
1079 191 L
1080 191 L
1080 191 L
1081 191 L
1082 191 L
1082 191 L
1083 191 L
1083 191 L
1084 191 L
1085 191 L
1085 191 L
1086 191 L
1086 191 L
1087 191 L
1087 191 L
1088 191 L
1089 191 L
1089 191 L
1090 191 L
1090 191 L
1091 191 L
1091 191 L
1092 191 L
1093 191 L
1093 191 L
1094 191 L
1094 191 L
1095 191 L
1095 191 L
1096 191 L
1097 191 L
1097 191 L
1098 191 L
1098 191 L
1099 190 L
1099 190 L
1100 190 L
1101 190 L
1101 190 L
1102 190 L
1102 190 L
1103 190 L
1103 190 L
1104 190 L
1104 190 L
1105 190 L
1106 190 L
1106 190 L
1107 190 L
1107 190 L
1108 190 L
1108 190 L
1109 190 L
1109 190 L
1110 190 L
1111 190 L
1111 190 L
1112 190 L
1112 190 L
1113 190 L
1113 190 L
1114 190 L
1114 190 L
1115 190 L
1116 190 L
1116 190 L
1117 190 L
1117 190 L
1118 190 L
1118 190 L
1119 190 L
1119 190 L
1120 190 L
1121 190 L
1121 190 L
1122 190 L
1122 190 L
1123 190 L
1123 190 L
1124 190 L
1124 190 L
1125 190 L
1125 190 L
1126 190 L
1127 190 L
1127 190 L
1128 190 L
1128 190 L
1129 190 L
1129 190 L
1130 190 L
1130 190 L
1131 190 L
1131 190 L
1132 190 L
1133 190 L
1133 190 L
1134 190 L
1134 190 L
1135 190 L
1135 190 L
1136 190 L
1136 190 L
1137 190 L
1137 190 L
1138 190 L
1139 190 L
1139 190 L
1140 190 L
1140 190 L
1141 190 L
1141 190 L
1142 190 L
1142 190 L
1143 190 L
1143 190 L
1144 190 L
1145 190 L
1145 190 L
1146 190 L
1146 190 L
1147 190 L
1147 190 L
1148 190 L
1148 190 L
1149 190 L
1149 190 L
1150 190 L
1151 190 L
1151 190 L
1152 190 L
1152 190 L
1153 190 L
1153 190 L
1154 190 L
1154 190 L
1155 190 L
1155 190 L
1156 190 L
1157 190 L
1157 190 L
1158 190 L
1158 190 L
1159 190 L
1159 190 L
1160 190 L
1160 190 L
1161 190 L
1162 190 L
1162 190 L
1163 190 L
1163 190 L
1164 190 L
1164 190 L
1165 190 L
1165 190 L
1166 190 L
1166 190 L
1167 190 L
1168 190 L
1168 190 L
1169 190 L
1169 190 L
1170 190 L
currentpoint stroke moveto
1170 190 L
1171 190 L
1171 190 L
1172 190 L
1173 190 L
1173 190 L
1174 191 L
1174 191 L
1175 191 L
1175 191 L
1176 191 L
1176 191 L
1177 191 L
1178 191 L
1178 191 L
1179 191 L
1179 191 L
1180 191 L
1180 191 L
1181 191 L
1181 191 L
1182 191 L
1183 191 L
1183 191 L
1184 191 L
1184 191 L
1185 191 L
1185 191 L
1186 191 L
1187 191 L
1187 191 L
1188 191 L
1188 191 L
1189 191 L
1189 191 L
1190 191 L
1191 191 L
1191 191 L
1192 191 L
1192 191 L
1193 191 L
1193 191 L
1194 191 L
1195 191 L
1195 191 L
1196 191 L
1196 191 L
1197 191 L
1197 191 L
1198 191 L
1199 191 L
1199 191 L
1200 191 L
1200 191 L
1201 191 L
1202 191 L
1202 191 L
1203 191 L
1203 191 L
1204 191 L
1204 191 L
1205 192 L
1206 192 L
1206 192 L
1207 192 L
1207 192 L
1208 192 L
1209 192 L
1209 192 L
1210 192 L
1210 192 L
1211 192 L
1212 192 L
1212 192 L
1213 192 L
1213 192 L
1214 192 L
1215 192 L
1215 192 L
1216 192 L
1216 192 L
1217 192 L
1218 192 L
1218 192 L
1219 192 L
1219 192 L
1220 192 L
1221 192 L
1221 192 L
1222 192 L
1223 192 L
1223 192 L
1224 192 L
1224 192 L
1225 192 L
1226 193 L
1226 193 L
1227 193 L
1227 193 L
1228 193 L
1229 193 L
1229 193 L
1230 193 L
1231 193 L
1231 193 L
1232 193 L
1233 193 L
1233 193 L
1234 193 L
1234 193 L
1235 193 L
1236 193 L
1236 193 L
1237 193 L
1238 193 L
1238 193 L
1239 193 L
1240 193 L
1240 193 L
1241 194 L
1242 194 L
1242 194 L
1243 194 L
1244 194 L
1244 194 L
1245 194 L
1246 194 L
1246 194 L
1247 194 L
1248 194 L
1248 194 L
1249 194 L
1250 194 L
1250 194 L
1251 194 L
1252 194 L
1252 194 L
1253 194 L
1254 195 L
1255 195 L
1255 195 L
1256 195 L
1257 195 L
1257 195 L
1258 195 L
1259 195 L
1259 195 L
1260 195 L
1261 195 L
1262 195 L
1262 195 L
1263 195 L
1264 195 L
1264 195 L
1265 196 L
1266 196 L
1267 196 L
1267 196 L
1268 196 L
1269 196 L
1270 196 L
1270 196 L
1271 196 L
1272 196 L
1273 196 L
1273 196 L
1274 196 L
1275 197 L
1276 197 L
1276 197 L
1277 197 L
1278 197 L
1279 197 L
1280 197 L
1280 197 L
1281 197 L
1282 197 L
1283 197 L
1284 198 L
1284 198 L
1285 198 L
1286 198 L
1287 198 L
1288 198 L
1288 198 L
1289 198 L
1290 198 L
1291 198 L
1292 199 L
1293 199 L
1293 199 L
1294 199 L
1295 199 L
1296 199 L
1297 199 L
1298 199 L
1298 200 L
1299 200 L
1300 200 L
1301 200 L
1302 200 L
1303 200 L
1304 200 L
1305 200 L
1306 201 L
1306 201 L
1307 201 L
1308 201 L
1309 201 L
1310 201 L
1311 201 L
1312 202 L
1313 202 L
1314 202 L
1315 202 L
1316 202 L
1317 202 L
1318 203 L
1319 203 L
1320 203 L
1321 203 L
1322 203 L
1323 203 L
1324 204 L
1325 204 L
1326 204 L
1327 204 L
1328 204 L
1329 205 L
1330 205 L
1331 205 L
1332 205 L
1333 205 L
1334 206 L
1335 206 L
1336 206 L
1337 206 L
1339 207 L
1340 207 L
1341 207 L
1342 207 L
1343 208 L
1344 208 L
1345 208 L
1347 208 L
1348 209 L
1349 209 L
1350 209 L
1351 210 L
1353 210 L
1354 210 L
1355 211 L
1356 211 L
1358 211 L
1359 212 L
1360 212 L
1362 212 L
1363 213 L
1364 213 L
1366 213 L
1367 214 L
1368 214 L
1370 215 L
1371 215 L
1373 215 L
1374 216 L
1375 216 L
1377 217 L
1378 217 L
1380 218 L
1381 218 L
1383 219 L
1384 219 L
1386 220 L
1388 221 L
1389 221 L
1391 222 L
1392 222 L
1394 223 L
1396 224 L
1398 224 L
1399 225 L
1401 226 L
1403 227 L
1405 227 L
1407 228 L
1408 229 L
1410 230 L
1412 231 L
1414 232 L
1416 233 L
1418 234 L
1420 235 L
1422 236 L
1425 237 L
1427 238 L
1429 239 L
1431 240 L
1434 242 L
1436 243 L
1438 245 L
1441 247 L
1443 248 L
1446 250 L
1449 253 L
1451 255 L
1454 257 L
1457 260 L
1460 264 L
1463 268 L
1467 272 L
1470 277 L
1474 283 L
1478 291 L
1482 299 L
1486 310 L
1491 323 L
1497 339 L
1503 360 L
1510 389 L
1518 427 L
1527 480 L
1539 557 L
1554 666 L
1574 818 L
1599 1002 L
1631 1191 L
1669 1327 L
1710 1383 L
1752 1386 L
1794 1366 L
1835 1340 L
1875 1314 L
1914 1288 L
1951 1263 L
1987 1237 L
2023 1213 L
2057 1184 L
2091 1158 L
2124 1133 L
2157 1113 L
2190 1095 L
2221 1068 L
2252 1046 L
2281 1021 L
2310 1004 L
2338 986 L
2365 965 L
2392 947 L
2418 919 L
2443 894 L
2468 870 L
2492 870 L
2514 870 L
LT1
738 1060 M
738 1060 L
784 437 L
777 507 L
802 328 L
792 385 L
784 440 L
809 301 L
813 285 L
814 280 L
819 263 L
821 258 L
826 246 L
832 231 L
829 238 L
831 235 L
833 231 L
839 222 L
837 225 L
840 222 L
845 216 L
848 213 L
847 214 L
843 220 L
846 216 L
849 212 L
851 210 L
855 208 L
856 207 L
851 212 L
859 205 L
858 206 L
855 209 L
861 205 L
861 206 L
865 203 L
862 206 L
865 204 L
866 204 L
868 202 L
869 202 L
869 201 L
870 202 L
870 201 L
871 201 L
873 200 L
875 198 L
875 199 L
875 199 L
877 198 L
876 200 L
878 198 L
880 197 L
880 197 L
880 198 L
882 197 L
882 197 L
883 196 L
885 196 L
885 196 L
886 196 L
886 197 L
888 196 L
888 196 L
888 196 L
889 196 L
890 196 L
891 196 L
891 196 L
892 196 L
893 196 L
893 196 L
894 196 L
894 196 L
895 196 L
896 196 L
896 196 L
897 196 L
898 195 L
898 195 L
899 195 L
899 195 L
900 195 L
901 195 L
901 195 L
902 195 L
902 195 L
903 195 L
904 194 L
904 195 L
905 194 L
906 194 L
906 194 L
907 194 L
907 194 L
908 194 L
908 194 L
909 193 L
909 193 L
910 193 L
910 193 L
911 193 L
911 193 L
912 193 L
913 193 L
913 193 L
914 193 L
914 192 L
915 192 L
916 192 L
916 192 L
917 192 L
917 192 L
918 192 L
918 192 L
919 192 L
919 191 L
920 192 L
920 191 L
921 191 L
921 191 L
922 191 L
922 191 L
923 191 L
923 191 L
924 190 L
924 190 L
925 190 L
925 190 L
926 190 L
926 190 L
926 189 L
927 189 L
928 189 L
928 189 L
929 189 L
929 189 L
930 188 L
930 188 L
930 188 L
931 188 L
932 188 L
932 188 L
932 188 L
933 188 L
934 187 L
934 187 L
934 187 L
935 188 L
935 187 L
936 187 L
936 187 L
937 187 L
937 187 L
938 187 L
938 187 L
938 187 L
939 187 L
939 187 L
940 187 L
940 187 L
941 187 L
941 187 L
942 187 L
942 187 L
942 187 L
943 187 L
943 187 L
944 187 L
944 187 L
945 187 L
945 187 L
945 187 L
946 187 L
946 187 L
947 187 L
947 187 L
948 187 L
948 187 L
948 187 L
949 187 L
949 187 L
950 187 L
950 187 L
951 187 L
951 187 L
951 187 L
952 187 L
952 187 L
953 187 L
953 187 L
954 187 L
954 187 L
954 187 L
955 187 L
955 187 L
956 187 L
956 187 L
956 187 L
957 187 L
957 187 L
958 187 L
958 187 L
959 187 L
959 187 L
959 187 L
960 187 L
960 187 L
961 187 L
961 187 L
961 187 L
962 187 L
962 187 L
963 187 L
963 187 L
963 187 L
964 187 L
964 187 L
965 187 L
965 187 L
966 187 L
966 187 L
966 187 L
967 187 L
967 187 L
968 187 L
968 187 L
968 187 L
969 187 L
969 187 L
970 187 L
970 187 L
971 187 L
971 187 L
971 187 L
972 187 L
972 187 L
973 187 L
973 187 L
973 187 L
974 187 L
974 187 L
975 187 L
975 187 L
975 187 L
976 187 L
976 187 L
977 187 L
977 187 L
978 187 L
978 187 L
978 187 L
979 187 L
979 187 L
980 187 L
980 187 L
980 187 L
981 187 L
981 187 L
982 187 L
982 187 L
982 187 L
983 187 L
983 187 L
984 187 L
984 187 L
984 187 L
985 187 L
985 187 L
986 187 L
986 187 L
987 187 L
987 187 L
987 187 L
988 187 L
988 187 L
989 187 L
989 187 L
989 187 L
990 187 L
990 187 L
991 187 L
991 187 L
991 187 L
992 187 L
992 187 L
993 187 L
993 187 L
993 187 L
994 187 L
994 187 L
995 187 L
995 187 L
995 187 L
996 187 L
996 187 L
997 187 L
997 187 L
998 187 L
998 187 L
998 187 L
999 187 L
999 187 L
1000 187 L
1000 187 L
1000 187 L
1001 188 L
1001 188 L
1002 188 L
1002 188 L
1002 188 L
1003 188 L
1003 188 L
1004 188 L
1004 188 L
1005 188 L
1005 188 L
1005 188 L
1006 188 L
1006 188 L
1007 188 L
1007 188 L
1007 188 L
1008 188 L
1008 188 L
1009 188 L
1009 188 L
1010 188 L
1010 188 L
1010 188 L
1011 188 L
1011 188 L
1012 188 L
1012 188 L
1013 188 L
1013 188 L
1013 188 L
1014 188 L
1014 188 L
1015 188 L
1015 188 L
1016 188 L
1016 188 L
1016 188 L
1017 188 L
1017 188 L
1018 188 L
1018 188 L
1019 188 L
1019 188 L
1020 188 L
1020 188 L
1020 188 L
1021 188 L
1021 188 L
1022 188 L
1022 188 L
1023 188 L
1023 188 L
1024 188 L
1024 188 L
1024 188 L
1025 188 L
1025 188 L
1026 188 L
1026 188 L
1027 189 L
1027 189 L
1028 189 L
1028 189 L
1028 189 L
1029 189 L
1029 189 L
1030 189 L
1030 189 L
1031 189 L
1031 189 L
1032 189 L
1032 189 L
1033 189 L
1033 189 L
1034 189 L
1034 189 L
1034 189 L
1035 189 L
1035 189 L
1036 189 L
1036 189 L
1037 189 L
1037 189 L
1038 189 L
1038 189 L
1039 189 L
1039 189 L
1040 189 L
1040 189 L
1041 189 L
1041 189 L
1042 189 L
1042 190 L
currentpoint stroke moveto
1042 190 L
1043 190 L
1043 190 L
1044 190 L
1044 190 L
1045 190 L
1045 190 L
1046 190 L
1046 190 L
1047 190 L
1047 190 L
1048 190 L
1048 190 L
1049 190 L
1049 190 L
1050 190 L
1050 190 L
1051 190 L
1051 190 L
1052 190 L
1052 190 L
1053 190 L
1053 190 L
1054 190 L
1054 191 L
1055 191 L
1055 191 L
1056 191 L
1056 191 L
1057 191 L
1057 191 L
1058 191 L
1059 191 L
1059 191 L
1060 191 L
1060 191 L
1061 191 L
1061 191 L
1062 191 L
1062 191 L
1063 191 L
1063 191 L
1064 191 L
1064 191 L
1065 192 L
1066 192 L
1066 192 L
1067 192 L
1067 192 L
1068 192 L
1068 192 L
1069 192 L
1069 192 L
1070 192 L
1071 192 L
1071 192 L
1072 192 L
1072 192 L
1073 192 L
1073 192 L
1074 193 L
1075 193 L
1075 193 L
1076 193 L
1076 193 L
1077 193 L
1077 193 L
1078 193 L
1079 193 L
1079 193 L
1080 193 L
1080 193 L
1081 193 L
1082 193 L
1082 194 L
1083 194 L
1084 194 L
1084 194 L
1085 194 L
1085 194 L
1086 194 L
1087 194 L
1087 194 L
1088 194 L
1089 194 L
1089 194 L
1090 195 L
1090 195 L
1091 195 L
1092 195 L
1092 195 L
1093 195 L
1094 195 L
1094 195 L
1095 195 L
1096 195 L
1096 196 L
1097 196 L
1098 196 L
1098 196 L
1099 196 L
1100 196 L
1100 196 L
1101 196 L
1102 196 L
1103 196 L
1103 197 L
1104 197 L
1105 197 L
1105 197 L
1106 197 L
1107 197 L
1108 197 L
1108 197 L
1109 197 L
1110 198 L
1111 198 L
1111 198 L
1112 198 L
1113 198 L
1114 198 L
1114 198 L
1115 199 L
1116 199 L
1117 199 L
1118 199 L
1118 199 L
1119 199 L
1120 199 L
1121 200 L
1122 200 L
1122 200 L
1123 200 L
1124 200 L
1125 200 L
1126 201 L
1127 201 L
1127 201 L
1128 201 L
1129 201 L
1130 201 L
1131 202 L
1132 202 L
1133 202 L
1134 202 L
1135 202 L
1135 203 L
1136 203 L
1137 203 L
1138 203 L
1139 204 L
1140 204 L
1141 204 L
1142 204 L
1143 204 L
1144 205 L
1145 205 L
1146 205 L
1147 206 L
1148 206 L
1149 206 L
1150 206 L
1151 207 L
1152 207 L
1153 207 L
1154 207 L
1155 208 L
1156 208 L
1158 208 L
1159 209 L
1160 209 L
1161 209 L
1162 210 L
1163 210 L
1164 211 L
1166 211 L
1167 211 L
1168 212 L
1169 212 L
1170 213 L
1172 213 L
1173 213 L
1174 214 L
1176 214 L
1177 215 L
1178 215 L
1180 216 L
1181 216 L
1182 217 L
1184 218 L
1185 218 L
1187 219 L
1188 219 L
1189 220 L
1191 221 L
1192 221 L
1194 222 L
1196 222 L
1197 223 L
1199 224 L
1200 225 L
1202 225 L
1204 226 L
1206 227 L
1207 228 L
1209 229 L
1211 230 L
1213 231 L
1215 232 L
1217 233 L
1218 234 L
1220 235 L
1223 236 L
1225 237 L
1227 239 L
1229 240 L
1231 242 L
1233 243 L
1236 245 L
1238 247 L
1240 249 L
1243 252 L
1246 254 L
1248 258 L
1251 261 L
1254 265 L
1257 270 L
1260 275 L
1264 282 L
1268 290 L
1272 300 L
1276 312 L
1281 327 L
1286 345 L
1293 372 L
1300 408 L
1309 459 L
1320 539 L
1334 657 L
1353 831 L
1379 1056 L
1414 1301 L
1456 1482 L
1502 1551 L
1549 1550 L
1596 1522 L
1641 1489 L
1686 1455 L
1729 1422 L
1771 1389 L
1812 1360 L
1852 1331 L
1891 1304 L
1929 1277 L
1966 1252 L
2001 1224 L
2037 1201 L
2072 1164 L
2106 1143 L
2139 1119 L
2172 1102 L
2205 1079 L
2235 1051 L
2265 1034 L
2295 1015 L
2323 999 L
2351 984 L
2378 963 L
2405 937 L
2430 909 L
2455 881 L
2479 870 L
2503 870 L
stroke
Gnu_save restore
showpage
%%Trailer
end
%%EndDocument
end
showpage
grestore
%%Trailer
%%Pages: 1

fig2b.ps
=======

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%Pages: (atend)
%%BoundingBox: 147 50 550 626
%%EndComments
/GnuTransform {
  90 rotate
  50 -550 translate
  2 2 scale
} def
%%EndProlog
%%Page: ? 1
gsave
GnuTransform
%%BeginDocument: EPSF
1 dict begin
/showpage {} def
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%BoundingBox: 0 0 288 202
%%EndComments
40 dict begin
/gnulinewidth 2.500 def
/vshift -23 def
/dl {10.000 mul} def
/hpt 15.5 def
/vpt 15.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { 0 vshift rmoveto show } def
/Rshow { dup stringwidth pop neg vshift rmoveto show } def
/Cshow { dup stringwidth pop -2 div vshift rmoveto show } def
/BL { stroke gnulinewidth 2 mul setlinewidth} def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 setdash } def
/LTa { AL [1 dl 2 dl] 0 setdash } def
/LT0 { PL [] 0 setdash } def
/LT1 { PL [4 dl 2 dl] 0 setdash } def
/LT2 { PL [2 dl 3 dl] 0 setdash } def
/LT3 { PL [1 dl 1.5 dl] 0 setdash } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 setdash } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 0 setdash } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/M {moveto} def
/L {lineto} def
/P {  LT0
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D {  LT0  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A {  LT0  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B {  LT0  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C {  LT0  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T {  LT0  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S {  LT0  2 copy A C} def
%%EndProlog
%%BeginSetup
/Gnu_save save def
0.100 0.100 scale
%%IncludeFont: Courier
/Courier findfont 70 scalefont setfont
newpath
%%EndSetup
LTa
504 176 M
504 1910 L
LTb
504 176 M
535 176 L
2765 176 M
2734 176 L
462 176 M
(1.8) Rshow
504 393 M
535 393 L
2765 393 M
2734 393 L
462 393 M
(1.85) Rshow
504 610 M
535 610 L
2765 610 M
2734 610 L
462 610 M
(1.9) Rshow
504 826 M
535 826 L
2765 826 M
2734 826 L
462 826 M
(1.95) Rshow
504 1043 M
535 1043 L
2765 1043 M
2734 1043 L
462 1043 M
(2) Rshow
504 1260 M
535 1260 L
2765 1260 M
2734 1260 L
462 1260 M
(2.05) Rshow
504 1476 M
535 1476 L
2765 1476 M
2734 1476 L
462 1476 M
(2.1) Rshow
504 1693 M
535 1693 L
2765 1693 M
2734 1693 L
462 1693 M
(2.15) Rshow
504 1910 M
535 1910 L
2765 1910 M
2734 1910 L
462 1910 M
(2.2) Rshow
504 176 M
504 207 L
504 1910 M
504 1879 L
504 106 M
(0) Cshow
730 176 M
730 207 L
730 1910 M
730 1879 L
730 106 M
(2) Cshow
956 176 M
956 207 L
956 1910 M
956 1879 L
956 106 M
(4) Cshow
1182 176 M
1182 207 L
1182 1910 M
1182 1879 L
1182 106 M
(6) Cshow
1408 176 M
1408 207 L
1408 1910 M
1408 1879 L
1408 106 M
(8) Cshow
1634 176 M
1634 207 L
1634 1910 M
1634 1879 L
1634 106 M
(10) Cshow
1861 176 M
1861 207 L
1861 1910 M
1861 1879 L
1861 106 M
(12) Cshow
2087 176 M
2087 207 L
2087 1910 M
2087 1879 L
2087 106 M
(14) Cshow
2313 176 M
2313 207 L
2313 1910 M
2313 1879 L
2313 106 M
(16) Cshow
2539 176 M
2539 207 L
2539 1910 M
2539 1879 L
2539 106 M
(18) Cshow
2765 176 M
2765 207 L
2765 1910 M
2765 1879 L
2765 106 M
(20) Cshow
LTb
504 176 M
2765 176 L
2765 1910 L
504 1910 L
504 176 L
1273 1476 M
(Keplerian) Lshow
LT0
LT0
674 386 M
674 386 L
746 431 L
771 437 L
788 443 L
800 449 L
810 454 L
818 459 L
825 464 L
831 469 L
837 474 L
842 478 L
846 483 L
850 487 L
854 492 L
858 496 L
861 501 L
865 505 L
868 510 L
871 514 L
873 518 L
876 522 L
879 526 L
881 530 L
884 534 L
886 538 L
888 542 L
891 546 L
893 549 L
895 553 L
897 557 L
899 561 L
901 564 L
903 568 L
905 571 L
906 575 L
908 578 L
910 582 L
912 585 L
913 589 L
915 592 L
917 595 L
918 599 L
920 602 L
921 605 L
923 608 L
924 612 L
926 615 L
927 618 L
929 621 L
930 624 L
931 628 L
933 631 L
934 634 L
935 637 L
937 640 L
938 643 L
939 646 L
940 649 L
942 651 L
943 654 L
944 657 L
945 660 L
947 663 L
948 666 L
949 669 L
950 671 L
951 674 L
952 677 L
953 680 L
955 682 L
956 685 L
957 688 L
958 690 L
959 693 L
960 696 L
961 698 L
962 701 L
963 704 L
964 706 L
965 709 L
966 711 L
967 714 L
968 716 L
969 719 L
970 722 L
971 724 L
972 726 L
973 729 L
974 732 L
975 734 L
976 736 L
977 739 L
978 741 L
979 744 L
980 746 L
981 748 L
981 751 L
982 753 L
983 755 L
984 758 L
985 760 L
986 762 L
987 765 L
988 767 L
989 769 L
989 771 L
990 774 L
991 776 L
992 778 L
993 780 L
994 783 L
994 785 L
995 787 L
996 789 L
997 791 L
998 794 L
999 796 L
999 798 L
1000 800 L
1001 802 L
1002 804 L
1003 806 L
1003 809 L
1004 811 L
1005 813 L
1006 815 L
1007 817 L
1007 819 L
1008 821 L
1009 823 L
1010 825 L
1010 827 L
1011 829 L
1012 831 L
1013 833 L
1014 835 L
1014 837 L
1015 839 L
1016 841 L
1016 843 L
1017 845 L
1018 847 L
1019 849 L
1019 851 L
1020 853 L
1021 855 L
1022 857 L
1022 859 L
1023 860 L
1024 862 L
1024 864 L
1025 866 L
1026 868 L
1027 870 L
1027 872 L
1028 874 L
1029 875 L
1029 877 L
1030 879 L
1031 881 L
1031 883 L
1032 884 L
1033 886 L
1033 888 L
1034 890 L
1035 892 L
1036 893 L
1036 895 L
1037 897 L
1038 899 L
1038 900 L
1039 902 L
1040 904 L
1040 906 L
1041 907 L
1042 909 L
1042 911 L
1043 913 L
1043 914 L
1044 916 L
1045 917 L
1045 919 L
1046 921 L
1047 923 L
1047 924 L
1048 926 L
1049 928 L
1049 929 L
1050 931 L
1051 932 L
1051 934 L
1052 936 L
1053 937 L
1053 939 L
1054 941 L
1054 942 L
1055 944 L
1056 945 L
1056 947 L
1057 948 L
1058 950 L
1058 952 L
1059 953 L
1059 955 L
1060 956 L
1061 958 L
1061 959 L
1062 961 L
1063 962 L
1063 964 L
1064 965 L
1064 967 L
1065 968 L
1066 970 L
1066 971 L
1067 973 L
1067 974 L
1068 976 L
1069 977 L
1069 979 L
1070 980 L
1070 982 L
1071 983 L
1072 984 L
1072 986 L
1073 987 L
1073 989 L
1074 990 L
1075 992 L
1075 993 L
1076 994 L
1076 996 L
1077 997 L
1078 998 L
1078 1000 L
1079 1001 L
1079 1003 L
1080 1004 L
1080 1005 L
1081 1007 L
1082 1008 L
1082 1009 L
1083 1011 L
1083 1012 L
1084 1013 L
1085 1015 L
1085 1016 L
1086 1017 L
1086 1019 L
1087 1020 L
1087 1021 L
1088 1022 L
1089 1024 L
1089 1025 L
1090 1026 L
1090 1027 L
1091 1029 L
1091 1030 L
1092 1031 L
1093 1032 L
1093 1034 L
1094 1035 L
1094 1036 L
1095 1037 L
1095 1039 L
1096 1040 L
1097 1041 L
1097 1042 L
1098 1043 L
1098 1045 L
1099 1046 L
1099 1047 L
1100 1048 L
1101 1049 L
1101 1050 L
1102 1052 L
1102 1053 L
1103 1054 L
1103 1055 L
1104 1056 L
1104 1057 L
1105 1058 L
1106 1059 L
1106 1061 L
1107 1062 L
1107 1063 L
1108 1064 L
1108 1065 L
1109 1066 L
1109 1067 L
1110 1068 L
1111 1069 L
1111 1070 L
1112 1071 L
1112 1072 L
1113 1073 L
1113 1074 L
1114 1075 L
1114 1076 L
1115 1077 L
1116 1079 L
1116 1080 L
1117 1081 L
1117 1082 L
1118 1083 L
1118 1084 L
1119 1084 L
1119 1085 L
1120 1086 L
1121 1087 L
1121 1088 L
1122 1089 L
1122 1090 L
1123 1091 L
1123 1092 L
1124 1093 L
1124 1094 L
1125 1095 L
1125 1096 L
1126 1097 L
1127 1098 L
1127 1098 L
1128 1099 L
1128 1100 L
1129 1101 L
1129 1102 L
1130 1103 L
1130 1104 L
1131 1105 L
1131 1105 L
1132 1106 L
1133 1107 L
1133 1108 L
1134 1109 L
1134 1110 L
1135 1110 L
1135 1111 L
1136 1112 L
1136 1113 L
1137 1114 L
1137 1114 L
1138 1115 L
1139 1116 L
1139 1117 L
1140 1118 L
1140 1118 L
1141 1119 L
1141 1120 L
1142 1121 L
1142 1121 L
1143 1122 L
1143 1123 L
1144 1123 L
1145 1124 L
1145 1125 L
1146 1126 L
1146 1126 L
1147 1127 L
1147 1128 L
1148 1128 L
1148 1129 L
1149 1130 L
1149 1130 L
1150 1131 L
1151 1132 L
1151 1132 L
1152 1133 L
1152 1134 L
1153 1134 L
1153 1135 L
1154 1135 L
1154 1136 L
1155 1137 L
1155 1137 L
1156 1138 L
1157 1138 L
1157 1139 L
1158 1139 L
1158 1140 L
1159 1141 L
1159 1141 L
1160 1142 L
1160 1142 L
1161 1143 L
1162 1143 L
1162 1144 L
1163 1144 L
1163 1145 L
1164 1145 L
1164 1146 L
1165 1146 L
1165 1147 L
1166 1147 L
1166 1148 L
1167 1148 L
1168 1149 L
1168 1149 L
1169 1150 L
1169 1150 L
currentpoint stroke moveto
1170 1150 L
1170 1151 L
1171 1151 L
1171 1152 L
1172 1152 L
1173 1152 L
1173 1153 L
1174 1153 L
1174 1154 L
1175 1154 L
1175 1154 L
1176 1155 L
1176 1155 L
1177 1155 L
1178 1156 L
1178 1156 L
1179 1156 L
1179 1157 L
1180 1157 L
1180 1157 L
1181 1157 L
1181 1158 L
1182 1158 L
1183 1158 L
1183 1159 L
1184 1159 L
1184 1159 L
1185 1159 L
1185 1160 L
1186 1160 L
1187 1160 L
1187 1160 L
1188 1160 L
1188 1161 L
1189 1161 L
1189 1161 L
1190 1161 L
1191 1161 L
1191 1161 L
1192 1162 L
1192 1162 L
1193 1162 L
1193 1162 L
1194 1162 L
1195 1162 L
1195 1162 L
1196 1162 L
1196 1162 L
1197 1163 L
1197 1163 L
1198 1163 L
1199 1163 L
1199 1163 L
1200 1163 L
1200 1163 L
1201 1163 L
1202 1163 L
1202 1163 L
1203 1163 L
1203 1163 L
1204 1163 L
1204 1163 L
1205 1163 L
1206 1163 L
1206 1163 L
1207 1163 L
1207 1162 L
1208 1162 L
1209 1162 L
1209 1162 L
1210 1162 L
1210 1162 L
1211 1162 L
1212 1162 L
1212 1162 L
1213 1161 L
1213 1161 L
1214 1161 L
1215 1161 L
1215 1161 L
1216 1160 L
1216 1160 L
1217 1160 L
1218 1160 L
1218 1160 L
1219 1159 L
1219 1159 L
1220 1159 L
1221 1158 L
1221 1158 L
1222 1158 L
1223 1158 L
1223 1157 L
1224 1157 L
1224 1156 L
1225 1156 L
1226 1156 L
1226 1155 L
1227 1155 L
1227 1155 L
1228 1154 L
1229 1154 L
1229 1153 L
1230 1153 L
1231 1152 L
1231 1152 L
1232 1152 L
1233 1151 L
1233 1151 L
1234 1150 L
1234 1150 L
1235 1149 L
1236 1148 L
1236 1148 L
1237 1147 L
1238 1147 L
1238 1146 L
1239 1146 L
1240 1145 L
1240 1144 L
1241 1144 L
1242 1143 L
1242 1142 L
1243 1142 L
1244 1141 L
1244 1140 L
1245 1140 L
1246 1139 L
1246 1138 L
1247 1138 L
1248 1137 L
1248 1136 L
1249 1135 L
1250 1134 L
1250 1134 L
1251 1133 L
1252 1132 L
1252 1131 L
1253 1130 L
1254 1129 L
1255 1129 L
1255 1128 L
1256 1127 L
1257 1126 L
1257 1125 L
1258 1124 L
1259 1123 L
1259 1122 L
1260 1121 L
1261 1120 L
1262 1119 L
1262 1118 L
1263 1117 L
1264 1116 L
1264 1115 L
1265 1114 L
1266 1113 L
1267 1112 L
1267 1110 L
1268 1109 L
1269 1108 L
1270 1107 L
1270 1106 L
1271 1105 L
1272 1103 L
1273 1102 L
1273 1101 L
1274 1100 L
1275 1098 L
1276 1097 L
1276 1096 L
1277 1095 L
1278 1093 L
1279 1092 L
1280 1091 L
1280 1089 L
1281 1088 L
1282 1086 L
1283 1085 L
1284 1083 L
1284 1082 L
1285 1081 L
1286 1079 L
1287 1078 L
1288 1076 L
1288 1075 L
1289 1073 L
1290 1071 L
1291 1070 L
1292 1068 L
1293 1067 L
1293 1065 L
1294 1063 L
1295 1062 L
1296 1060 L
1297 1058 L
1298 1056 L
1298 1055 L
1299 1053 L
1300 1051 L
1301 1049 L
1302 1048 L
1303 1046 L
1304 1044 L
1305 1042 L
1306 1040 L
1306 1038 L
1307 1036 L
1308 1034 L
1309 1032 L
1310 1030 L
1311 1028 L
1312 1026 L
1313 1024 L
1314 1022 L
1315 1020 L
1316 1018 L
1317 1016 L
1318 1014 L
1319 1012 L
1320 1010 L
1321 1007 L
1322 1005 L
1323 1003 L
1324 1001 L
1325 998 L
1326 996 L
1327 994 L
1328 991 L
1329 989 L
1330 987 L
1331 984 L
1332 982 L
1333 979 L
1334 977 L
1335 975 L
1336 972 L
1337 970 L
1339 967 L
1340 964 L
1341 962 L
1342 959 L
1343 957 L
1344 954 L
1345 951 L
1347 949 L
1348 946 L
1349 943 L
1350 941 L
1351 938 L
1353 935 L
1354 932 L
1355 929 L
1356 927 L
1358 924 L
1359 921 L
1360 918 L
1362 915 L
1363 912 L
1364 909 L
1366 906 L
1367 903 L
1368 900 L
1370 897 L
1371 894 L
1373 891 L
1374 888 L
1375 885 L
1377 882 L
1378 878 L
1380 875 L
1381 872 L
1383 869 L
1384 865 L
1386 862 L
1388 859 L
1389 855 L
1391 852 L
1392 849 L
1394 845 L
1396 842 L
1398 838 L
1399 835 L
1401 831 L
1403 828 L
1405 824 L
1407 821 L
1408 817 L
1410 813 L
1412 810 L
1414 806 L
1416 802 L
1418 798 L
1420 794 L
1422 790 L
1425 786 L
1427 782 L
1429 778 L
1431 774 L
1434 769 L
1436 765 L
1438 760 L
1441 755 L
1443 750 L
1446 746 L
1449 740 L
1451 735 L
1454 729 L
1457 723 L
1460 717 L
1463 710 L
1467 703 L
1470 697 L
1474 689 L
1478 681 L
1482 672 L
1486 663 L
1491 655 L
1497 646 L
1503 636 L
1510 627 L
1518 617 L
1527 607 L
1539 600 L
1554 594 L
1574 586 L
1599 583 L
1631 582 L
1669 581 L
1710 581 L
1752 581 L
1794 582 L
1835 583 L
1875 583 L
1914 583 L
1951 584 L
1987 585 L
2023 586 L
2057 587 L
2091 589 L
2124 590 L
2157 591 L
2190 591 L
2221 593 L
2252 594 L
2281 596 L
2310 596 L
2338 597 L
2365 598 L
2392 599 L
2418 602 L
2443 605 L
2468 607 L
2492 599 L
2514 569 L
LT1
738 554 M
738 554 L
784 557 L
777 557 L
802 558 L
792 557 L
784 557 L
809 558 L
813 558 L
814 558 L
819 558 L
821 558 L
826 558 L
832 558 L
829 558 L
831 558 L
833 558 L
839 558 L
837 558 L
840 558 L
845 559 L
848 559 L
847 558 L
843 558 L
846 558 L
849 558 L
851 558 L
855 559 L
856 559 L
851 558 L
859 559 L
858 559 L
855 558 L
861 559 L
861 558 L
865 559 L
862 558 L
865 559 L
866 559 L
868 559 L
869 559 L
869 559 L
870 559 L
870 559 L
871 558 L
873 559 L
875 559 L
875 559 L
875 559 L
877 559 L
876 558 L
878 559 L
880 559 L
880 559 L
880 559 L
882 559 L
882 559 L
883 559 L
885 559 L
885 559 L
886 559 L
886 559 L
888 559 L
888 559 L
888 559 L
889 559 L
890 559 L
891 559 L
891 559 L
892 559 L
893 559 L
893 559 L
894 559 L
894 559 L
895 559 L
896 559 L
896 559 L
897 559 L
898 559 L
898 559 L
899 559 L
899 559 L
900 559 L
901 559 L
901 559 L
902 559 L
902 559 L
903 559 L
904 559 L
904 559 L
905 559 L
906 559 L
906 559 L
907 559 L
907 559 L
908 559 L
908 559 L
909 559 L
909 559 L
910 559 L
910 559 L
911 559 L
911 559 L
912 559 L
913 559 L
913 559 L
914 559 L
914 559 L
915 559 L
916 559 L
916 559 L
917 559 L
917 559 L
918 559 L
918 559 L
919 559 L
919 559 L
920 559 L
920 559 L
921 559 L
921 559 L
922 559 L
922 559 L
923 559 L
923 559 L
924 559 L
924 559 L
925 559 L
925 559 L
926 559 L
926 559 L
926 559 L
927 559 L
928 559 L
928 559 L
929 559 L
929 559 L
930 560 L
930 559 L
930 559 L
931 560 L
932 560 L
932 560 L
932 560 L
933 560 L
934 560 L
934 560 L
934 560 L
935 559 L
935 560 L
936 560 L
936 560 L
937 560 L
937 560 L
938 560 L
938 560 L
938 560 L
939 560 L
939 560 L
940 560 L
940 560 L
941 560 L
941 560 L
942 560 L
942 560 L
942 560 L
943 560 L
943 560 L
944 560 L
944 560 L
945 560 L
945 560 L
945 560 L
946 560 L
946 560 L
947 560 L
947 560 L
948 560 L
948 560 L
948 560 L
949 560 L
949 560 L
950 560 L
950 560 L
951 560 L
951 560 L
951 560 L
952 560 L
952 560 L
953 560 L
953 560 L
954 560 L
954 560 L
954 560 L
955 560 L
955 560 L
956 560 L
956 560 L
956 560 L
957 560 L
957 560 L
958 560 L
958 560 L
959 560 L
959 560 L
959 560 L
960 560 L
960 560 L
961 560 L
961 560 L
961 560 L
962 560 L
962 560 L
963 560 L
963 561 L
963 560 L
964 561 L
964 560 L
965 561 L
965 560 L
966 560 L
966 561 L
966 561 L
967 561 L
967 561 L
968 561 L
968 561 L
968 561 L
969 561 L
969 561 L
970 561 L
970 561 L
971 561 L
971 561 L
971 561 L
972 561 L
972 561 L
973 561 L
973 561 L
973 561 L
974 561 L
974 561 L
975 561 L
975 561 L
975 561 L
976 561 L
976 561 L
977 561 L
977 561 L
978 561 L
978 561 L
978 561 L
979 561 L
979 561 L
980 561 L
980 561 L
980 561 L
981 561 L
981 561 L
982 561 L
982 561 L
982 561 L
983 561 L
983 561 L
984 561 L
984 561 L
984 561 L
985 561 L
985 561 L
986 561 L
986 561 L
987 561 L
987 561 L
987 561 L
988 561 L
988 561 L
989 561 L
989 561 L
989 561 L
990 561 L
990 561 L
991 561 L
991 561 L
991 561 L
992 561 L
992 561 L
993 561 L
993 561 L
993 561 L
994 561 L
994 561 L
995 561 L
995 561 L
995 561 L
996 561 L
996 561 L
997 561 L
997 561 L
998 562 L
998 562 L
998 562 L
999 562 L
999 562 L
1000 562 L
1000 562 L
1000 561 L
1001 562 L
1001 562 L
1002 562 L
1002 562 L
1002 562 L
1003 562 L
1003 562 L
1004 562 L
1004 562 L
1005 562 L
1005 562 L
1005 562 L
1006 562 L
1006 562 L
1007 562 L
1007 562 L
1007 562 L
1008 562 L
1008 562 L
1009 562 L
1009 562 L
1010 562 L
1010 562 L
1010 562 L
1011 562 L
1011 562 L
1012 562 L
1012 562 L
1013 562 L
1013 562 L
1013 562 L
1014 562 L
1014 562 L
1015 562 L
1015 562 L
1016 562 L
1016 562 L
1016 562 L
1017 562 L
1017 562 L
1018 562 L
1018 562 L
1019 562 L
1019 562 L
1020 562 L
1020 562 L
1020 562 L
1021 562 L
1021 562 L
1022 562 L
1022 562 L
1023 562 L
1023 562 L
1024 562 L
1024 562 L
1024 562 L
1025 562 L
1025 562 L
1026 562 L
1026 562 L
1027 562 L
1027 562 L
1028 562 L
1028 562 L
1028 562 L
1029 562 L
1029 562 L
1030 562 L
1030 562 L
1031 562 L
1031 562 L
1032 562 L
1032 563 L
1033 563 L
1033 563 L
1034 563 L
1034 563 L
1034 563 L
1035 563 L
1035 563 L
1036 563 L
1036 563 L
1037 563 L
1037 563 L
1038 563 L
1038 563 L
1039 563 L
1039 563 L
1040 563 L
1040 563 L
1041 563 L
1041 563 L
1042 563 L
1042 563 L
currentpoint stroke moveto
1042 563 L
1043 563 L
1043 563 L
1044 563 L
1044 563 L
1045 563 L
1045 563 L
1046 563 L
1046 563 L
1047 563 L
1047 563 L
1048 563 L
1048 563 L
1049 563 L
1049 563 L
1050 563 L
1050 563 L
1051 563 L
1051 563 L
1052 563 L
1052 563 L
1053 563 L
1053 563 L
1054 563 L
1054 563 L
1055 563 L
1055 563 L
1056 563 L
1056 563 L
1057 563 L
1057 563 L
1058 563 L
1059 563 L
1059 563 L
1060 563 L
1060 563 L
1061 563 L
1061 563 L
1062 563 L
1062 563 L
1063 563 L
1063 563 L
1064 563 L
1064 563 L
1065 563 L
1066 563 L
1066 563 L
1067 563 L
1067 563 L
1068 563 L
1068 563 L
1069 564 L
1069 563 L
1070 563 L
1071 563 L
1071 563 L
1072 563 L
1072 563 L
1073 563 L
1073 564 L
1074 564 L
1075 564 L
1075 563 L
1076 564 L
1076 564 L
1077 564 L
1077 564 L
1078 564 L
1079 564 L
1079 564 L
1080 564 L
1080 564 L
1081 564 L
1082 564 L
1082 564 L
1083 564 L
1084 564 L
1084 564 L
1085 564 L
1085 564 L
1086 564 L
1087 564 L
1087 564 L
1088 564 L
1089 564 L
1089 564 L
1090 564 L
1090 564 L
1091 564 L
1092 564 L
1092 564 L
1093 564 L
1094 564 L
1094 564 L
1095 564 L
1096 564 L
1096 564 L
1097 564 L
1098 564 L
1098 564 L
1099 564 L
1100 564 L
1100 564 L
1101 564 L
1102 564 L
1103 564 L
1103 564 L
1104 564 L
1105 564 L
1105 564 L
1106 564 L
1107 564 L
1108 564 L
1108 564 L
1109 564 L
1110 564 L
1111 564 L
1111 564 L
1112 564 L
1113 564 L
1114 564 L
1114 564 L
1115 564 L
1116 564 L
1117 564 L
1118 564 L
1118 564 L
1119 564 L
1120 564 L
1121 564 L
1122 564 L
1122 564 L
1123 564 L
1124 564 L
1125 564 L
1126 564 L
1127 564 L
1127 564 L
1128 564 L
1129 564 L
1130 565 L
1131 564 L
1132 565 L
1133 565 L
1134 565 L
1135 565 L
1135 565 L
1136 565 L
1137 565 L
1138 565 L
1139 565 L
1140 565 L
1141 565 L
1142 565 L
1143 565 L
1144 565 L
1145 565 L
1146 565 L
1147 565 L
1148 565 L
1149 565 L
1150 565 L
1151 565 L
1152 565 L
1153 565 L
1154 565 L
1155 565 L
1156 565 L
1158 565 L
1159 565 L
1160 565 L
1161 565 L
1162 565 L
1163 565 L
1164 565 L
1166 565 L
1167 565 L
1168 565 L
1169 565 L
1170 565 L
1172 565 L
1173 565 L
1174 565 L
1176 565 L
1177 565 L
1178 565 L
1180 565 L
1181 565 L
1182 565 L
1184 565 L
1185 565 L
1187 565 L
1188 565 L
1189 565 L
1191 565 L
1192 565 L
1194 565 L
1196 565 L
1197 565 L
1199 565 L
1200 565 L
1202 565 L
1204 565 L
1206 565 L
1207 565 L
1209 565 L
1211 565 L
1213 565 L
1215 565 L
1217 565 L
1218 565 L
1220 565 L
1223 565 L
1225 565 L
1227 565 L
1229 566 L
1231 565 L
1233 565 L
1236 565 L
1238 565 L
1240 565 L
1243 565 L
1246 566 L
1248 566 L
1251 565 L
1254 566 L
1257 566 L
1260 566 L
1264 566 L
1268 566 L
1272 566 L
1276 566 L
1281 566 L
1286 566 L
1293 566 L
1300 566 L
1309 566 L
1320 566 L
1334 566 L
1353 566 L
1379 566 L
1414 566 L
1456 566 L
1502 566 L
1549 566 L
1596 566 L
1641 566 L
1686 566 L
1729 566 L
1771 566 L
1812 566 L
1852 566 L
1891 566 L
1929 566 L
1966 566 L
2001 566 L
2037 566 L
2072 566 L
2106 566 L
2139 566 L
2172 566 L
2205 566 L
2235 566 L
2265 566 L
2295 566 L
2323 566 L
2351 566 L
2378 566 L
2405 566 L
2430 566 L
2455 566 L
2479 566 L
2503 566 L
LT0
741 853 M
741 853 L
762 618 L
782 474 L
802 390 L
823 349 L
843 337 L
863 347 L
884 373 L
904 411 L
925 459 L
945 514 L
965 575 L
986 640 L
1006 710 L
1026 782 L
1047 856 L
1067 932 L
1087 1010 L
1108 1089 L
1128 1168 L
1148 1248 L
1169 1329 L
1189 1410 L
1209 1491 L
1230 1573 L
1250 1654 L
1270 1735 L
1291 1817 L
1311 1898 L
1314 1910 L
stroke
Gnu_save restore
showpage
%%Trailer
end
%%EndDocument
end
showpage
grestore
%%Trailer
%%Pages: 1

fig3a.ps
========

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%Pages: (atend)
%%BoundingBox: 147 50 550 626
%%EndComments
/GnuTransform {
  90 rotate
  50 -550 translate
  2 2 scale
} def
%%EndProlog
%%Page: ? 1
gsave
GnuTransform
%%BeginDocument: EPSF
1 dict begin
/showpage {} def
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%BoundingBox: 0 0 288 202
%%EndComments
40 dict begin
/gnulinewidth 2.500 def
/vshift -23 def
/dl {10.000 mul} def
/hpt 15.5 def
/vpt 15.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { 0 vshift rmoveto show } def
/Rshow { dup stringwidth pop neg vshift rmoveto show } def
/Cshow { dup stringwidth pop -2 div vshift rmoveto show } def
/BL { stroke gnulinewidth 2 mul setlinewidth} def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 setdash } def
/LTa { AL [1 dl 2 dl] 0 setdash } def
/LT0 { PL [] 0 setdash } def
/LT1 { PL [4 dl 2 dl] 0 setdash } def
/LT2 { PL [2 dl 3 dl] 0 setdash } def
/LT3 { PL [1 dl 1.5 dl] 0 setdash } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 setdash } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 0 setdash } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/M {moveto} def
/L {lineto} def
/P {  LT0
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D {  LT0  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A {  LT0  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B {  LT0  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C {  LT0  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T {  LT0  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S {  LT0  2 copy A C} def
%%EndProlog
%%BeginSetup
/Gnu_save save def
0.100 0.100 scale
%%IncludeFont: Courier
/Courier findfont 70 scalefont setfont
newpath
%%EndSetup
LTa
504 176 M
2765 176 L
LTb
504 176 M
535 176 L
2765 176 M
2734 176 L
462 176 M
(0) Rshow
504 523 M
535 523 L
2765 523 M
2734 523 L
462 523 M
(1) Rshow
504 870 M
535 870 L
2765 870 M
2734 870 L
462 870 M
(2) Rshow
504 1216 M
535 1216 L
2765 1216 M
2734 1216 L
462 1216 M
(3) Rshow
504 1563 M
535 1563 L
2765 1563 M
2734 1563 L
462 1563 M
(4) Rshow
504 1910 M
535 1910 L
2765 1910 M
2734 1910 L
462 1910 M
(5) Rshow
504 176 M
504 207 L
504 1910 M
504 1879 L
504 106 M
(2) Cshow
787 176 M
787 207 L
787 1910 M
787 1879 L
787 106 M
(4) Cshow
1069 176 M
1069 207 L
1069 1910 M
1069 1879 L
1069 106 M
(6) Cshow
1352 176 M
1352 207 L
1352 1910 M
1352 1879 L
1352 106 M
(8) Cshow
1635 176 M
1635 207 L
1635 1910 M
1635 1879 L
1635 106 M
(10) Cshow
1917 176 M
1917 207 L
1917 1910 M
1917 1879 L
1917 106 M
(12) Cshow
2200 176 M
2200 207 L
2200 1910 M
2200 1879 L
2200 106 M
(14) Cshow
2482 176 M
2482 207 L
2482 1910 M
2482 1879 L
2482 106 M
(16) Cshow
2765 176 M
2765 207 L
2765 1910 M
2765 1879 L
2765 106 M
(18) Cshow
LTb
504 176 M
2765 176 L
2765 1910 L
504 1910 L
504 176 L
LT0
LT0
523 1910 M
531 1364 L
577 866 L
608 683 L
632 586 L
652 527 L
669 482 L
685 451 L
698 427 L
711 407 L
722 392 L
733 379 L
744 368 L
753 358 L
763 350 L
772 343 L
780 336 L
788 330 L
796 325 L
804 320 L
811 316 L
818 312 L
825 308 L
832 304 L
839 301 L
845 298 L
852 295 L
858 292 L
864 290 L
870 288 L
876 287 L
881 286 L
887 284 L
893 283 L
898 283 L
904 282 L
909 280 L
914 279 L
919 278 L
925 277 L
930 276 L
935 275 L
940 274 L
945 273 L
950 271 L
954 270 L
959 269 L
964 268 L
969 267 L
973 266 L
978 264 L
982 263 L
987 262 L
991 261 L
995 260 L
1000 259 L
1004 258 L
1008 257 L
1012 256 L
1017 256 L
1021 255 L
1025 254 L
1029 254 L
1033 253 L
1037 253 L
1041 252 L
1045 251 L
1049 251 L
1053 250 L
1057 249 L
1061 249 L
1065 248 L
1069 248 L
1073 247 L
1076 246 L
1080 246 L
1084 245 L
1088 245 L
1092 245 L
1095 244 L
1099 244 L
1103 244 L
1106 243 L
1110 243 L
1114 243 L
1117 243 L
1121 242 L
1124 242 L
1128 242 L
1132 242 L
1135 241 L
1139 241 L
1142 241 L
1146 241 L
1149 241 L
1153 240 L
1156 240 L
1160 240 L
1163 240 L
1167 240 L
1170 239 L
1174 239 L
1177 239 L
1181 239 L
1184 239 L
1187 239 L
1191 239 L
1194 239 L
1198 238 L
1201 238 L
1204 238 L
1208 238 L
1211 238 L
1215 238 L
1218 238 L
1221 238 L
1225 238 L
1228 238 L
1231 238 L
1235 238 L
1238 238 L
1241 237 L
1245 237 L
1248 237 L
1252 237 L
1255 237 L
1258 237 L
1262 237 L
1265 237 L
1268 237 L
1272 238 L
1275 238 L
1278 238 L
1282 238 L
1285 238 L
1288 238 L
1292 238 L
1295 238 L
1298 238 L
1302 238 L
1305 238 L
1308 238 L
1312 238 L
1315 239 L
1319 239 L
1322 239 L
1325 239 L
1329 239 L
1332 239 L
1335 239 L
1339 240 L
1342 240 L
1346 240 L
1349 240 L
1353 241 L
1356 241 L
1360 241 L
1363 242 L
1367 242 L
1370 242 L
1374 243 L
1377 243 L
1381 243 L
1384 244 L
1388 244 L
1391 245 L
1395 245 L
1399 246 L
1402 247 L
1406 247 L
1410 248 L
1414 249 L
1417 250 L
1421 250 L
1425 251 L
1429 252 L
1433 254 L
1437 255 L
1441 257 L
1445 258 L
1449 260 L
1454 263 L
1458 265 L
1463 269 L
1467 272 L
1472 277 L
1477 282 L
1483 289 L
1488 297 L
1494 307 L
1501 320 L
1508 336 L
1516 357 L
1525 384 L
1535 420 L
1547 471 L
1562 539 L
1580 636 L
1603 769 L
1632 941 L
1669 1118 L
1713 1256 L
1762 1326 L
1812 1341 L
1863 1329 L
1912 1306 L
1960 1280 L
2007 1254 L
2053 1228 L
2099 1204 L
2143 1176 L
2187 1152 L
2229 1131 L
2270 1112 L
2310 1092 L
2350 1069 L
2387 1047 L
2425 1029 L
2462 1008 L
2499 985 L
2534 966 L
2568 946 L
2601 931 L
2634 906 L
2664 877 L
2695 870 L
2725 870 L
LT0
513 1685 M
513 1685 L
568 931 L
602 714 L
628 601 L
648 533 L
666 486 L
682 453 L
696 428 L
709 408 L
721 391 L
732 378 L
743 367 L
752 357 L
762 348 L
771 341 L
780 334 L
788 328 L
796 323 L
804 318 L
811 314 L
818 310 L
825 306 L
832 303 L
839 301 L
845 298 L
852 296 L
858 294 L
864 292 L
870 290 L
876 288 L
882 286 L
888 284 L
893 282 L
899 280 L
904 279 L
910 277 L
915 275 L
920 274 L
925 272 L
931 271 L
936 270 L
941 268 L
945 267 L
950 266 L
955 265 L
960 264 L
964 263 L
969 262 L
974 261 L
978 261 L
983 260 L
987 259 L
991 259 L
996 258 L
1000 258 L
1005 258 L
1009 257 L
1013 257 L
1017 256 L
1022 256 L
1026 256 L
1030 255 L
1034 255 L
1038 254 L
1042 254 L
1046 254 L
1050 253 L
1054 253 L
1058 252 L
1062 252 L
1066 251 L
1070 251 L
1074 250 L
1078 250 L
1081 249 L
1085 249 L
1089 249 L
1093 248 L
1097 248 L
1100 248 L
1104 247 L
1108 247 L
1111 247 L
1115 246 L
1119 246 L
1122 246 L
1126 246 L
1130 245 L
1133 245 L
1137 245 L
1140 245 L
1144 244 L
1147 244 L
1151 244 L
1155 244 L
1158 244 L
1162 243 L
1165 243 L
1169 243 L
1172 243 L
1176 243 L
1179 243 L
1182 242 L
1186 242 L
1189 242 L
1193 242 L
1196 242 L
1200 242 L
1203 242 L
1206 241 L
1210 241 L
1213 241 L
1216 241 L
1220 241 L
1223 241 L
1227 241 L
1230 241 L
1233 241 L
1237 240 L
1240 240 L
1243 240 L
1247 240 L
1250 240 L
1253 240 L
1257 240 L
1260 240 L
1263 240 L
1266 240 L
1270 240 L
1273 240 L
1276 240 L
1280 240 L
1283 240 L
1286 240 L
1290 240 L
1293 240 L
1296 240 L
1299 240 L
1303 240 L
1306 239 L
1309 239 L
1312 239 L
1316 239 L
1319 239 L
1322 239 L
1326 239 L
1329 239 L
1332 239 L
1335 240 L
1339 240 L
1342 240 L
1345 240 L
1349 240 L
1352 240 L
1355 240 L
1358 240 L
1362 240 L
1365 240 L
1368 240 L
1372 240 L
1375 240 L
1378 240 L
1381 240 L
1385 240 L
1388 240 L
1391 241 L
1395 241 L
1398 241 L
1401 241 L
1405 241 L
1408 241 L
1411 241 L
1415 241 L
1418 242 L
1422 242 L
1425 242 L
1428 242 L
1432 242 L
1435 242 L
1438 242 L
1442 243 L
1445 243 L
1449 243 L
1452 243 L
1456 243 L
1459 244 L
1463 244 L
1466 244 L
1470 244 L
1473 245 L
1477 245 L
1480 245 L
1484 245 L
1487 246 L
1491 246 L
1494 247 L
1498 247 L
1502 247 L
1505 248 L
1509 248 L
1513 249 L
1516 249 L
1520 250 L
1524 250 L
1528 251 L
1531 251 L
1535 252 L
1539 252 L
1543 253 L
1547 254 L
1551 254 L
1555 255 L
1559 256 L
1563 257 L
1567 258 L
1571 259 L
1575 260 L
1580 261 L
1584 263 L
1588 265 L
1593 266 L
1597 269 L
1602 271 L
1607 274 L
1612 277 L
1617 281 L
1622 286 L
1627 291 L
1633 298 L
1639 306 L
1646 316 L
1653 327 L
1660 342 L
1668 362 L
1678 387 L
1688 421 L
1701 467 L
1715 531 L
1733 620 L
1756 734 L
1784 875 L
1819 1032 L
1860 1161 L
1905 1231 L
1953 1253 L
2002 1247 L
2050 1228 L
2096 1204 L
2141 1182 L
2185 1158 L
2228 1137 L
2270 1105 L
2311 1084 L
2352 1067 L
2392 1045 L
2430 1025 L
2467 1004 L
2503 989 L
2539 969 L
2573 940 L
2607 919 L
2640 898 L
2672 870 L
2703 870 L
2734 870 L
LT0
504 1852 M
504 1852 L
563 973 L
598 737 L
624 616 L
645 544 L
663 495 L
678 460 L
693 433 L
705 412 L
717 395 L
729 381 L
739 369 L
749 359 L
758 350 L
767 343 L
776 336 L
784 330 L
792 325 L
800 320 L
807 315 L
814 312 L
821 308 L
828 305 L
835 302 L
841 299 L
848 296 L
854 294 L
860 292 L
866 290 L
872 288 L
877 286 L
883 284 L
889 282 L
894 280 L
900 279 L
905 277 L
910 275 L
915 274 L
920 272 L
925 271 L
930 270 L
935 268 L
940 267 L
945 266 L
949 265 L
954 264 L
959 263 L
963 262 L
968 261 L
972 261 L
977 260 L
981 260 L
985 259 L
990 259 L
994 258 L
998 258 L
1002 257 L
1007 257 L
1011 256 L
1015 256 L
1019 256 L
1023 255 L
1027 255 L
1031 254 L
1035 254 L
1039 253 L
1043 253 L
1047 252 L
1051 252 L
1055 251 L
1059 251 L
1062 250 L
1066 250 L
1070 250 L
1074 249 L
1077 249 L
1081 248 L
1085 248 L
1088 247 L
1092 247 L
1096 247 L
1099 246 L
1103 246 L
1107 246 L
1110 246 L
1114 245 L
1117 245 L
1121 245 L
1124 245 L
1128 244 L
1131 244 L
1135 244 L
1138 244 L
1142 243 L
1145 243 L
1148 243 L
1152 243 L
1155 243 L
1159 242 L
1162 242 L
1165 242 L
1169 242 L
1172 242 L
1175 242 L
1179 241 L
1182 241 L
1185 241 L
1189 241 L
1192 241 L
1195 241 L
1199 241 L
1202 240 L
1205 240 L
1208 240 L
1212 240 L
1215 240 L
1218 240 L
1221 240 L
1225 240 L
1228 240 L
1231 239 L
1234 239 L
1237 239 L
1240 239 L
1244 239 L
1247 239 L
1250 239 L
1253 239 L
1256 239 L
1259 239 L
1263 239 L
1266 239 L
1269 239 L
1272 238 L
1275 238 L
1278 238 L
1281 238 L
1285 238 L
1288 238 L
1291 238 L
1294 238 L
1297 238 L
1300 238 L
1303 238 L
1306 238 L
1309 238 L
1313 238 L
1316 238 L
1319 238 L
1322 238 L
1325 238 L
1328 238 L
1331 238 L
1334 238 L
1337 238 L
1340 238 L
1343 238 L
1346 238 L
1349 238 L
1353 238 L
1356 238 L
1359 238 L
1362 238 L
1365 238 L
1368 238 L
1371 238 L
1374 238 L
1377 238 L
1380 238 L
1383 238 L
1386 238 L
1389 238 L
1393 238 L
1396 238 L
1399 238 L
1402 238 L
1405 238 L
1408 238 L
1411 238 L
1414 239 L
1417 239 L
1420 239 L
1423 239 L
1427 239 L
1430 239 L
1433 239 L
1436 239 L
1439 239 L
1442 239 L
1445 239 L
1448 239 L
1452 239 L
1455 240 L
1458 240 L
1461 240 L
1464 240 L
1467 240 L
1470 240 L
1474 240 L
1477 240 L
1480 240 L
1483 241 L
1486 241 L
1489 241 L
1493 241 L
1496 241 L
1499 241 L
1502 242 L
1506 242 L
1509 242 L
1512 242 L
1515 242 L
1519 242 L
1522 243 L
1525 243 L
1528 243 L
1532 243 L
1535 243 L
1538 244 L
1542 244 L
1545 244 L
1548 244 L
1552 245 L
1555 245 L
1559 245 L
1562 245 L
1565 246 L
1569 246 L
1572 246 L
1576 247 L
1579 247 L
1583 247 L
1586 248 L
1590 248 L
1593 249 L
1597 249 L
1600 249 L
1604 250 L
1608 250 L
1611 251 L
1615 251 L
1619 252 L
1622 253 L
1626 253 L
1630 254 L
1634 254 L
1637 255 L
1641 256 L
1645 257 L
1649 257 L
1653 258 L
1657 259 L
1661 260 L
1665 261 L
1669 262 L
1673 263 L
1678 265 L
1682 266 L
1686 267 L
1690 269 L
1695 271 L
1699 273 L
1704 276 L
1709 278 L
1714 281 L
1719 285 L
1724 289 L
1729 294 L
1735 300 L
1741 306 L
1747 315 L
1753 324 L
1760 335 L
1768 349 L
1776 368 L
1785 392 L
1795 422 L
1807 462 L
1820 515 L
1837 585 L
1856 677 L
1880 785 L
1910 918 L
1944 1047 L
1984 1140 L
2026 1186 L
2070 1197 L
2115 1188 L
2158 1169 L
2201 1148 L
2243 1127 L
2284 1104 L
2324 1076 L
2363 1060 L
2401 1038 L
2438 1021 L
2474 1006 L
2509 984 L
2544 970 L
2577 950 L
2610 925 L
2641 894 L
2671 871 L
2701 870 L
2731 870 L
LT0
504 1886 M
558 1016 L
593 763 L
619 634 L
640 558 L
658 507 L
674 470 L
688 443 L
701 421 L
712 403 L
723 388 L
734 376 L
743 366 L
753 357 L
761 349 L
770 341 L
778 335 L
786 330 L
793 325 L
801 320 L
808 316 L
815 312 L
821 309 L
828 305 L
834 303 L
841 300 L
847 298 L
853 295 L
859 293 L
864 291 L
870 289 L
876 287 L
881 286 L
886 284 L
892 282 L
897 280 L
902 279 L
907 277 L
912 276 L
917 274 L
922 273 L
927 271 L
931 270 L
936 269 L
941 268 L
945 267 L
950 266 L
954 265 L
959 264 L
963 263 L
967 262 L
972 262 L
976 261 L
980 260 L
984 260 L
989 259 L
993 259 L
997 258 L
1001 258 L
1005 257 L
1009 257 L
1013 256 L
1017 256 L
1021 256 L
1025 255 L
1028 255 L
1032 254 L
1036 254 L
1040 254 L
1044 253 L
1047 253 L
1051 252 L
1055 252 L
1059 251 L
1062 251 L
1066 250 L
1070 250 L
1073 249 L
1077 249 L
1080 248 L
1084 248 L
1087 247 L
1091 247 L
1094 247 L
1098 246 L
1101 246 L
1105 245 L
1108 245 L
1112 245 L
1115 245 L
1118 244 L
1122 244 L
1125 244 L
1128 243 L
1132 243 L
1135 243 L
1138 243 L
1142 243 L
1145 242 L
1148 242 L
1152 242 L
1155 242 L
1158 241 L
1161 241 L
1165 241 L
1168 241 L
1171 241 L
1174 241 L
1177 240 L
1180 240 L
1184 240 L
1187 240 L
1190 240 L
1193 240 L
1196 239 L
1199 239 L
1202 239 L
1206 239 L
1209 239 L
1212 239 L
1215 239 L
1218 238 L
1221 238 L
1224 238 L
1227 238 L
1230 238 L
1233 238 L
1236 238 L
1239 238 L
1242 238 L
1245 237 L
1248 237 L
1251 237 L
1254 237 L
1257 237 L
1260 237 L
1263 237 L
1266 237 L
1269 237 L
1272 237 L
1275 237 L
1278 237 L
1281 236 L
1284 236 L
1287 236 L
1290 236 L
1293 236 L
1296 236 L
1299 236 L
1302 236 L
1305 236 L
1308 236 L
1311 236 L
1314 236 L
1317 236 L
1320 236 L
1322 236 L
1325 236 L
1328 236 L
1331 236 L
1334 236 L
1337 236 L
1340 236 L
1343 236 L
1346 236 L
1349 235 L
1352 235 L
1354 235 L
1357 235 L
1360 235 L
1363 235 L
1366 235 L
1369 235 L
1372 235 L
1375 235 L
1378 235 L
1380 235 L
1383 235 L
1386 235 L
1389 235 L
1392 235 L
1395 236 L
1398 236 L
1401 236 L
1404 236 L
1407 236 L
1409 236 L
1412 236 L
1415 236 L
1418 236 L
1421 236 L
1424 236 L
1427 236 L
1430 236 L
1433 236 L
1435 236 L
1438 236 L
1441 236 L
1444 236 L
1447 236 L
1450 236 L
1453 236 L
1456 236 L
1459 236 L
1462 236 L
1465 237 L
1467 237 L
1470 237 L
1473 237 L
1476 237 L
1479 237 L
1482 237 L
1485 237 L
1488 237 L
1491 237 L
1494 237 L
1497 238 L
1500 238 L
1503 238 L
1506 238 L
1509 238 L
1512 238 L
1515 238 L
1518 238 L
1521 238 L
1524 239 L
1527 239 L
1530 239 L
1533 239 L
1536 239 L
1539 239 L
1542 239 L
1545 240 L
1548 240 L
1551 240 L
1554 240 L
1557 240 L
1560 240 L
1563 241 L
1566 241 L
1569 241 L
1572 241 L
1576 241 L
1579 242 L
1582 242 L
1585 242 L
1588 242 L
1591 242 L
1594 243 L
1598 243 L
1601 243 L
1604 243 L
1607 244 L
1610 244 L
1614 244 L
1617 244 L
1620 245 L
1623 245 L
1627 245 L
1630 246 L
1633 246 L
1636 246 L
1640 246 L
1643 247 L
1646 247 L
1650 247 L
1653 248 L
1657 248 L
1660 249 L
1663 249 L
1667 249 L
1670 250 L
1674 250 L
1677 251 L
1681 251 L
1684 251 L
1688 252 L
1691 252 L
1695 253 L
1698 253 L
1702 254 L
1706 255 L
1710 255 L
1713 256 L
1717 257 L
1721 257 L
1724 258 L
1728 259 L
1732 259 L
1736 260 L
1740 261 L
1744 262 L
1748 263 L
1752 264 L
1756 265 L
1760 266 L
1764 267 L
1768 268 L
1773 270 L
1777 271 L
1781 273 L
1786 275 L
1790 277 L
1795 279 L
1800 282 L
1805 285 L
1810 288 L
1815 292 L
1820 297 L
1826 302 L
1832 308 L
1837 315 L
1844 325 L
1851 335 L
1858 348 L
1866 362 L
1874 382 L
1884 405 L
1894 437 L
1906 477 L
1921 530 L
1937 597 L
1957 685 L
1980 782 L
2008 896 L
2040 1006 L
2078 1090 L
2117 1134 L
2158 1148 L
2198 1143 L
2240 1130 L
2278 1116 L
2317 1091 L
2354 1069 L
2392 1047 L
2428 1032 L
2465 1007 L
2499 983 L
2533 971 L
2567 942 L
2599 911 L
2632 896 L
2664 875 L
2696 870 L
2727 870 L
LT0
512 1910 M
546 1150 L
585 817 L
613 661 L
635 574 L
654 518 L
670 477 L
685 447 L
698 424 L
710 405 L
721 390 L
732 377 L
741 367 L
751 358 L
760 350 L
768 342 L
777 336 L
785 330 L
792 325 L
800 321 L
807 316 L
814 312 L
821 309 L
827 305 L
834 302 L
840 299 L
846 297 L
852 294 L
858 292 L
864 290 L
870 287 L
875 286 L
881 284 L
886 282 L
891 280 L
897 279 L
902 277 L
907 276 L
912 274 L
917 273 L
922 272 L
927 270 L
931 269 L
936 268 L
941 267 L
945 265 L
950 264 L
954 263 L
959 262 L
963 261 L
968 260 L
972 259 L
976 258 L
980 257 L
985 256 L
989 255 L
993 255 L
997 254 L
1001 253 L
1005 253 L
1009 252 L
1013 252 L
1017 251 L
1021 251 L
1025 250 L
1029 250 L
1032 250 L
1036 249 L
1040 249 L
1044 249 L
1048 248 L
1051 248 L
1055 248 L
1059 247 L
1062 247 L
1066 246 L
1070 246 L
1073 246 L
1077 245 L
1080 245 L
1084 244 L
1087 244 L
1091 244 L
1094 243 L
1098 243 L
1101 242 L
1105 242 L
1108 241 L
1112 241 L
1115 241 L
1118 240 L
1122 240 L
1125 240 L
1128 240 L
1132 239 L
1135 239 L
1138 239 L
1141 239 L
1145 238 L
1148 238 L
1151 238 L
1154 238 L
1158 238 L
1161 237 L
1164 237 L
1167 237 L
1171 237 L
1174 237 L
1177 236 L
1180 236 L
1183 236 L
1186 236 L
1189 236 L
1192 236 L
1196 236 L
1199 235 L
1202 235 L
1205 235 L
1208 235 L
1211 235 L
1214 235 L
1217 235 L
1220 234 L
1223 234 L
1226 234 L
1229 234 L
1232 234 L
1235 234 L
1238 234 L
1241 234 L
1244 234 L
1247 234 L
1250 233 L
1253 233 L
1256 233 L
1259 233 L
1262 233 L
1265 233 L
1268 233 L
1271 233 L
1274 233 L
1277 233 L
1280 233 L
1283 233 L
1286 233 L
1289 232 L
1292 232 L
1294 232 L
1297 232 L
1300 232 L
1303 232 L
1306 232 L
1309 232 L
1312 232 L
1315 232 L
1318 232 L
1320 232 L
1323 232 L
1326 232 L
1329 232 L
1332 232 L
1335 232 L
1338 232 L
1340 232 L
1343 232 L
1346 232 L
1349 232 L
1352 232 L
1355 232 L
1358 232 L
1360 232 L
1363 232 L
1366 232 L
1369 232 L
1372 232 L
1375 232 L
1377 232 L
1380 232 L
1383 232 L
1386 232 L
1389 232 L
1391 232 L
1394 232 L
1397 232 L
1400 232 L
1403 232 L
1406 232 L
1408 232 L
1411 232 L
1414 232 L
1417 232 L
1420 232 L
1422 232 L
1425 232 L
1428 232 L
1431 232 L
1434 232 L
1437 232 L
1439 232 L
1442 233 L
1445 233 L
1448 233 L
1451 233 L
1453 233 L
1456 233 L
1459 233 L
1462 233 L
1465 233 L
1468 233 L
1470 233 L
1473 233 L
1476 233 L
1479 233 L
1482 234 L
1485 234 L
1487 234 L
1490 234 L
1493 234 L
1496 234 L
1499 234 L
1502 234 L
1504 234 L
1507 234 L
1510 234 L
1513 235 L
1516 235 L
1519 235 L
1522 235 L
1524 235 L
1527 235 L
1530 235 L
1533 235 L
1536 235 L
1539 236 L
1542 236 L
1545 236 L
1548 236 L
1550 236 L
1553 236 L
1556 236 L
1559 237 L
1562 237 L
1565 237 L
1568 237 L
1571 237 L
1574 237 L
1577 238 L
1580 238 L
1583 238 L
1586 238 L
1589 238 L
1592 238 L
1595 239 L
1598 239 L
1601 239 L
1604 239 L
1607 239 L
1610 240 L
1613 240 L
1616 240 L
1619 240 L
1622 240 L
1625 241 L
1628 241 L
1631 241 L
1634 241 L
1637 241 L
1640 242 L
1643 242 L
1646 242 L
1649 242 L
1652 243 L
1656 243 L
1659 243 L
1662 243 L
1665 244 L
1668 244 L
1671 244 L
1674 245 L
1678 245 L
1681 245 L
1684 246 L
1687 246 L
1691 246 L
1694 246 L
1697 247 L
1700 247 L
1704 248 L
1707 248 L
1710 248 L
1714 249 L
1717 249 L
1720 249 L
1724 250 L
1727 250 L
1731 251 L
1734 251 L
1737 251 L
1741 252 L
1744 252 L
1748 253 L
1751 253 L
1755 254 L
1758 254 L
1762 255 L
1765 255 L
1769 256 L
1773 256 L
1776 257 L
1780 257 L
1784 258 L
1787 258 L
1791 259 L
1795 260 L
1799 260 L
1802 261 L
1806 262 L
1810 263 L
1814 263 L
1818 264 L
1822 265 L
1826 266 L
1830 267 L
1834 268 L
1838 269 L
1842 270 L
1846 271 L
1851 272 L
1855 273 L
1859 274 L
1864 276 L
1868 277 L
1873 279 L
1877 281 L
1882 282 L
1886 285 L
1891 287 L
1896 289 L
1901 292 L
1906 296 L
1912 299 L
1917 303 L
1923 308 L
1929 314 L
1935 320 L
1941 328 L
1948 337 L
1955 347 L
1963 360 L
1971 375 L
1980 395 L
1990 419 L
2001 450 L
2013 488 L
2028 538 L
2044 599 L
2064 674 L
2087 760 L
2114 859 L
2144 955 L
2180 1033 L
2216 1078 L
2255 1093 L
2293 1089 L
2332 1073 L
2369 1059 L
2408 1043 L
2444 1021 L
2478 1002 L
2512 989 L
2546 969 L
2578 943 L
2610 913 L
2641 893 L
2672 874 L
2702 870 L
2730 870 L
LT3
514 1060 M
514 1060 L
572 437 L
562 507 L
594 328 L
581 385 L
572 440 L
602 301 L
607 285 L
609 280 L
615 263 L
618 258 L
623 246 L
632 231 L
628 238 L
630 235 L
633 231 L
640 222 L
638 225 L
641 222 L
648 216 L
651 213 L
650 214 L
645 220 L
649 216 L
653 212 L
656 210 L
660 208 L
662 207 L
656 212 L
665 205 L
664 206 L
660 209 L
667 205 L
668 206 L
673 203 L
669 206 L
672 204 L
674 204 L
676 202 L
677 202 L
678 201 L
678 202 L
679 201 L
680 201 L
683 200 L
685 198 L
685 199 L
686 199 L
688 198 L
686 200 L
689 198 L
692 197 L
692 197 L
692 198 L
694 197 L
694 197 L
696 196 L
698 196 L
697 196 L
698 196 L
698 197 L
701 196 L
701 196 L
702 196 L
703 196 L
704 196 L
705 196 L
705 196 L
706 196 L
707 196 L
708 196 L
709 196 L
709 196 L
711 196 L
711 196 L
711 196 L
713 196 L
714 195 L
714 195 L
715 195 L
715 195 L
717 195 L
717 195 L
718 195 L
719 195 L
719 195 L
720 195 L
721 194 L
721 195 L
722 194 L
724 194 L
724 194 L
725 194 L
725 194 L
726 194 L
726 194 L
728 193 L
728 193 L
729 193 L
729 193 L
730 193 L
731 193 L
732 193 L
732 193 L
733 193 L
733 193 L
734 192 L
735 192 L
736 192 L
736 192 L
737 192 L
737 192 L
738 192 L
739 192 L
740 192 L
741 191 L
741 192 L
742 191 L
742 191 L
743 191 L
743 191 L
744 191 L
745 191 L
745 191 L
746 190 L
747 190 L
747 190 L
748 190 L
748 190 L
749 190 L
749 189 L
750 189 L
751 189 L
751 189 L
752 189 L
752 189 L
754 188 L
754 188 L
754 188 L
755 188 L
756 188 L
756 188 L
757 188 L
757 188 L
758 187 L
759 187 L
759 187 L
760 188 L
761 187 L
761 187 L
761 187 L
762 187 L
763 187 L
763 187 L
764 187 L
764 187 L
765 187 L
766 187 L
766 187 L
767 187 L
767 187 L
768 187 L
768 187 L
769 187 L
769 187 L
770 187 L
771 187 L
771 187 L
772 187 L
772 187 L
773 187 L
773 187 L
774 187 L
774 187 L
775 187 L
775 187 L
776 187 L
776 187 L
777 187 L
778 187 L
778 187 L
779 187 L
779 187 L
780 187 L
780 187 L
781 187 L
781 187 L
782 187 L
782 187 L
783 187 L
783 187 L
784 187 L
784 187 L
785 187 L
785 187 L
786 187 L
786 187 L
787 187 L
787 187 L
788 187 L
788 187 L
789 187 L
790 187 L
790 187 L
791 187 L
791 187 L
792 187 L
792 187 L
793 187 L
793 187 L
794 187 L
794 187 L
795 187 L
795 187 L
796 187 L
796 187 L
797 187 L
797 187 L
798 187 L
798 187 L
799 187 L
799 187 L
800 187 L
800 187 L
801 187 L
801 187 L
802 187 L
802 187 L
803 187 L
804 187 L
804 187 L
805 187 L
805 187 L
806 187 L
806 187 L
807 187 L
807 187 L
808 187 L
808 187 L
809 187 L
809 187 L
810 187 L
810 187 L
811 187 L
811 187 L
812 187 L
812 187 L
813 187 L
813 187 L
814 187 L
814 187 L
815 187 L
815 187 L
816 187 L
816 187 L
817 187 L
817 187 L
818 187 L
818 187 L
819 187 L
819 187 L
820 187 L
820 187 L
821 187 L
821 187 L
822 187 L
822 187 L
823 187 L
823 187 L
824 187 L
825 187 L
825 187 L
825 187 L
826 187 L
827 187 L
827 187 L
828 187 L
828 187 L
829 187 L
829 187 L
830 187 L
830 187 L
831 187 L
831 187 L
832 187 L
832 187 L
833 187 L
833 187 L
834 187 L
834 187 L
835 187 L
835 187 L
836 187 L
836 187 L
837 187 L
837 187 L
838 187 L
838 187 L
839 187 L
839 187 L
840 187 L
840 187 L
841 187 L
841 187 L
842 187 L
842 188 L
843 188 L
843 188 L
844 188 L
844 188 L
845 188 L
846 188 L
846 188 L
846 188 L
847 188 L
848 188 L
848 188 L
849 188 L
849 188 L
850 188 L
850 188 L
851 188 L
851 188 L
852 188 L
852 188 L
853 188 L
853 188 L
854 188 L
854 188 L
855 188 L
856 188 L
856 188 L
857 188 L
857 188 L
858 188 L
858 188 L
859 188 L
859 188 L
860 188 L
860 188 L
861 188 L
861 188 L
862 188 L
863 188 L
863 188 L
864 188 L
864 188 L
865 188 L
865 188 L
866 188 L
866 188 L
867 188 L
867 188 L
868 188 L
869 188 L
869 188 L
870 188 L
870 188 L
871 188 L
871 188 L
872 188 L
872 188 L
873 188 L
874 188 L
874 188 L
875 189 L
875 189 L
876 189 L
876 189 L
877 189 L
878 189 L
878 189 L
879 189 L
879 189 L
880 189 L
880 189 L
881 189 L
882 189 L
882 189 L
883 189 L
883 189 L
884 189 L
884 189 L
885 189 L
886 189 L
886 189 L
887 189 L
887 189 L
888 189 L
889 189 L
889 189 L
890 189 L
890 189 L
891 189 L
891 189 L
892 189 L
893 189 L
893 189 L
894 190 L
currentpoint stroke moveto
894 190 L
895 190 L
896 190 L
896 190 L
897 190 L
898 190 L
898 190 L
899 190 L
899 190 L
900 190 L
901 190 L
901 190 L
902 190 L
902 190 L
903 190 L
904 190 L
904 190 L
905 190 L
906 190 L
906 190 L
907 190 L
907 190 L
908 190 L
909 190 L
909 191 L
910 191 L
911 191 L
911 191 L
912 191 L
913 191 L
913 191 L
914 191 L
915 191 L
915 191 L
916 191 L
917 191 L
917 191 L
918 191 L
919 191 L
919 191 L
920 191 L
921 191 L
921 191 L
922 191 L
923 192 L
923 192 L
924 192 L
925 192 L
925 192 L
926 192 L
927 192 L
927 192 L
928 192 L
929 192 L
930 192 L
930 192 L
931 192 L
932 192 L
932 192 L
933 192 L
934 193 L
935 193 L
935 193 L
936 193 L
937 193 L
937 193 L
938 193 L
939 193 L
940 193 L
940 193 L
941 193 L
942 193 L
943 193 L
943 193 L
944 194 L
945 194 L
946 194 L
947 194 L
947 194 L
948 194 L
949 194 L
950 194 L
950 194 L
951 194 L
952 194 L
953 194 L
954 195 L
954 195 L
955 195 L
956 195 L
957 195 L
958 195 L
959 195 L
959 195 L
960 195 L
961 195 L
962 196 L
963 196 L
964 196 L
964 196 L
965 196 L
966 196 L
967 196 L
968 196 L
969 196 L
970 196 L
970 197 L
971 197 L
972 197 L
973 197 L
974 197 L
975 197 L
976 197 L
977 197 L
978 197 L
979 198 L
980 198 L
981 198 L
981 198 L
982 198 L
983 198 L
984 198 L
985 199 L
986 199 L
987 199 L
988 199 L
989 199 L
990 199 L
991 199 L
992 200 L
993 200 L
994 200 L
995 200 L
996 200 L
997 200 L
999 201 L
1000 201 L
1001 201 L
1002 201 L
1003 201 L
1004 201 L
1005 202 L
1006 202 L
1007 202 L
1008 202 L
1010 202 L
1011 203 L
1012 203 L
1013 203 L
1014 203 L
1015 204 L
1017 204 L
1018 204 L
1019 204 L
1020 204 L
1021 205 L
1023 205 L
1024 205 L
1025 206 L
1026 206 L
1028 206 L
1029 206 L
1030 207 L
1032 207 L
1033 207 L
1034 207 L
1036 208 L
1037 208 L
1038 208 L
1040 209 L
1041 209 L
1043 209 L
1044 210 L
1045 210 L
1047 211 L
1048 211 L
1050 211 L
1051 212 L
1053 212 L
1054 213 L
1056 213 L
1058 213 L
1059 214 L
1061 214 L
1062 215 L
1064 215 L
1066 216 L
1068 216 L
1069 217 L
1071 218 L
1073 218 L
1075 219 L
1076 219 L
1078 220 L
1080 221 L
1082 221 L
1084 222 L
1086 222 L
1088 223 L
1090 224 L
1092 225 L
1094 225 L
1096 226 L
1098 227 L
1100 228 L
1103 229 L
1105 230 L
1107 231 L
1110 232 L
1112 233 L
1114 234 L
1117 235 L
1120 236 L
1122 237 L
1125 239 L
1127 240 L
1130 242 L
1133 243 L
1136 245 L
1139 247 L
1142 249 L
1145 252 L
1148 254 L
1152 258 L
1155 261 L
1159 265 L
1163 270 L
1167 275 L
1171 282 L
1176 290 L
1181 300 L
1187 312 L
1192 327 L
1199 345 L
1207 372 L
1216 408 L
1227 459 L
1241 539 L
1259 657 L
1283 831 L
1316 1056 L
1359 1301 L
1411 1482 L
1469 1551 L
1528 1550 L
1586 1522 L
1643 1489 L
1698 1455 L
1752 1422 L
1805 1389 L
1856 1360 L
1906 1331 L
1955 1304 L
2002 1277 L
2048 1252 L
2093 1224 L
2138 1201 L
2181 1164 L
2224 1143 L
2265 1119 L
2307 1102 L
2347 1079 L
2385 1051 L
2423 1034 L
2460 1015 L
2496 999 L
2530 984 L
2564 963 L
2597 937 L
2629 909 L
2660 881 L
2690 870 L
2720 870 L
stroke
Gnu_save restore
showpage
%%Trailer
end
%%EndDocument
end
showpage
grestore
%%Trailer
%%Pages: 1

fig3b.ps
========

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%Pages: (atend)
%%BoundingBox: 147 50 550 626
%%EndComments
/GnuTransform {
  90 rotate
  50 -550 translate
  2 2 scale
} def
%%EndProlog
%%Page: ? 1
gsave
GnuTransform
%%BeginDocument: EPSF
1 dict begin
/showpage {} def
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%BoundingBox: 0 0 288 202
%%EndComments
40 dict begin
/gnulinewidth 2.500 def
/vshift -23 def
/dl {10.000 mul} def
/hpt 15.5 def
/vpt 15.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { 0 vshift rmoveto show } def
/Rshow { dup stringwidth pop neg vshift rmoveto show } def
/Cshow { dup stringwidth pop -2 div vshift rmoveto show } def
/BL { stroke gnulinewidth 2 mul setlinewidth} def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 setdash } def
/LTa { AL [1 dl 2 dl] 0 setdash } def
/LT0 { PL [] 0 setdash } def
/LT1 { PL [4 dl 2 dl] 0 setdash } def
/LT2 { PL [2 dl 3 dl] 0 setdash } def
/LT3 { PL [1 dl 1.5 dl] 0 setdash } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 setdash } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 0 setdash } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/M {moveto} def
/L {lineto} def
/P {  LT0
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D {  LT0  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A {  LT0  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B {  LT0  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C {  LT0  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T {  LT0  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S {  LT0  2 copy A C} def
%%EndProlog
%%BeginSetup
/Gnu_save save def
0.100 0.100 scale
%%IncludeFont: Courier
/Courier findfont 70 scalefont setfont
newpath
%%EndSetup
LTa
504 176 M
504 1910 L
LTb
504 176 M
535 176 L
2765 176 M
2734 176 L
462 176 M
(1.7) Rshow
504 393 M
535 393 L
2765 393 M
2734 393 L
462 393 M
(1.8) Rshow
504 610 M
535 610 L
2765 610 M
2734 610 L
462 610 M
(1.9) Rshow
504 826 M
535 826 L
2765 826 M
2734 826 L
462 826 M
(2) Rshow
504 1043 M
535 1043 L
2765 1043 M
2734 1043 L
462 1043 M
(2.1) Rshow
504 1260 M
535 1260 L
2765 1260 M
2734 1260 L
462 1260 M
(2.2) Rshow
504 1477 M
535 1477 L
2765 1477 M
2734 1477 L
462 1477 M
(2.3) Rshow
504 1693 M
535 1693 L
2765 1693 M
2734 1693 L
462 1693 M
(2.4) Rshow
504 1910 M
535 1910 L
2765 1910 M
2734 1910 L
462 1910 M
(2.5) Rshow
504 176 M
504 207 L
504 1910 M
504 1879 L
504 106 M
(0) Cshow
755 176 M
755 207 L
755 1910 M
755 1879 L
755 106 M
(2) Cshow
1006 176 M
1006 207 L
1006 1910 M
1006 1879 L
1006 106 M
(4) Cshow
1258 176 M
1258 207 L
1258 1910 M
1258 1879 L
1258 106 M
(6) Cshow
1509 176 M
1509 207 L
1509 1910 M
1509 1879 L
1509 106 M
(8) Cshow
1760 176 M
1760 207 L
1760 1910 M
1760 1879 L
1760 106 M
(10) Cshow
2011 176 M
2011 207 L
2011 1910 M
2011 1879 L
2011 106 M
(12) Cshow
2263 176 M
2263 207 L
2263 1910 M
2263 1879 L
2263 106 M
(14) Cshow
2514 176 M
2514 207 L
2514 1910 M
2514 1879 L
2514 106 M
(16) Cshow
2765 176 M
2765 207 L
2765 1910 M
2765 1879 L
2765 106 M
(18) Cshow
LTb
504 176 M
2765 176 L
2765 1910 L
504 1910 L
504 176 L
1735 1802 M
(Keplerian) Lshow
LT0
LT0
657 312 M
657 312 L
779 396 L
821 418 L
848 435 L
869 451 L
887 465 L
902 479 L
916 493 L
928 506 L
939 518 L
949 530 L
959 542 L
968 554 L
977 565 L
985 575 L
993 586 L
1001 596 L
1008 606 L
1015 616 L
1022 626 L
1028 635 L
1035 644 L
1041 654 L
1047 663 L
1053 671 L
1059 680 L
1064 689 L
1070 697 L
1075 705 L
1080 713 L
1086 721 L
1091 729 L
1096 737 L
1101 745 L
1106 752 L
1110 760 L
1115 767 L
1120 774 L
1125 781 L
1129 789 L
1134 796 L
1138 803 L
1143 810 L
1147 816 L
1151 823 L
1156 830 L
1160 837 L
1164 844 L
1168 851 L
1172 857 L
1176 864 L
1180 870 L
1184 877 L
1188 883 L
1192 889 L
1196 896 L
1200 902 L
1203 908 L
1207 914 L
1211 920 L
1215 926 L
1218 932 L
1222 938 L
1226 944 L
1229 950 L
1233 956 L
1236 961 L
1240 967 L
1243 973 L
1247 978 L
1250 984 L
1254 990 L
1257 995 L
1261 1001 L
1264 1006 L
1267 1011 L
1271 1017 L
1274 1022 L
1277 1027 L
1281 1033 L
1284 1038 L
1287 1043 L
1291 1048 L
1294 1053 L
1297 1058 L
1300 1063 L
1304 1068 L
1307 1073 L
1310 1078 L
1313 1083 L
1316 1088 L
1319 1092 L
1323 1097 L
1326 1102 L
1329 1107 L
1332 1111 L
1335 1116 L
1338 1120 L
1341 1125 L
1344 1129 L
1347 1134 L
1350 1138 L
1354 1143 L
1357 1147 L
1360 1151 L
1363 1155 L
1366 1160 L
1369 1164 L
1372 1168 L
1375 1172 L
1378 1176 L
1381 1180 L
1384 1185 L
1387 1189 L
1390 1193 L
1393 1197 L
1396 1200 L
1399 1204 L
1402 1208 L
1405 1212 L
1408 1216 L
1411 1219 L
1414 1223 L
1417 1227 L
1420 1231 L
1423 1234 L
1426 1238 L
1429 1241 L
1432 1245 L
1435 1248 L
1438 1252 L
1440 1255 L
1443 1258 L
1446 1262 L
1449 1265 L
1452 1268 L
1455 1271 L
1458 1274 L
1461 1277 L
1464 1281 L
1467 1284 L
1470 1287 L
1473 1289 L
1476 1292 L
1479 1295 L
1482 1298 L
1485 1301 L
1488 1303 L
1491 1306 L
1494 1309 L
1497 1311 L
1500 1314 L
1503 1316 L
1506 1318 L
1510 1321 L
1513 1323 L
1516 1325 L
1519 1327 L
1522 1329 L
1525 1331 L
1528 1333 L
1531 1334 L
1534 1336 L
1538 1338 L
1541 1339 L
1544 1340 L
1547 1342 L
1551 1343 L
1554 1344 L
1557 1345 L
1560 1345 L
1564 1346 L
1567 1346 L
1571 1346 L
1574 1346 L
1577 1345 L
1581 1345 L
1585 1343 L
1588 1342 L
1592 1339 L
1596 1336 L
1599 1333 L
1603 1328 L
1607 1322 L
1612 1315 L
1616 1305 L
1620 1294 L
1625 1280 L
1630 1263 L
1636 1241 L
1641 1214 L
1648 1181 L
1655 1140 L
1663 1090 L
1672 1030 L
1682 961 L
1695 886 L
1711 812 L
1732 748 L
1758 703 L
1791 680 L
1830 671 L
1873 669 L
1918 670 L
1963 670 L
2007 674 L
2050 679 L
2092 684 L
2132 690 L
2173 694 L
2212 697 L
2251 702 L
2288 706 L
2325 709 L
2361 713 L
2396 718 L
2429 724 L
2463 728 L
2496 731 L
2528 735 L
2559 740 L
2590 746 L
2619 751 L
2649 759 L
2676 768 L
2702 777 L
2730 718 L
LT0
763 386 M
763 386 L
812 415 L
843 432 L
865 448 L
884 463 L
900 477 L
913 491 L
926 505 L
937 517 L
948 530 L
958 542 L
967 553 L
976 565 L
984 575 L
992 586 L
1000 597 L
1008 607 L
1015 617 L
1021 627 L
1028 636 L
1035 646 L
1041 655 L
1047 664 L
1053 673 L
1059 681 L
1064 690 L
1070 698 L
1075 707 L
1081 715 L
1086 723 L
1091 731 L
1096 739 L
1101 747 L
1106 755 L
1111 762 L
1116 770 L
1121 777 L
1125 785 L
1130 792 L
1134 799 L
1139 807 L
1143 814 L
1148 821 L
1152 828 L
1156 835 L
1160 842 L
1164 848 L
1169 855 L
1173 862 L
1177 868 L
1181 875 L
1185 881 L
1189 887 L
1192 894 L
1196 900 L
1200 906 L
1204 912 L
1208 918 L
1212 924 L
1215 930 L
1219 936 L
1223 942 L
1226 948 L
1230 954 L
1234 960 L
1237 966 L
1241 971 L
1244 977 L
1248 983 L
1251 989 L
1255 994 L
1258 1000 L
1262 1005 L
1265 1011 L
1268 1016 L
1272 1022 L
1275 1027 L
1279 1032 L
1282 1038 L
1285 1043 L
1289 1048 L
1292 1053 L
1295 1059 L
1298 1064 L
1302 1069 L
1305 1074 L
1308 1079 L
1311 1084 L
1315 1089 L
1318 1094 L
1321 1099 L
1324 1103 L
1327 1108 L
1330 1113 L
1333 1118 L
1337 1122 L
1340 1127 L
1343 1132 L
1346 1136 L
1349 1141 L
1352 1146 L
1355 1150 L
1358 1155 L
1361 1159 L
1364 1164 L
1367 1168 L
1370 1172 L
1373 1177 L
1377 1181 L
1380 1185 L
1383 1190 L
1386 1194 L
1389 1198 L
1392 1202 L
1395 1206 L
1398 1211 L
1400 1215 L
1403 1219 L
1406 1223 L
1409 1227 L
1412 1231 L
1415 1235 L
1418 1239 L
1421 1243 L
1424 1247 L
1427 1250 L
1430 1254 L
1433 1258 L
1436 1262 L
1439 1266 L
1442 1269 L
1445 1273 L
1448 1277 L
1451 1280 L
1453 1284 L
1456 1287 L
1459 1291 L
1462 1294 L
1465 1298 L
1468 1301 L
1471 1305 L
1474 1308 L
1477 1312 L
1480 1315 L
1483 1318 L
1486 1322 L
1488 1325 L
1491 1328 L
1494 1331 L
1497 1334 L
1500 1338 L
1503 1341 L
1506 1344 L
1509 1347 L
1512 1350 L
1515 1353 L
1518 1356 L
1521 1359 L
1523 1362 L
1526 1364 L
1529 1367 L
1532 1370 L
1535 1373 L
1538 1375 L
1541 1378 L
1544 1381 L
1547 1383 L
1550 1386 L
1553 1388 L
1556 1391 L
1559 1393 L
1562 1396 L
1565 1398 L
1568 1400 L
1571 1403 L
1574 1405 L
1577 1407 L
1580 1409 L
1583 1411 L
1586 1414 L
1589 1416 L
1592 1418 L
1595 1419 L
1598 1421 L
1601 1423 L
1604 1425 L
1607 1427 L
1610 1428 L
1614 1430 L
1617 1431 L
1620 1433 L
1623 1434 L
1626 1436 L
1629 1437 L
1632 1438 L
1636 1439 L
1639 1441 L
1642 1442 L
1645 1442 L
1649 1443 L
1652 1444 L
1655 1445 L
1658 1445 L
1662 1446 L
1665 1446 L
1668 1446 L
1672 1447 L
1675 1447 L
1679 1447 L
1682 1446 L
1686 1446 L
1689 1445 L
1693 1445 L
1696 1444 L
1700 1442 L
1704 1441 L
1707 1439 L
1711 1437 L
1715 1434 L
1719 1431 L
1723 1428 L
1727 1424 L
1731 1418 L
1735 1412 L
1740 1405 L
1744 1397 L
1749 1387 L
1754 1375 L
1759 1360 L
1764 1342 L
1770 1321 L
1776 1294 L
1783 1262 L
1790 1221 L
1798 1172 L
1808 1111 L
1819 1040 L
1832 960 L
1848 877 L
1868 800 L
1893 739 L
1924 703 L
1960 687 L
2001 683 L
2043 683 L
2087 682 L
2129 685 L
2170 690 L
2210 695 L
2249 700 L
2288 705 L
2325 711 L
2362 715 L
2398 718 L
2433 722 L
2467 726 L
2500 731 L
2532 736 L
2564 741 L
2595 748 L
2625 754 L
2654 762 L
2682 779 L
2710 800 L
2737 631 L
LT0
755 383 M
755 383 L
808 413 L
839 429 L
862 445 L
880 460 L
896 474 L
910 488 L
923 501 L
934 514 L
945 526 L
955 538 L
964 549 L
973 561 L
981 571 L
989 582 L
997 592 L
1004 602 L
1011 612 L
1018 622 L
1025 631 L
1031 641 L
1037 650 L
1043 659 L
1049 667 L
1055 676 L
1061 684 L
1066 693 L
1072 701 L
1077 709 L
1082 717 L
1087 725 L
1092 733 L
1097 741 L
1102 748 L
1107 756 L
1112 763 L
1116 771 L
1121 778 L
1125 785 L
1130 793 L
1134 800 L
1138 807 L
1143 814 L
1147 820 L
1151 827 L
1155 834 L
1159 841 L
1163 847 L
1167 854 L
1171 860 L
1175 867 L
1179 873 L
1183 879 L
1187 886 L
1191 892 L
1194 898 L
1198 904 L
1202 910 L
1206 916 L
1209 922 L
1213 928 L
1217 934 L
1220 939 L
1224 945 L
1227 951 L
1231 957 L
1234 962 L
1238 968 L
1241 974 L
1245 979 L
1248 985 L
1252 990 L
1255 996 L
1258 1001 L
1262 1007 L
1265 1012 L
1268 1017 L
1271 1023 L
1275 1028 L
1278 1033 L
1281 1039 L
1284 1044 L
1288 1049 L
1291 1054 L
1294 1059 L
1297 1064 L
1300 1069 L
1303 1074 L
1307 1079 L
1310 1084 L
1313 1089 L
1316 1094 L
1319 1099 L
1322 1103 L
1325 1108 L
1328 1113 L
1331 1118 L
1334 1122 L
1337 1127 L
1340 1132 L
1343 1136 L
1346 1141 L
1349 1145 L
1352 1150 L
1355 1154 L
1358 1159 L
1361 1163 L
1364 1168 L
1367 1172 L
1370 1176 L
1373 1181 L
1376 1185 L
1378 1189 L
1381 1194 L
1384 1198 L
1387 1202 L
1390 1206 L
1393 1210 L
1396 1215 L
1399 1219 L
1401 1223 L
1404 1227 L
1407 1231 L
1410 1235 L
1413 1239 L
1416 1243 L
1418 1247 L
1421 1251 L
1424 1255 L
1427 1259 L
1430 1262 L
1432 1266 L
1435 1270 L
1438 1274 L
1441 1278 L
1444 1281 L
1446 1285 L
1449 1289 L
1452 1292 L
1455 1296 L
1457 1300 L
1460 1303 L
1463 1307 L
1466 1311 L
1468 1314 L
1471 1318 L
1474 1321 L
1477 1325 L
1479 1328 L
1482 1331 L
1485 1335 L
1488 1338 L
1490 1342 L
1493 1345 L
1496 1348 L
1499 1352 L
1501 1355 L
1504 1358 L
1507 1361 L
1509 1364 L
1512 1368 L
1515 1371 L
1518 1374 L
1520 1377 L
1523 1380 L
1526 1383 L
1529 1386 L
1531 1389 L
1534 1392 L
1537 1395 L
1540 1398 L
1542 1401 L
1545 1404 L
1548 1406 L
1551 1409 L
1553 1412 L
1556 1415 L
1559 1418 L
1562 1420 L
1564 1423 L
1567 1426 L
1570 1428 L
1573 1431 L
1575 1433 L
1578 1436 L
1581 1438 L
1584 1441 L
1586 1443 L
1589 1446 L
1592 1448 L
1595 1451 L
1597 1453 L
1600 1455 L
1603 1457 L
1606 1460 L
1609 1462 L
1611 1464 L
1614 1466 L
1617 1468 L
1620 1470 L
1623 1472 L
1626 1474 L
1628 1476 L
1631 1478 L
1634 1480 L
1637 1482 L
1640 1484 L
1643 1486 L
1646 1487 L
1648 1489 L
1651 1491 L
1654 1492 L
1657 1494 L
1660 1496 L
1663 1497 L
1666 1499 L
1669 1500 L
1672 1501 L
1675 1503 L
1678 1504 L
1681 1505 L
1684 1506 L
1687 1508 L
1690 1509 L
1693 1510 L
1696 1511 L
1699 1512 L
1702 1512 L
1705 1513 L
1708 1514 L
1711 1515 L
1714 1515 L
1717 1516 L
1720 1516 L
1723 1517 L
1727 1517 L
1730 1517 L
1733 1518 L
1736 1518 L
1739 1518 L
1743 1518 L
1746 1518 L
1749 1517 L
1753 1517 L
1756 1517 L
1759 1516 L
1763 1515 L
1766 1515 L
1770 1514 L
1773 1513 L
1777 1511 L
1780 1510 L
1784 1508 L
1787 1507 L
1791 1505 L
1795 1502 L
1798 1500 L
1802 1497 L
1806 1494 L
1810 1490 L
1814 1486 L
1818 1481 L
1822 1476 L
1826 1470 L
1830 1463 L
1835 1455 L
1840 1445 L
1844 1434 L
1849 1422 L
1854 1406 L
1860 1388 L
1866 1367 L
1872 1341 L
1878 1309 L
1886 1271 L
1894 1224 L
1903 1168 L
1913 1102 L
1925 1027 L
1940 945 L
1957 866 L
1978 796 L
2005 742 L
2035 710 L
2071 696 L
2108 693 L
2147 693 L
2187 693 L
2226 697 L
2264 702 L
2301 707 L
2338 711 L
2373 716 L
2408 719 L
2442 722 L
2474 726 L
2506 730 L
2538 734 L
2568 739 L
2598 745 L
2627 753 L
2655 763 L
2681 775 L
2709 785 L
2734 669 L
LT0
750 382 M
750 382 L
804 411 L
835 427 L
858 442 L
876 457 L
892 471 L
906 484 L
918 497 L
930 509 L
940 521 L
950 532 L
959 543 L
968 554 L
976 565 L
984 575 L
992 585 L
999 595 L
1006 605 L
1013 614 L
1019 623 L
1025 632 L
1031 641 L
1037 650 L
1043 659 L
1049 667 L
1054 675 L
1060 683 L
1065 691 L
1070 699 L
1076 707 L
1081 715 L
1086 723 L
1090 730 L
1095 738 L
1100 745 L
1105 752 L
1109 759 L
1114 767 L
1118 774 L
1122 781 L
1127 788 L
1131 794 L
1135 801 L
1139 808 L
1143 815 L
1147 821 L
1152 828 L
1155 834 L
1159 841 L
1163 847 L
1167 853 L
1171 860 L
1175 866 L
1179 872 L
1182 878 L
1186 884 L
1190 890 L
1193 896 L
1197 902 L
1200 908 L
1204 913 L
1208 919 L
1211 925 L
1215 930 L
1218 936 L
1221 942 L
1225 947 L
1228 953 L
1232 958 L
1235 964 L
1238 969 L
1242 975 L
1245 980 L
1248 985 L
1251 990 L
1255 996 L
1258 1001 L
1261 1006 L
1264 1012 L
1268 1017 L
1271 1022 L
1274 1027 L
1277 1032 L
1280 1037 L
1283 1042 L
1286 1047 L
1289 1052 L
1292 1057 L
1295 1062 L
1298 1067 L
1301 1072 L
1304 1077 L
1307 1081 L
1310 1086 L
1313 1091 L
1316 1096 L
1319 1100 L
1322 1105 L
1325 1110 L
1328 1114 L
1331 1119 L
1334 1123 L
1337 1128 L
1339 1132 L
1342 1137 L
1345 1141 L
1348 1146 L
1351 1150 L
1354 1154 L
1357 1159 L
1359 1163 L
1362 1167 L
1365 1172 L
1368 1176 L
1371 1180 L
1373 1184 L
1376 1189 L
1379 1193 L
1382 1197 L
1384 1201 L
1387 1205 L
1390 1209 L
1393 1213 L
1395 1218 L
1398 1221 L
1401 1226 L
1403 1230 L
1406 1234 L
1409 1237 L
1412 1241 L
1414 1245 L
1417 1249 L
1420 1253 L
1422 1257 L
1425 1261 L
1428 1265 L
1430 1268 L
1433 1272 L
1436 1276 L
1438 1280 L
1441 1283 L
1443 1287 L
1446 1291 L
1449 1294 L
1451 1298 L
1454 1302 L
1457 1305 L
1459 1309 L
1462 1313 L
1465 1316 L
1467 1320 L
1470 1323 L
1472 1327 L
1475 1330 L
1478 1334 L
1480 1337 L
1483 1340 L
1485 1344 L
1488 1347 L
1490 1351 L
1493 1354 L
1496 1357 L
1498 1361 L
1501 1364 L
1503 1367 L
1506 1370 L
1509 1374 L
1511 1377 L
1514 1380 L
1516 1383 L
1519 1386 L
1521 1389 L
1524 1393 L
1527 1396 L
1529 1399 L
1532 1402 L
1534 1405 L
1537 1408 L
1539 1411 L
1542 1414 L
1545 1417 L
1547 1420 L
1550 1423 L
1552 1426 L
1555 1428 L
1557 1431 L
1560 1434 L
1563 1437 L
1565 1440 L
1568 1443 L
1570 1445 L
1573 1448 L
1575 1451 L
1578 1453 L
1581 1456 L
1583 1459 L
1586 1461 L
1588 1464 L
1591 1467 L
1594 1469 L
1596 1472 L
1599 1474 L
1601 1477 L
1604 1479 L
1606 1482 L
1609 1484 L
1612 1486 L
1614 1489 L
1617 1491 L
1619 1494 L
1622 1496 L
1625 1498 L
1627 1500 L
1630 1503 L
1633 1505 L
1635 1507 L
1638 1509 L
1640 1511 L
1643 1513 L
1646 1515 L
1648 1517 L
1651 1519 L
1654 1521 L
1656 1523 L
1659 1525 L
1662 1527 L
1664 1529 L
1667 1531 L
1670 1533 L
1672 1535 L
1675 1536 L
1678 1538 L
1680 1540 L
1683 1542 L
1686 1543 L
1689 1545 L
1691 1546 L
1694 1548 L
1697 1549 L
1699 1551 L
1702 1552 L
1705 1554 L
1708 1555 L
1711 1556 L
1713 1558 L
1716 1559 L
1719 1560 L
1722 1561 L
1724 1563 L
1727 1564 L
1730 1565 L
1733 1566 L
1736 1567 L
1739 1568 L
1742 1569 L
1744 1570 L
1747 1570 L
1750 1571 L
1753 1572 L
1756 1573 L
1759 1573 L
1762 1574 L
1765 1574 L
1768 1575 L
1771 1575 L
1774 1576 L
1777 1576 L
1780 1576 L
1783 1576 L
1786 1577 L
1789 1577 L
1792 1577 L
1795 1577 L
1798 1577 L
1801 1576 L
1804 1576 L
1807 1576 L
1811 1576 L
1814 1575 L
1817 1575 L
1820 1574 L
1823 1573 L
1827 1572 L
1830 1571 L
1833 1570 L
1837 1569 L
1840 1568 L
1843 1567 L
1847 1565 L
1850 1564 L
1854 1562 L
1857 1560 L
1861 1558 L
1864 1556 L
1868 1553 L
1872 1551 L
1875 1548 L
1879 1545 L
1883 1541 L
1887 1537 L
1891 1533 L
1895 1528 L
1899 1523 L
1903 1518 L
1907 1511 L
1911 1504 L
1916 1495 L
1920 1486 L
1925 1475 L
1930 1463 L
1935 1448 L
1940 1432 L
1946 1412 L
1952 1389 L
1959 1361 L
1966 1329 L
1973 1288 L
1982 1242 L
1991 1185 L
2002 1121 L
2014 1045 L
2029 966 L
2047 885 L
2067 817 L
2092 763 L
2121 727 L
2154 709 L
2189 702 L
2226 699 L
2261 701 L
2298 703 L
2332 706 L
2367 712 L
2400 718 L
2433 724 L
2465 728 L
2498 732 L
2528 740 L
2558 748 L
2589 755 L
2617 764 L
2647 772 L
2675 777 L
2704 781 L
2732 701 L
LT0
722 371 M
722 371 L
793 405 L
827 422 L
852 438 L
872 453 L
889 467 L
903 481 L
916 494 L
927 506 L
938 518 L
948 530 L
957 541 L
966 552 L
975 563 L
983 573 L
990 583 L
998 593 L
1005 603 L
1011 612 L
1018 622 L
1024 631 L
1031 640 L
1037 649 L
1043 657 L
1048 666 L
1054 674 L
1059 683 L
1065 691 L
1070 699 L
1075 707 L
1080 715 L
1085 722 L
1090 730 L
1095 737 L
1100 745 L
1104 752 L
1109 759 L
1113 767 L
1118 774 L
1122 781 L
1127 788 L
1131 795 L
1135 802 L
1139 808 L
1143 815 L
1148 822 L
1152 828 L
1156 835 L
1160 841 L
1163 848 L
1167 854 L
1171 861 L
1175 867 L
1179 873 L
1182 879 L
1186 885 L
1190 892 L
1193 898 L
1197 904 L
1201 909 L
1204 915 L
1208 921 L
1211 927 L
1215 933 L
1218 938 L
1221 944 L
1225 950 L
1228 955 L
1232 961 L
1235 966 L
1238 972 L
1242 977 L
1245 983 L
1248 988 L
1252 993 L
1255 999 L
1258 1004 L
1261 1009 L
1264 1015 L
1267 1020 L
1271 1025 L
1274 1030 L
1277 1035 L
1280 1040 L
1283 1045 L
1286 1050 L
1289 1056 L
1292 1060 L
1295 1065 L
1298 1070 L
1301 1075 L
1304 1080 L
1307 1085 L
1310 1090 L
1313 1095 L
1316 1099 L
1319 1104 L
1322 1109 L
1325 1114 L
1328 1118 L
1331 1123 L
1333 1128 L
1336 1132 L
1339 1137 L
1342 1141 L
1345 1146 L
1348 1150 L
1350 1155 L
1353 1159 L
1356 1164 L
1359 1168 L
1362 1173 L
1365 1177 L
1367 1181 L
1370 1186 L
1373 1190 L
1376 1194 L
1378 1198 L
1381 1203 L
1384 1207 L
1386 1211 L
1389 1215 L
1392 1220 L
1395 1224 L
1397 1228 L
1400 1232 L
1403 1236 L
1405 1240 L
1408 1244 L
1411 1248 L
1413 1252 L
1416 1256 L
1419 1260 L
1421 1264 L
1424 1268 L
1426 1272 L
1429 1276 L
1432 1280 L
1434 1284 L
1437 1287 L
1440 1291 L
1442 1295 L
1445 1299 L
1447 1303 L
1450 1306 L
1453 1310 L
1455 1314 L
1458 1317 L
1460 1321 L
1463 1325 L
1466 1328 L
1468 1332 L
1471 1336 L
1473 1339 L
1476 1343 L
1478 1347 L
1481 1350 L
1483 1354 L
1486 1357 L
1489 1361 L
1491 1364 L
1494 1368 L
1496 1371 L
1499 1374 L
1501 1378 L
1504 1381 L
1506 1385 L
1509 1388 L
1511 1391 L
1514 1395 L
1516 1398 L
1519 1401 L
1521 1405 L
1524 1408 L
1526 1411 L
1529 1414 L
1532 1418 L
1534 1421 L
1537 1424 L
1539 1427 L
1542 1430 L
1544 1433 L
1547 1436 L
1549 1440 L
1552 1443 L
1554 1446 L
1557 1449 L
1559 1452 L
1562 1455 L
1564 1458 L
1567 1461 L
1569 1464 L
1572 1467 L
1574 1469 L
1577 1472 L
1579 1475 L
1582 1478 L
1584 1481 L
1587 1484 L
1589 1487 L
1592 1489 L
1594 1492 L
1597 1495 L
1599 1498 L
1602 1500 L
1604 1503 L
1607 1506 L
1609 1508 L
1612 1511 L
1614 1514 L
1617 1516 L
1619 1519 L
1622 1521 L
1624 1524 L
1627 1526 L
1629 1529 L
1632 1531 L
1634 1534 L
1637 1536 L
1639 1539 L
1642 1541 L
1645 1543 L
1647 1546 L
1650 1548 L
1652 1550 L
1655 1553 L
1657 1555 L
1660 1557 L
1662 1559 L
1665 1562 L
1667 1564 L
1670 1566 L
1673 1568 L
1675 1570 L
1678 1572 L
1680 1574 L
1683 1576 L
1685 1578 L
1688 1580 L
1691 1582 L
1693 1584 L
1696 1586 L
1698 1588 L
1701 1590 L
1704 1592 L
1706 1594 L
1709 1595 L
1711 1597 L
1714 1599 L
1717 1601 L
1719 1602 L
1722 1604 L
1725 1606 L
1727 1607 L
1730 1609 L
1733 1610 L
1735 1612 L
1738 1613 L
1741 1615 L
1743 1616 L
1746 1618 L
1749 1619 L
1751 1620 L
1754 1622 L
1757 1623 L
1760 1624 L
1762 1625 L
1765 1626 L
1768 1628 L
1770 1629 L
1773 1630 L
1776 1631 L
1779 1632 L
1782 1633 L
1784 1634 L
1787 1635 L
1790 1635 L
1793 1636 L
1796 1637 L
1799 1638 L
1801 1638 L
1804 1639 L
1807 1640 L
1810 1640 L
1813 1641 L
1816 1641 L
1819 1642 L
1822 1642 L
1825 1642 L
1828 1643 L
1830 1643 L
1833 1643 L
1836 1643 L
1839 1643 L
1842 1643 L
1845 1643 L
1848 1643 L
1852 1643 L
1855 1643 L
1858 1643 L
1861 1642 L
1864 1642 L
1867 1642 L
1870 1641 L
1873 1641 L
1877 1640 L
1880 1639 L
1883 1638 L
1886 1638 L
1889 1637 L
1893 1636 L
1896 1635 L
1899 1634 L
1903 1632 L
1906 1631 L
1909 1629 L
1913 1628 L
1916 1626 L
1920 1625 L
1923 1623 L
1927 1621 L
1930 1619 L
1934 1616 L
1937 1614 L
1941 1611 L
1945 1609 L
1948 1606 L
1952 1603 L
1956 1599 L
1960 1596 L
1964 1592 L
1968 1588 L
1972 1583 L
1976 1579 L
1980 1574 L
1984 1568 L
1988 1562 L
1993 1555 L
1997 1548 L
2002 1540 L
2007 1530 L
2011 1520 L
2017 1508 L
2022 1495 L
2027 1479 L
2033 1462 L
2039 1441 L
2045 1418 L
2052 1389 L
2059 1356 L
2067 1316 L
2076 1271 L
2086 1214 L
2097 1152 L
2110 1078 L
2124 1002 L
2142 924 L
2162 855 L
2186 796 L
2213 753 L
2245 725 L
2277 714 L
2312 712 L
2345 715 L
2380 718 L
2413 719 L
2447 719 L
2479 723 L
2510 730 L
2540 736 L
2570 743 L
2599 750 L
2628 758 L
2655 766 L
2683 774 L
2709 783 L
2734 673 L
LT1
869 587 M
869 587 L
922 588 L
925 588 L
913 588 L
884 587 L
771 581 L
873 586 L
901 587 L
926 588 L
933 588 L
940 588 L
940 587 L
943 587 L
959 587 L
982 587 L
1015 587 L
1086 587 L
988 587 L
975 587 L
965 587 L
967 587 L
965 586 L
969 586 L
973 587 L
981 587 L
983 587 L
989 587 L
1002 587 L
1006 587 L
1068 588 L
1071 588 L
1001 587 L
995 587 L
1020 587 L
999 587 L
1017 588 L
1015 588 L
1058 586 L
1004 587 L
1036 587 L
1071 586 L
1063 587 L
1052 588 L
1008 588 L
1049 588 L
1049 587 L
1055 586 L
1035 588 L
1032 588 L
1059 588 L
1065 588 L
1070 586 L
1074 587 L
1071 588 L
1078 588 L
1094 588 L
1123 589 L
1187 588 L
1258 588 L
1327 588 L
1393 588 L
1457 588 L
1518 588 L
1577 588 L
1634 588 L
1690 588 L
1744 588 L
1795 588 L
1845 588 L
1893 588 L
1940 588 L
1984 588 L
2031 588 L
2077 588 L
2118 588 L
2163 588 L
2203 588 L
2238 588 L
2278 588 L
2315 588 L
2357 588 L
2388 588 L
2429 588 L
2459 588 L
2498 588 L
2528 588 L
2554 588 L
2590 588 L
2624 588 L
2651 588 L
2679 588 L
2705 588 L
2733 588 L
LT3
768 731 M
768 731 L
790 614 L
813 542 L
836 500 L
858 479 L
881 473 L
903 478 L
926 491 L
949 510 L
971 534 L
994 562 L
1016 592 L
1039 625 L
1062 660 L
1084 696 L
1107 733 L
1130 771 L
1152 810 L
1175 849 L
1197 889 L
1220 929 L
1243 969 L
1265 1010 L
1288 1050 L
1310 1091 L
1333 1132 L
1356 1172 L
1378 1213 L
1401 1254 L
1423 1294 L
1446 1334 L
1469 1375 L
1491 1415 L
1514 1454 L
1537 1494 L
1559 1534 L
1582 1573 L
1604 1612 L
1627 1651 L
1650 1690 L
1672 1728 L
1695 1767 L
1717 1805 L
1740 1843 L
1763 1881 L
1780 1910 L
stroke
Gnu_save restore
showpage
%%Trailer
end
%%EndDocument
end
showpage
grestore
%%Trailer
%%Pages: 1

fig4a.ps
========

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%Pages: (atend)
%%BoundingBox: 147 50 550 626
%%EndComments
/GnuTransform {
  90 rotate
  50 -550 translate
  2 2 scale
} def
%%EndProlog
%%Page: ? 1
gsave
GnuTransform
%%BeginDocument: EPSF
1 dict begin
/showpage {} def
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%BoundingBox: 0 0 288 202
%%EndComments
40 dict begin
/gnulinewidth 2.500 def
/vshift -23 def
/dl {10.000 mul} def
/hpt 15.5 def
/vpt 15.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { 0 vshift rmoveto show } def
/Rshow { dup stringwidth pop neg vshift rmoveto show } def
/Cshow { dup stringwidth pop -2 div vshift rmoveto show } def
/BL { stroke gnulinewidth 2 mul setlinewidth} def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 setdash } def
/LTa { AL [1 dl 2 dl] 0 setdash } def
/LT0 { PL [] 0 setdash } def
/LT1 { PL [4 dl 2 dl] 0 setdash } def
/LT2 { PL [2 dl 3 dl] 0 setdash } def
/LT3 { PL [1 dl 1.5 dl] 0 setdash } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 setdash } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 0 setdash } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/M {moveto} def
/L {lineto} def
/P {  LT0
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D {  LT0  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A {  LT0  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B {  LT0  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C {  LT0  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T {  LT0  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S {  LT0  2 copy A C} def
%%EndProlog
%%BeginSetup
/Gnu_save save def
0.100 0.100 scale
%%IncludeFont: Courier
/Courier findfont 70 scalefont setfont
newpath
%%EndSetup
LTa
504 176 M
504 1910 L
LTb
504 176 M
535 176 L
2765 176 M
2734 176 L
462 176 M
(1.8) Rshow
504 465 M
535 465 L
2765 465 M
2734 465 L
462 465 M
(1.85) Rshow
504 754 M
535 754 L
2765 754 M
2734 754 L
462 754 M
(1.9) Rshow
504 1043 M
535 1043 L
2765 1043 M
2734 1043 L
462 1043 M
(1.95) Rshow
504 1332 M
535 1332 L
2765 1332 M
2734 1332 L
462 1332 M
(2) Rshow
504 1621 M
535 1621 L
2765 1621 M
2734 1621 L
462 1621 M
(2.05) Rshow
504 1910 M
535 1910 L
2765 1910 M
2734 1910 L
462 1910 M
(2.1) Rshow
504 176 M
504 207 L
504 1910 M
504 1879 L
504 106 M
(0) Cshow
755 176 M
755 207 L
755 1910 M
755 1879 L
755 106 M
(2) Cshow
1006 176 M
1006 207 L
1006 1910 M
1006 1879 L
1006 106 M
(4) Cshow
1258 176 M
1258 207 L
1258 1910 M
1258 1879 L
1258 106 M
(6) Cshow
1509 176 M
1509 207 L
1509 1910 M
1509 1879 L
1509 106 M
(8) Cshow
1760 176 M
1760 207 L
1760 1910 M
1760 1879 L
1760 106 M
(10) Cshow
2011 176 M
2011 207 L
2011 1910 M
2011 1879 L
2011 106 M
(12) Cshow
2263 176 M
2263 207 L
2263 1910 M
2263 1879 L
2263 106 M
(14) Cshow
2514 176 M
2514 207 L
2514 1910 M
2514 1879 L
2514 106 M
(16) Cshow
2765 176 M
2765 207 L
2765 1910 M
2765 1879 L
2765 106 M
(18) Cshow
LTb
504 176 M
2765 176 L
2765 1910 L
504 1910 L
504 176 L
LT0
LT2
764 679 M
764 679 L
816 684 L
807 683 L
835 685 L
823 684 L
815 684 L
843 685 L
847 685 L
848 685 L
854 685 L
856 685 L
861 685 L
869 686 L
866 685 L
867 685 L
870 685 L
876 686 L
874 686 L
877 686 L
883 686 L
886 686 L
885 686 L
881 686 L
884 686 L
887 686 L
890 686 L
894 686 L
896 686 L
890 686 L
898 686 L
898 686 L
894 686 L
901 686 L
901 686 L
905 686 L
902 686 L
905 686 L
906 686 L
908 686 L
909 686 L
910 686 L
910 686 L
911 686 L
912 686 L
914 686 L
916 686 L
916 686 L
917 686 L
919 686 L
917 686 L
920 686 L
922 686 L
922 686 L
922 686 L
925 686 L
924 686 L
926 686 L
928 687 L
927 686 L
928 686 L
928 686 L
931 686 L
931 686 L
931 686 L
932 686 L
933 686 L
934 686 L
934 686 L
935 686 L
936 686 L
937 686 L
937 686 L
938 686 L
939 686 L
940 687 L
939 686 L
941 686 L
942 687 L
942 686 L
943 686 L
943 686 L
944 687 L
945 686 L
945 686 L
946 687 L
947 686 L
947 686 L
949 687 L
948 686 L
949 687 L
950 687 L
951 686 L
951 687 L
952 687 L
952 687 L
953 686 L
954 687 L
954 686 L
955 687 L
955 686 L
956 687 L
957 687 L
958 687 L
958 687 L
959 687 L
959 687 L
960 687 L
961 687 L
961 687 L
962 687 L
962 687 L
963 687 L
964 687 L
964 687 L
965 687 L
965 687 L
966 687 L
966 687 L
967 687 L
968 687 L
968 687 L
969 687 L
969 687 L
970 687 L
970 687 L
971 687 L
971 687 L
972 687 L
972 687 L
973 687 L
973 687 L
974 687 L
975 687 L
975 687 L
976 687 L
976 687 L
977 687 L
977 687 L
978 687 L
979 687 L
979 687 L
980 687 L
980 687 L
981 687 L
981 688 L
982 687 L
982 688 L
982 687 L
983 688 L
984 688 L
984 688 L
985 688 L
985 688 L
986 688 L
986 688 L
987 688 L
987 688 L
988 688 L
988 688 L
989 688 L
989 688 L
990 688 L
990 688 L
991 688 L
991 688 L
992 688 L
992 688 L
993 688 L
993 688 L
994 688 L
994 688 L
994 688 L
995 688 L
995 688 L
996 688 L
996 688 L
997 688 L
997 688 L
998 688 L
998 688 L
999 688 L
999 688 L
1000 688 L
1000 688 L
1001 688 L
1001 688 L
1002 688 L
1002 688 L
1003 688 L
1003 688 L
1004 688 L
1004 688 L
1004 688 L
1005 688 L
1005 688 L
1006 688 L
1006 688 L
1007 688 L
1007 688 L
1008 688 L
1008 688 L
1009 688 L
1009 689 L
1009 688 L
1010 689 L
1010 688 L
1011 689 L
1011 689 L
1012 689 L
1012 689 L
1013 689 L
1013 688 L
1014 689 L
1014 689 L
1015 689 L
1015 689 L
1015 689 L
1016 689 L
1016 689 L
1017 689 L
1017 689 L
1018 689 L
1018 689 L
1019 689 L
1019 689 L
1020 689 L
1020 689 L
1021 689 L
1021 689 L
1021 689 L
1022 689 L
1022 689 L
1023 689 L
1023 689 L
1024 689 L
1024 689 L
1025 689 L
1025 689 L
1026 689 L
1026 689 L
1026 689 L
1027 689 L
1027 689 L
1028 689 L
1028 689 L
1029 689 L
1029 689 L
1030 689 L
1030 689 L
1031 689 L
1031 689 L
1031 689 L
1032 689 L
1032 689 L
1033 689 L
1033 689 L
1034 689 L
1034 689 L
1035 689 L
1035 689 L
1036 689 L
1036 690 L
1036 689 L
1037 689 L
1037 690 L
1038 689 L
1038 690 L
1039 689 L
1039 689 L
1040 690 L
1040 690 L
1041 690 L
1041 689 L
1041 689 L
1042 690 L
1042 690 L
1043 690 L
1043 690 L
1044 690 L
1044 690 L
1045 690 L
1045 690 L
1045 690 L
1046 690 L
1046 690 L
1047 690 L
1047 690 L
1048 690 L
1048 690 L
1049 690 L
1049 690 L
1050 690 L
1050 690 L
1050 690 L
1051 690 L
1051 690 L
1052 690 L
1052 690 L
1053 690 L
1053 690 L
1054 690 L
1054 690 L
1055 690 L
1055 690 L
1056 690 L
1056 690 L
1056 690 L
1057 690 L
1057 690 L
1058 690 L
1058 690 L
1059 690 L
1059 690 L
1060 690 L
1060 690 L
1061 690 L
1061 690 L
1062 690 L
1062 691 L
1062 690 L
1063 690 L
1063 690 L
1064 690 L
1064 690 L
1065 690 L
1065 691 L
1066 691 L
1066 691 L
1067 691 L
1067 691 L
1068 691 L
1068 691 L
1069 691 L
1069 691 L
1070 691 L
1070 691 L
1071 691 L
1071 691 L
1071 691 L
1072 691 L
1072 691 L
1073 691 L
1073 691 L
1074 691 L
1074 691 L
1075 691 L
1075 691 L
1076 691 L
1076 691 L
1077 691 L
1077 691 L
1078 691 L
1078 691 L
1079 691 L
1079 691 L
1080 691 L
1080 691 L
1081 691 L
1081 691 L
1082 691 L
1082 691 L
1083 691 L
1083 691 L
1084 691 L
1084 691 L
1085 691 L
1085 691 L
1086 691 L
1086 691 L
1087 691 L
1087 691 L
1088 691 L
1088 691 L
1089 691 L
1089 691 L
1090 691 L
1090 691 L
1091 691 L
1091 691 L
1092 692 L
1092 692 L
1093 691 L
1093 691 L
1094 691 L
1094 691 L
1095 692 L
1095 692 L
1096 691 L
1096 691 L
1097 692 L
1098 692 L
1098 692 L
1099 692 L
1099 692 L
1100 692 L
1100 692 L
1101 692 L
1101 692 L
1102 692 L
currentpoint stroke moveto
1102 692 L
1103 692 L
1103 692 L
1104 692 L
1104 692 L
1105 692 L
1106 692 L
1106 692 L
1107 692 L
1107 692 L
1108 692 L
1108 692 L
1109 692 L
1109 692 L
1110 692 L
1110 692 L
1111 692 L
1112 692 L
1112 692 L
1113 692 L
1113 692 L
1114 692 L
1114 692 L
1115 692 L
1116 692 L
1116 692 L
1117 692 L
1117 692 L
1118 692 L
1118 692 L
1119 692 L
1120 692 L
1120 692 L
1121 692 L
1121 692 L
1122 692 L
1123 692 L
1123 692 L
1124 693 L
1124 692 L
1125 692 L
1125 692 L
1126 692 L
1127 692 L
1127 692 L
1128 692 L
1129 692 L
1129 692 L
1130 693 L
1130 693 L
1131 693 L
1132 693 L
1132 693 L
1133 693 L
1133 693 L
1134 692 L
1135 693 L
1135 693 L
1136 693 L
1137 693 L
1137 693 L
1138 693 L
1139 693 L
1139 693 L
1140 693 L
1141 693 L
1141 693 L
1142 693 L
1143 693 L
1143 693 L
1144 693 L
1145 693 L
1145 693 L
1146 693 L
1147 693 L
1147 693 L
1148 693 L
1149 693 L
1149 693 L
1150 693 L
1151 693 L
1151 693 L
1152 693 L
1153 693 L
1153 693 L
1154 693 L
1155 693 L
1156 693 L
1156 693 L
1157 693 L
1158 693 L
1158 693 L
1159 693 L
1160 693 L
1161 693 L
1161 693 L
1162 693 L
1163 693 L
1164 693 L
1164 693 L
1165 693 L
1166 693 L
1167 693 L
1168 693 L
1168 693 L
1169 693 L
1170 694 L
1171 694 L
1171 694 L
1172 693 L
1173 694 L
1174 694 L
1175 694 L
1176 694 L
1176 694 L
1177 694 L
1178 694 L
1179 694 L
1180 694 L
1181 694 L
1181 694 L
1182 694 L
1183 694 L
1184 694 L
1185 694 L
1186 694 L
1187 694 L
1187 694 L
1188 694 L
1189 694 L
1190 694 L
1191 694 L
1192 694 L
1193 694 L
1194 694 L
1195 694 L
1196 694 L
1197 694 L
1198 694 L
1199 694 L
1200 694 L
1201 694 L
1202 694 L
1203 694 L
1204 694 L
1205 694 L
1206 694 L
1207 694 L
1208 694 L
1209 694 L
1210 694 L
1211 694 L
1212 694 L
1213 694 L
1214 694 L
1215 694 L
1216 694 L
1217 694 L
1218 694 L
1219 694 L
1221 694 L
1222 694 L
1223 694 L
1224 694 L
1225 694 L
1226 695 L
1228 695 L
1229 695 L
1230 695 L
1231 694 L
1233 694 L
1234 694 L
1235 695 L
1236 694 L
1238 695 L
1239 695 L
1240 695 L
1242 695 L
1243 695 L
1245 695 L
1246 695 L
1247 695 L
1249 695 L
1250 695 L
1252 695 L
1253 695 L
1255 695 L
1256 695 L
1258 695 L
1259 695 L
1261 695 L
1262 695 L
1264 695 L
1266 695 L
1267 695 L
1269 695 L
1271 695 L
1272 695 L
1274 695 L
1276 695 L
1278 695 L
1280 695 L
1282 695 L
1284 695 L
1285 695 L
1287 695 L
1289 695 L
1291 695 L
1294 695 L
1296 695 L
1298 695 L
1300 695 L
1302 695 L
1305 695 L
1307 695 L
1309 695 L
1312 695 L
1314 695 L
1317 695 L
1320 695 L
1322 695 L
1325 695 L
1328 695 L
1331 695 L
1334 695 L
1337 695 L
1341 695 L
1345 695 L
1348 695 L
1353 695 L
1357 695 L
1362 695 L
1367 696 L
1373 696 L
1380 696 L
1388 696 L
1398 696 L
1410 696 L
1427 696 L
1448 696 L
1477 696 L
1515 696 L
1562 696 L
1613 696 L
1666 696 L
1717 696 L
1768 696 L
1817 696 L
1865 696 L
1911 696 L
1957 696 L
2002 696 L
2045 696 L
2087 696 L
2128 696 L
2167 696 L
2207 696 L
2246 696 L
2284 696 L
2321 696 L
2358 696 L
2394 696 L
2428 696 L
2461 696 L
2494 696 L
2526 696 L
2556 696 L
2587 696 L
2616 696 L
2644 696 L
2671 696 L
2698 696 L
2725 696 L
LT0
721 519 M
721 519 L
787 628 L
810 630 L
825 640 L
835 647 L
844 654 L
852 660 L
857 664 L
863 669 L
867 673 L
872 678 L
875 681 L
879 685 L
882 688 L
885 691 L
888 694 L
891 696 L
894 699 L
896 702 L
898 704 L
901 707 L
903 709 L
905 711 L
907 713 L
909 715 L
911 717 L
912 719 L
914 721 L
916 723 L
917 725 L
919 726 L
921 729 L
922 730 L
923 731 L
925 733 L
926 735 L
928 736 L
929 738 L
930 739 L
931 741 L
933 742 L
934 744 L
935 745 L
936 746 L
937 748 L
939 749 L
940 750 L
941 752 L
942 753 L
943 754 L
944 755 L
945 756 L
946 758 L
947 759 L
948 760 L
949 761 L
950 762 L
951 763 L
952 765 L
953 766 L
954 767 L
955 768 L
956 769 L
957 770 L
957 771 L
958 772 L
959 773 L
960 774 L
961 775 L
962 776 L
963 777 L
963 778 L
964 779 L
965 780 L
966 781 L
967 782 L
967 783 L
968 784 L
969 784 L
970 785 L
971 786 L
971 787 L
972 788 L
973 789 L
974 790 L
974 790 L
975 791 L
976 792 L
977 793 L
977 794 L
978 795 L
979 795 L
979 796 L
980 797 L
981 798 L
981 799 L
982 799 L
983 800 L
983 801 L
984 802 L
985 802 L
985 803 L
986 804 L
987 805 L
987 805 L
988 806 L
989 807 L
989 808 L
990 808 L
991 809 L
991 810 L
992 810 L
993 811 L
993 812 L
994 812 L
994 813 L
995 814 L
996 815 L
996 815 L
997 816 L
997 816 L
998 817 L
999 818 L
999 818 L
1000 819 L
1001 820 L
1001 820 L
1002 821 L
1002 822 L
1003 822 L
1003 823 L
1004 824 L
1005 824 L
1005 825 L
1006 825 L
1006 826 L
1007 827 L
1008 827 L
1008 828 L
1009 828 L
1009 829 L
1010 830 L
1010 830 L
1011 831 L
1012 831 L
1012 832 L
1013 832 L
1013 833 L
1014 834 L
1014 834 L
1015 835 L
1015 835 L
1016 836 L
1017 836 L
1017 837 L
1018 838 L
1018 838 L
1019 839 L
1019 839 L
1020 840 L
1020 840 L
1021 841 L
1021 841 L
1022 842 L
1022 842 L
1023 843 L
1023 844 L
1024 844 L
1024 845 L
1025 845 L
1025 846 L
1026 846 L
1026 847 L
1027 847 L
1027 848 L
1028 848 L
1029 849 L
1029 849 L
1030 850 L
1030 850 L
1030 851 L
1031 851 L
1032 852 L
1032 852 L
1033 853 L
1033 853 L
1033 854 L
1034 854 L
1035 855 L
1035 855 L
1035 856 L
1036 856 L
1036 857 L
1037 857 L
1037 858 L
1038 858 L
1038 859 L
1039 859 L
1039 860 L
1040 860 L
1040 861 L
1041 861 L
1041 861 L
1042 862 L
1042 862 L
1043 863 L
1043 863 L
1044 864 L
1044 864 L
1045 865 L
1045 865 L
1046 866 L
1046 866 L
1047 867 L
1047 867 L
1048 867 L
1048 868 L
1048 868 L
1049 869 L
1049 869 L
1050 870 L
1050 870 L
1051 871 L
1051 871 L
1052 872 L
1052 872 L
1053 872 L
1053 873 L
1054 873 L
1054 874 L
1055 874 L
1055 875 L
1056 875 L
1056 876 L
1057 876 L
1057 876 L
1057 877 L
1058 877 L
1058 878 L
1059 878 L
1059 879 L
1060 879 L
1060 879 L
1061 880 L
1061 880 L
1062 881 L
1062 881 L
1062 881 L
1063 882 L
1063 882 L
1064 883 L
1064 883 L
1065 884 L
1065 884 L
1066 884 L
1066 885 L
1067 885 L
1067 886 L
1068 886 L
1068 887 L
1068 887 L
1069 887 L
1069 888 L
1070 888 L
1070 889 L
1071 889 L
1071 889 L
1072 890 L
1072 890 L
1073 891 L
1073 891 L
1073 891 L
1074 892 L
1074 892 L
1075 893 L
1075 893 L
1076 893 L
1076 894 L
1077 894 L
1077 895 L
1078 895 L
1078 896 L
1078 896 L
1079 896 L
1079 897 L
1080 897 L
1080 897 L
1081 898 L
1081 898 L
1082 899 L
1082 899 L
1083 899 L
1083 900 L
1083 900 L
1084 901 L
1084 901 L
1085 901 L
1085 902 L
1086 902 L
1086 903 L
1087 903 L
1087 903 L
1087 904 L
1088 904 L
1088 905 L
1089 905 L
1089 905 L
1090 906 L
1090 906 L
1091 906 L
1091 907 L
1092 907 L
1092 908 L
1092 908 L
1093 908 L
1093 909 L
1094 909 L
1094 910 L
1095 910 L
1095 910 L
1096 911 L
1096 911 L
1097 912 L
1097 912 L
1097 912 L
1098 913 L
1098 913 L
1099 913 L
1099 914 L
1100 914 L
1100 915 L
1101 915 L
1101 915 L
1101 916 L
1102 916 L
1102 916 L
1103 917 L
1103 917 L
1104 918 L
1104 918 L
1105 918 L
1105 919 L
1106 919 L
1106 920 L
1106 920 L
1107 920 L
1107 921 L
1108 921 L
1108 921 L
1109 922 L
1109 922 L
1110 923 L
1110 923 L
1111 923 L
1111 924 L
1111 924 L
1112 924 L
1112 925 L
1113 925 L
1113 926 L
1114 926 L
1114 926 L
1115 927 L
1115 927 L
1116 927 L
1116 928 L
1117 928 L
1117 929 L
1117 929 L
1118 929 L
1118 930 L
1119 930 L
1119 930 L
1120 931 L
1120 931 L
1121 932 L
1121 932 L
1122 932 L
1122 933 L
1123 933 L
1123 933 L
1123 934 L
1124 934 L
1124 935 L
1125 935 L
1125 935 L
1126 936 L
1126 936 L
1127 936 L
1127 937 L
1128 937 L
1128 937 L
1129 938 L
1129 938 L
1130 939 L
1130 939 L
1130 939 L
1131 940 L
1131 940 L
currentpoint stroke moveto
1132 940 L
1132 941 L
1133 941 L
1133 942 L
1134 942 L
1134 942 L
1135 943 L
1135 943 L
1136 943 L
1136 944 L
1137 944 L
1137 945 L
1138 945 L
1138 945 L
1139 946 L
1139 946 L
1140 946 L
1140 947 L
1140 947 L
1141 947 L
1141 948 L
1142 948 L
1142 949 L
1143 949 L
1143 949 L
1144 950 L
1144 950 L
1145 950 L
1145 951 L
1146 951 L
1146 952 L
1147 952 L
1147 952 L
1148 953 L
1148 953 L
1149 953 L
1149 954 L
1150 954 L
1150 955 L
1151 955 L
1151 955 L
1152 956 L
1152 956 L
1153 956 L
1153 957 L
1154 957 L
1154 957 L
1155 958 L
1155 958 L
1156 959 L
1156 959 L
1157 959 L
1157 960 L
1158 960 L
1158 961 L
1159 961 L
1159 961 L
1160 962 L
1160 962 L
1161 962 L
1161 963 L
1162 963 L
1162 963 L
1163 964 L
1163 964 L
1164 965 L
1164 965 L
1165 965 L
1165 966 L
1166 966 L
1166 967 L
1167 967 L
1168 967 L
1168 968 L
1169 968 L
1169 968 L
1170 969 L
1170 969 L
1171 970 L
1171 970 L
1172 970 L
1172 971 L
1173 971 L
1173 971 L
1174 972 L
1174 972 L
1175 973 L
1175 973 L
1176 973 L
1177 974 L
1177 974 L
1178 974 L
1178 975 L
1179 975 L
1179 976 L
1180 976 L
1180 976 L
1181 977 L
1181 977 L
1182 978 L
1182 978 L
1183 978 L
1184 979 L
1184 979 L
1185 980 L
1185 980 L
1186 980 L
1186 981 L
1187 981 L
1187 981 L
1188 982 L
1189 982 L
1189 983 L
1190 983 L
1190 983 L
1191 984 L
1191 984 L
1192 985 L
1193 985 L
1193 985 L
1194 986 L
1194 986 L
1195 987 L
1195 987 L
1196 987 L
1197 988 L
1197 988 L
1198 989 L
1198 989 L
1199 989 L
1200 990 L
1200 990 L
1201 991 L
1201 991 L
1202 991 L
1203 992 L
1203 992 L
1204 993 L
1204 993 L
1205 993 L
1206 994 L
1206 994 L
1207 995 L
1207 995 L
1208 995 L
1209 996 L
1209 996 L
1210 997 L
1210 997 L
1211 998 L
1212 998 L
1212 998 L
1213 999 L
1214 999 L
1214 1000 L
1215 1000 L
1215 1000 L
1216 1001 L
1217 1001 L
1217 1002 L
1218 1002 L
1219 1003 L
1219 1003 L
1220 1003 L
1221 1004 L
1221 1004 L
1222 1005 L
1223 1005 L
1223 1006 L
1224 1006 L
1224 1006 L
1225 1007 L
1226 1007 L
1226 1008 L
1227 1008 L
1228 1009 L
1228 1009 L
1229 1009 L
1230 1010 L
1230 1010 L
1231 1011 L
1232 1011 L
1233 1012 L
1233 1012 L
1234 1012 L
1235 1013 L
1235 1013 L
1236 1014 L
1237 1014 L
1237 1015 L
1238 1015 L
1239 1016 L
1240 1016 L
1240 1016 L
1241 1017 L
1242 1017 L
1242 1018 L
1243 1018 L
1244 1019 L
1245 1019 L
1245 1020 L
1246 1020 L
1247 1021 L
1248 1021 L
1248 1022 L
1249 1022 L
1250 1022 L
1251 1023 L
1251 1023 L
1252 1024 L
1253 1024 L
1254 1025 L
1254 1025 L
1255 1026 L
1256 1026 L
1257 1027 L
1257 1027 L
1258 1028 L
1259 1028 L
1260 1029 L
1261 1029 L
1261 1030 L
1262 1030 L
1263 1031 L
1264 1031 L
1265 1031 L
1265 1032 L
1266 1033 L
1267 1033 L
1268 1033 L
1269 1034 L
1270 1034 L
1270 1035 L
1271 1035 L
1272 1036 L
1273 1036 L
1274 1037 L
1275 1038 L
1275 1038 L
1276 1039 L
1277 1039 L
1278 1040 L
1279 1040 L
1280 1041 L
1281 1041 L
1282 1042 L
1283 1042 L
1283 1043 L
1284 1043 L
1285 1044 L
1286 1044 L
1287 1045 L
1288 1045 L
1289 1046 L
1290 1047 L
1291 1047 L
1292 1048 L
1293 1048 L
1294 1049 L
1295 1049 L
1296 1050 L
1297 1050 L
1298 1051 L
1298 1052 L
1299 1052 L
1300 1053 L
1301 1053 L
1302 1054 L
1303 1054 L
1305 1055 L
1306 1056 L
1307 1056 L
1308 1057 L
1309 1057 L
1310 1058 L
1311 1059 L
1312 1059 L
1313 1060 L
1314 1060 L
1315 1061 L
1316 1062 L
1317 1062 L
1318 1063 L
1319 1063 L
1321 1064 L
1322 1065 L
1323 1065 L
1324 1066 L
1325 1067 L
1326 1067 L
1327 1068 L
1329 1069 L
1330 1069 L
1331 1070 L
1332 1071 L
1333 1071 L
1335 1072 L
1336 1073 L
1337 1073 L
1338 1074 L
1340 1075 L
1341 1075 L
1342 1076 L
1343 1077 L
1345 1078 L
1346 1078 L
1347 1079 L
1349 1080 L
1350 1081 L
1351 1081 L
1353 1082 L
1354 1083 L
1356 1084 L
1357 1084 L
1358 1085 L
1360 1086 L
1361 1087 L
1363 1087 L
1364 1088 L
1366 1089 L
1367 1090 L
1369 1091 L
1370 1092 L
1372 1092 L
1373 1093 L
1375 1094 L
1376 1095 L
1378 1096 L
1380 1097 L
1381 1097 L
1383 1098 L
1385 1099 L
1386 1100 L
1388 1101 L
1390 1102 L
1391 1103 L
1393 1104 L
1395 1105 L
1397 1106 L
1399 1107 L
1401 1108 L
1402 1109 L
1404 1110 L
1406 1111 L
1408 1112 L
1410 1113 L
1412 1114 L
1414 1115 L
1416 1116 L
1418 1117 L
1421 1118 L
1423 1119 L
1425 1120 L
1427 1121 L
1429 1123 L
1432 1124 L
1434 1125 L
1436 1126 L
1439 1127 L
1441 1128 L
1444 1130 L
1446 1131 L
1449 1132 L
1451 1133 L
1454 1134 L
1457 1135 L
1460 1137 L
1462 1138 L
1465 1139 L
1468 1140 L
1471 1141 L
1475 1142 L
1478 1143 L
1481 1144 L
1484 1145 L
1488 1146 L
1492 1146 L
1496 1147 L
1500 1147 L
1504 1147 L
1508 1146 L
1513 1145 L
1518 1143 L
1524 1140 L
1530 1136 L
1537 1132 L
1544 1128 L
1553 1123 L
1564 1120 L
1576 1118 L
1592 1121 L
1612 1134 L
1638 1157 L
1670 1197 L
1709 1247 L
1753 1288 L
1798 1317 L
1843 1346 L
1889 1370 L
1932 1399 L
currentpoint stroke moveto
1976 1417 L
2018 1434 L
2059 1454 L
2100 1468 L
2140 1484 L
2178 1504 L
2216 1522 L
2253 1540 L
2290 1550 L
2326 1561 L
2361 1569 L
2395 1571 L
2429 1576 L
2461 1587 L
2493 1600 L
2524 1613 L
2555 1628 L
2584 1641 L
2613 1651 L
2641 1652 L
2669 1657 L
2696 1715 L
2722 1827 L
LT1
702 504 M
702 504 L
780 561 L
810 613 L
822 632 L
834 649 L
843 661 L
850 669 L
856 676 L
861 681 L
865 686 L
869 690 L
873 695 L
876 698 L
879 701 L
882 704 L
885 708 L
888 711 L
890 713 L
892 716 L
895 719 L
897 721 L
899 723 L
901 726 L
902 728 L
904 730 L
906 732 L
908 734 L
909 736 L
911 738 L
912 739 L
914 741 L
915 743 L
917 744 L
918 746 L
919 748 L
921 749 L
922 751 L
923 752 L
924 753 L
926 755 L
927 757 L
928 758 L
929 759 L
930 760 L
931 762 L
932 763 L
934 764 L
935 765 L
935 766 L
937 768 L
938 769 L
938 770 L
939 771 L
940 772 L
941 773 L
942 774 L
943 775 L
944 776 L
945 777 L
946 778 L
947 779 L
948 780 L
948 781 L
949 782 L
950 783 L
951 784 L
952 785 L
952 786 L
953 787 L
954 788 L
955 789 L
956 790 L
956 790 L
957 791 L
958 792 L
959 793 L
959 794 L
960 794 L
961 795 L
961 796 L
962 797 L
963 798 L
964 798 L
964 799 L
965 800 L
966 801 L
966 801 L
967 802 L
968 803 L
968 804 L
969 804 L
970 805 L
970 806 L
971 807 L
971 807 L
972 808 L
973 808 L
973 809 L
974 810 L
975 811 L
975 811 L
976 812 L
976 813 L
977 813 L
978 814 L
978 815 L
979 815 L
979 816 L
980 816 L
980 817 L
981 818 L
982 818 L
982 819 L
983 819 L
983 820 L
984 821 L
984 821 L
985 822 L
986 823 L
986 823 L
987 824 L
987 824 L
988 825 L
988 825 L
989 826 L
989 827 L
990 827 L
990 828 L
991 828 L
991 829 L
992 829 L
992 830 L
993 830 L
993 831 L
994 831 L
994 832 L
995 832 L
995 833 L
996 834 L
996 834 L
997 835 L
997 835 L
998 836 L
998 836 L
999 837 L
999 837 L
1000 838 L
1000 838 L
1001 839 L
1001 839 L
1002 840 L
1002 840 L
1003 841 L
1003 841 L
1004 842 L
1004 842 L
1004 843 L
1005 843 L
1005 844 L
1006 844 L
1006 845 L
1007 845 L
1007 845 L
1008 846 L
1008 846 L
1009 847 L
1009 847 L
1010 848 L
1010 848 L
1011 849 L
1011 849 L
1011 850 L
1012 850 L
1012 850 L
1013 851 L
1013 851 L
1014 852 L
1014 852 L
1014 853 L
1015 853 L
1015 854 L
1016 854 L
1016 854 L
1017 855 L
1017 855 L
1018 856 L
1018 856 L
1018 856 L
1019 857 L
1019 857 L
1020 858 L
1020 858 L
1021 859 L
1021 859 L
1021 859 L
1022 860 L
1022 860 L
1023 861 L
1023 861 L
1023 861 L
1024 862 L
1024 862 L
1025 863 L
1025 863 L
1026 863 L
1026 864 L
1026 864 L
1027 865 L
1027 865 L
1028 865 L
1028 866 L
1028 866 L
1029 867 L
1029 867 L
1030 867 L
1030 868 L
1030 868 L
1031 868 L
1031 869 L
1032 869 L
1032 870 L
1032 870 L
1033 870 L
1033 871 L
1034 871 L
1034 872 L
1034 872 L
1035 872 L
1035 873 L
1036 873 L
1036 873 L
1036 874 L
1037 874 L
1037 875 L
1038 875 L
1038 875 L
1038 876 L
1039 876 L
1039 876 L
1040 877 L
1040 877 L
1040 877 L
1041 878 L
1041 878 L
1041 879 L
1042 879 L
1042 879 L
1043 880 L
1043 880 L
1043 880 L
1044 881 L
1044 881 L
1044 881 L
1045 882 L
1045 882 L
1046 882 L
1046 883 L
1046 883 L
1047 883 L
1047 884 L
1048 884 L
1048 884 L
1048 885 L
1049 885 L
1049 885 L
1049 886 L
1050 886 L
1050 886 L
1051 887 L
1051 887 L
1051 888 L
1052 888 L
1052 888 L
1052 888 L
1053 889 L
1053 889 L
1054 889 L
1054 890 L
1054 890 L
1055 890 L
1055 891 L
1055 891 L
1056 891 L
1056 892 L
1056 892 L
1057 892 L
1057 893 L
1058 893 L
1058 893 L
1058 894 L
1059 894 L
1059 894 L
1059 895 L
1060 895 L
1060 895 L
1061 896 L
1061 896 L
1061 896 L
1062 897 L
1062 897 L
1062 897 L
1063 897 L
1063 898 L
1063 898 L
1064 899 L
1064 899 L
1065 899 L
1065 899 L
1065 900 L
1066 900 L
1066 900 L
1066 901 L
1067 901 L
1067 901 L
1067 901 L
1068 902 L
1068 902 L
1068 902 L
1069 903 L
1069 903 L
1070 903 L
1070 904 L
1070 904 L
1071 904 L
1071 905 L
1071 905 L
1072 905 L
1072 905 L
1072 906 L
1073 906 L
1073 906 L
1074 907 L
1074 907 L
1074 907 L
1075 908 L
1075 908 L
1075 908 L
1076 908 L
1076 909 L
1076 909 L
1077 909 L
1077 910 L
1077 910 L
1078 910 L
1078 910 L
1078 911 L
1079 911 L
1079 911 L
1080 912 L
1080 912 L
1080 912 L
1081 912 L
1081 913 L
1081 913 L
1082 913 L
1082 914 L
1082 914 L
1083 914 L
1083 915 L
1083 915 L
1084 915 L
1084 915 L
1085 916 L
1085 916 L
1085 916 L
1086 917 L
1086 917 L
1086 917 L
1087 917 L
1087 918 L
1087 918 L
1088 918 L
1088 919 L
1088 919 L
1089 919 L
1089 919 L
1089 920 L
1090 920 L
1090 920 L
1091 921 L
1091 921 L
1091 921 L
1092 921 L
1092 922 L
1092 922 L
1093 922 L
1093 923 L
1093 923 L
1094 923 L
1094 923 L
1094 924 L
1095 924 L
1095 924 L
1095 924 L
1096 925 L
1096 925 L
1097 925 L
1097 926 L
1097 926 L
currentpoint stroke moveto
1098 926 L
1098 926 L
1098 927 L
1099 927 L
1099 927 L
1099 927 L
1100 928 L
1100 928 L
1100 928 L
1101 929 L
1101 929 L
1101 929 L
1102 929 L
1102 930 L
1103 930 L
1103 930 L
1103 930 L
1104 931 L
1104 931 L
1104 931 L
1105 932 L
1105 932 L
1105 932 L
1106 932 L
1106 933 L
1106 933 L
1107 933 L
1107 933 L
1107 934 L
1108 934 L
1108 934 L
1109 935 L
1109 935 L
1109 935 L
1110 935 L
1110 936 L
1110 936 L
1111 936 L
1111 936 L
1111 937 L
1112 937 L
1112 937 L
1112 938 L
1113 938 L
1113 938 L
1114 938 L
1114 939 L
1114 939 L
1115 939 L
1115 939 L
1115 940 L
1116 940 L
1116 940 L
1116 940 L
1117 941 L
1117 941 L
1117 941 L
1118 942 L
1118 942 L
1119 942 L
1119 942 L
1119 943 L
1120 943 L
1120 943 L
1120 943 L
1121 944 L
1121 944 L
1121 944 L
1122 944 L
1122 945 L
1123 945 L
1123 945 L
1123 945 L
1124 946 L
1124 946 L
1124 946 L
1125 947 L
1125 947 L
1125 947 L
1126 947 L
1126 948 L
1126 948 L
1127 948 L
1127 948 L
1128 949 L
1128 949 L
1128 949 L
1129 950 L
1129 950 L
1129 950 L
1130 950 L
1130 951 L
1130 951 L
1131 951 L
1131 951 L
1132 952 L
1132 952 L
1132 952 L
1133 952 L
1133 953 L
1133 953 L
1134 953 L
1134 954 L
1135 954 L
1135 954 L
1135 954 L
1136 955 L
1136 955 L
1136 955 L
1137 955 L
1137 956 L
1137 956 L
1138 956 L
1138 956 L
1139 957 L
1139 957 L
1139 957 L
1140 957 L
1140 958 L
1140 958 L
1141 958 L
1141 959 L
1142 959 L
1142 959 L
1142 959 L
1143 960 L
1143 960 L
1143 960 L
1144 960 L
1144 961 L
1145 961 L
1145 961 L
1145 962 L
1146 962 L
1146 962 L
1146 962 L
1147 963 L
1147 963 L
1148 963 L
1148 963 L
1148 964 L
1149 964 L
1149 964 L
1150 964 L
1150 965 L
1150 965 L
1151 965 L
1151 965 L
1151 966 L
1152 966 L
1152 966 L
1153 967 L
1153 967 L
1153 967 L
1154 967 L
1154 968 L
1155 968 L
1155 968 L
1155 968 L
1156 969 L
1156 969 L
1156 969 L
1157 969 L
1157 970 L
1158 970 L
1158 970 L
1158 971 L
1159 971 L
1159 971 L
1160 971 L
1160 972 L
1160 972 L
1161 972 L
1161 972 L
1162 973 L
1162 973 L
1162 973 L
1163 973 L
1163 974 L
1164 974 L
1164 974 L
1164 975 L
1165 975 L
1165 975 L
1166 975 L
1166 976 L
1166 976 L
1167 976 L
1167 976 L
1168 977 L
1168 977 L
1168 977 L
1169 978 L
1169 978 L
1170 978 L
1170 978 L
1170 979 L
1171 979 L
1171 979 L
1172 979 L
1172 980 L
1172 980 L
1173 980 L
1173 981 L
1174 981 L
1174 981 L
1174 981 L
1175 982 L
1175 982 L
1176 982 L
1176 982 L
1177 983 L
1177 983 L
1177 983 L
1178 984 L
1178 984 L
1179 984 L
1179 984 L
1179 985 L
1180 985 L
1180 985 L
1181 986 L
1181 986 L
1182 986 L
1182 986 L
1182 987 L
1183 987 L
1183 987 L
1184 987 L
1184 988 L
1185 988 L
1185 988 L
1185 989 L
1186 989 L
1186 989 L
1187 989 L
1187 990 L
1188 990 L
1188 990 L
1188 991 L
1189 991 L
1189 991 L
1190 991 L
1190 992 L
1191 992 L
1191 992 L
1191 993 L
1192 993 L
1192 993 L
1193 993 L
1193 994 L
1194 994 L
1194 994 L
1195 995 L
1195 995 L
1195 995 L
1196 995 L
1196 996 L
1197 996 L
1197 996 L
1198 997 L
1198 997 L
1199 997 L
1199 997 L
1199 998 L
1200 998 L
1200 998 L
1201 999 L
1201 999 L
1202 999 L
1202 999 L
1203 1000 L
1203 1000 L
1204 1000 L
1204 1001 L
1205 1001 L
1205 1001 L
1205 1001 L
1206 1002 L
1206 1002 L
1207 1002 L
1207 1003 L
1208 1003 L
1208 1003 L
1209 1003 L
1209 1004 L
1210 1004 L
1210 1004 L
1211 1005 L
1211 1005 L
1212 1005 L
1212 1006 L
1213 1006 L
1213 1006 L
1214 1007 L
1214 1007 L
1214 1007 L
1215 1007 L
1215 1008 L
1216 1008 L
1216 1008 L
1217 1009 L
1217 1009 L
1218 1009 L
1218 1010 L
1219 1010 L
1219 1010 L
1220 1010 L
1220 1011 L
1221 1011 L
1221 1011 L
1222 1012 L
1222 1012 L
1223 1012 L
1223 1013 L
1224 1013 L
1224 1013 L
1225 1014 L
1225 1014 L
1226 1014 L
1226 1014 L
1227 1015 L
1227 1015 L
1228 1015 L
1228 1016 L
1229 1016 L
1230 1016 L
1230 1017 L
1231 1017 L
1231 1017 L
1232 1018 L
1232 1018 L
1233 1018 L
1233 1019 L
1234 1019 L
1234 1019 L
1235 1020 L
1235 1020 L
1236 1020 L
1236 1020 L
1237 1021 L
1237 1021 L
1238 1021 L
1239 1022 L
1239 1022 L
1240 1022 L
1240 1023 L
1241 1023 L
1241 1023 L
1242 1024 L
1242 1024 L
1243 1024 L
1243 1025 L
1244 1025 L
1245 1025 L
1245 1026 L
1246 1026 L
1246 1026 L
1247 1027 L
1247 1027 L
1248 1027 L
1249 1028 L
1249 1028 L
1250 1028 L
1250 1029 L
1251 1029 L
1251 1029 L
1252 1030 L
1253 1030 L
1253 1030 L
1254 1031 L
1254 1031 L
1255 1031 L
1256 1032 L
1256 1032 L
1257 1032 L
1257 1033 L
1258 1033 L
1259 1033 L
1259 1034 L
1260 1034 L
1260 1034 L
1261 1035 L
1262 1035 L
1262 1035 L
1263 1036 L
1263 1036 L
1264 1036 L
1265 1037 L
1265 1037 L
1266 1037 L
1267 1038 L
1267 1038 L
1268 1038 L
1268 1039 L
1269 1039 L
1270 1039 L
1270 1040 L
1271 1040 L
1272 1041 L
currentpoint stroke moveto
1272 1041 L
1273 1041 L
1274 1042 L
1274 1042 L
1275 1042 L
1276 1043 L
1276 1043 L
1277 1043 L
1278 1044 L
1278 1044 L
1279 1045 L
1280 1045 L
1280 1045 L
1281 1046 L
1282 1046 L
1282 1046 L
1283 1047 L
1284 1047 L
1284 1048 L
1285 1048 L
1286 1048 L
1286 1049 L
1287 1049 L
1288 1050 L
1289 1050 L
1289 1050 L
1290 1051 L
1291 1051 L
1291 1051 L
1292 1052 L
1293 1052 L
1294 1053 L
1294 1053 L
1295 1053 L
1296 1054 L
1297 1054 L
1297 1055 L
1298 1055 L
1299 1055 L
1300 1056 L
1300 1056 L
1301 1057 L
1302 1057 L
1303 1058 L
1303 1058 L
1304 1058 L
1305 1059 L
1306 1059 L
1307 1060 L
1307 1060 L
1308 1060 L
1309 1061 L
1310 1061 L
1311 1062 L
1311 1062 L
1312 1063 L
1313 1063 L
1314 1064 L
1315 1064 L
1315 1064 L
1316 1065 L
1317 1065 L
1318 1066 L
1319 1066 L
1320 1067 L
1321 1067 L
1321 1068 L
1322 1068 L
1323 1068 L
1324 1069 L
1325 1069 L
1326 1070 L
1327 1070 L
1328 1071 L
1328 1071 L
1329 1072 L
1330 1072 L
1331 1073 L
1332 1073 L
1333 1074 L
1334 1074 L
1335 1075 L
1336 1075 L
1337 1076 L
1338 1076 L
1339 1077 L
1340 1077 L
1341 1077 L
1342 1078 L
1343 1079 L
1344 1079 L
1345 1079 L
1346 1080 L
1347 1081 L
1348 1081 L
1349 1082 L
1350 1082 L
1351 1083 L
1352 1083 L
1353 1084 L
1354 1084 L
1355 1085 L
1356 1085 L
1357 1086 L
1358 1086 L
1359 1087 L
1360 1088 L
1361 1088 L
1362 1089 L
1364 1089 L
1365 1090 L
1366 1090 L
1367 1091 L
1368 1092 L
1369 1092 L
1370 1093 L
1372 1093 L
1373 1094 L
1374 1095 L
1375 1095 L
1376 1096 L
1378 1096 L
1379 1097 L
1380 1098 L
1381 1098 L
1383 1099 L
1384 1100 L
1385 1100 L
1386 1101 L
1388 1102 L
1389 1102 L
1390 1103 L
1392 1104 L
1393 1105 L
1394 1105 L
1396 1106 L
1397 1107 L
1399 1107 L
1400 1108 L
1401 1109 L
1403 1110 L
1404 1110 L
1406 1111 L
1407 1112 L
1409 1113 L
1410 1114 L
1412 1114 L
1413 1115 L
1415 1116 L
1416 1117 L
1418 1118 L
1420 1119 L
1421 1120 L
1423 1121 L
1425 1121 L
1426 1122 L
1428 1123 L
1430 1124 L
1431 1125 L
1433 1126 L
1435 1127 L
1437 1128 L
1438 1129 L
1440 1130 L
1442 1131 L
1444 1132 L
1446 1134 L
1448 1135 L
1450 1136 L
1452 1137 L
1454 1138 L
1456 1139 L
1458 1141 L
1460 1142 L
1462 1143 L
1464 1144 L
1467 1145 L
1469 1147 L
1471 1148 L
1473 1149 L
1476 1151 L
1478 1152 L
1480 1153 L
1483 1154 L
1485 1156 L
1488 1157 L
1490 1158 L
1493 1159 L
1496 1160 L
1499 1161 L
1501 1162 L
1504 1163 L
1507 1163 L
1510 1164 L
1513 1165 L
1516 1165 L
1520 1165 L
1523 1166 L
1527 1166 L
1530 1166 L
1534 1166 L
1538 1165 L
1542 1164 L
1547 1162 L
1552 1158 L
1557 1153 L
1563 1144 L
1569 1130 L
1576 1108 L
1585 1073 L
1594 1018 L
1606 933 L
1622 837 L
1641 745 L
1667 701 L
1701 696 L
1741 696 L
1787 696 L
1835 696 L
1883 696 L
1930 696 L
1975 696 L
2020 696 L
2063 696 L
2105 696 L
2146 696 L
2187 696 L
2226 696 L
2265 696 L
2303 696 L
2339 696 L
2375 696 L
2410 696 L
2444 696 L
2478 696 L
2510 696 L
2541 696 L
2573 696 L
2602 696 L
2631 696 L
2660 696 L
2687 696 L
2712 696 L
2740 696 L
LT3
768 1079 M
768 1079 L
790 765 L
813 573 L
836 462 L
858 406 L
881 391 L
903 404 L
926 438 L
949 489 L
971 553 L
994 627 L
1016 708 L
1039 795 L
1062 887 L
1084 984 L
1107 1083 L
1130 1184 L
1152 1288 L
1175 1393 L
1197 1499 L
1220 1606 L
1243 1714 L
1265 1822 L
1284 1910 L
stroke
Gnu_save restore
showpage
%%Trailer
end
%%EndDocument
end
showpage
grestore
%%Trailer
%%Pages: 1

fig4b.ps
========

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%Pages: (atend)
%%BoundingBox: 147 50 550 626
%%EndComments
/GnuTransform {
  90 rotate
  50 -550 translate
  2 2 scale
} def
%%EndProlog
%%Page: ? 1
gsave
GnuTransform
%%BeginDocument: EPSF
1 dict begin
/showpage {} def
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%BoundingBox: 0 0 288 202
%%EndComments
40 dict begin
/gnulinewidth 2.500 def
/vshift -23 def
/dl {10.000 mul} def
/hpt 15.5 def
/vpt 15.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { 0 vshift rmoveto show } def
/Rshow { dup stringwidth pop neg vshift rmoveto show } def
/Cshow { dup stringwidth pop -2 div vshift rmoveto show } def
/BL { stroke gnulinewidth 2 mul setlinewidth} def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 setdash } def
/LTa { AL [1 dl 2 dl] 0 setdash } def
/LT0 { PL [] 0 setdash } def
/LT1 { PL [4 dl 2 dl] 0 setdash } def
/LT2 { PL [2 dl 3 dl] 0 setdash } def
/LT3 { PL [1 dl 1.5 dl] 0 setdash } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 setdash } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 0 setdash } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/M {moveto} def
/L {lineto} def
/P {  LT0
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D {  LT0  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A {  LT0  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B {  LT0  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C {  LT0  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T {  LT0  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S {  LT0  2 copy A C} def
%%EndProlog
%%BeginSetup
/Gnu_save save def
0.100 0.100 scale
%%IncludeFont: Courier
/Courier findfont 70 scalefont setfont
newpath
%%EndSetup
LTa
504 176 M
504 1910 L
LTb
504 176 M
535 176 L
2765 176 M
2734 176 L
462 176 M
(1.85) Rshow
504 523 M
535 523 L
2765 523 M
2734 523 L
462 523 M
(1.9) Rshow
504 870 M
535 870 L
2765 870 M
2734 870 L
462 870 M
(1.95) Rshow
504 1216 M
535 1216 L
2765 1216 M
2734 1216 L
462 1216 M
(2) Rshow
504 1563 M
535 1563 L
2765 1563 M
2734 1563 L
462 1563 M
(2.05) Rshow
504 1910 M
535 1910 L
2765 1910 M
2734 1910 L
462 1910 M
(2.1) Rshow
504 176 M
504 207 L
504 1910 M
504 1879 L
504 106 M
(0) Cshow
755 176 M
755 207 L
755 1910 M
755 1879 L
755 106 M
(2) Cshow
1006 176 M
1006 207 L
1006 1910 M
1006 1879 L
1006 106 M
(4) Cshow
1258 176 M
1258 207 L
1258 1910 M
1258 1879 L
1258 106 M
(6) Cshow
1509 176 M
1509 207 L
1509 1910 M
1509 1879 L
1509 106 M
(8) Cshow
1760 176 M
1760 207 L
1760 1910 M
1760 1879 L
1760 106 M
(10) Cshow
2011 176 M
2011 207 L
2011 1910 M
2011 1879 L
2011 106 M
(12) Cshow
2263 176 M
2263 207 L
2263 1910 M
2263 1879 L
2263 106 M
(14) Cshow
2514 176 M
2514 207 L
2514 1910 M
2514 1879 L
2514 106 M
(16) Cshow
2765 176 M
2765 207 L
2765 1910 M
2765 1879 L
2765 106 M
(18) Cshow
LTb
504 176 M
2765 176 L
2765 1910 L
504 1910 L
504 176 L
LT0
LT0
721 240 M
721 240 L
787 372 L
810 374 L
825 385 L
835 394 L
844 403 L
852 410 L
857 415 L
863 421 L
867 426 L
872 431 L
875 435 L
879 440 L
882 443 L
885 447 L
888 451 L
891 454 L
894 457 L
896 460 L
898 463 L
901 466 L
903 469 L
905 471 L
907 474 L
909 476 L
911 479 L
912 481 L
914 483 L
916 485 L
917 488 L
919 490 L
921 492 L
922 494 L
923 496 L
925 498 L
926 500 L
928 502 L
929 504 L
930 505 L
931 507 L
933 509 L
934 510 L
935 512 L
936 514 L
937 515 L
939 517 L
940 519 L
941 520 L
942 521 L
943 523 L
944 525 L
945 526 L
946 527 L
947 529 L
948 530 L
949 531 L
950 533 L
951 534 L
952 535 L
953 537 L
954 538 L
955 539 L
956 541 L
957 542 L
957 543 L
958 544 L
959 546 L
960 547 L
961 548 L
962 549 L
963 550 L
963 551 L
964 553 L
965 554 L
966 555 L
967 556 L
967 557 L
968 558 L
969 559 L
970 560 L
971 561 L
971 562 L
972 563 L
973 564 L
974 566 L
974 567 L
975 568 L
976 568 L
977 570 L
977 571 L
978 571 L
979 572 L
979 573 L
980 574 L
981 575 L
981 576 L
982 577 L
983 578 L
983 579 L
984 580 L
985 581 L
985 582 L
986 583 L
987 584 L
987 585 L
988 585 L
989 586 L
989 587 L
990 588 L
991 589 L
991 590 L
992 591 L
993 591 L
993 592 L
994 593 L
994 594 L
995 595 L
996 595 L
996 596 L
997 597 L
997 598 L
998 599 L
999 599 L
999 600 L
1000 601 L
1001 602 L
1001 603 L
1002 603 L
1002 604 L
1003 605 L
1003 605 L
1004 606 L
1005 607 L
1005 608 L
1006 608 L
1006 609 L
1007 610 L
1008 611 L
1008 611 L
1009 612 L
1009 613 L
1010 613 L
1010 614 L
1011 615 L
1012 616 L
1012 616 L
1013 617 L
1013 618 L
1014 618 L
1014 619 L
1015 620 L
1015 620 L
1016 621 L
1017 622 L
1017 622 L
1018 623 L
1018 624 L
1019 624 L
1019 625 L
1020 626 L
1020 626 L
1021 627 L
1021 628 L
1022 628 L
1022 629 L
1023 629 L
1023 630 L
1024 631 L
1024 631 L
1025 632 L
1025 633 L
1026 633 L
1026 634 L
1027 635 L
1027 635 L
1028 636 L
1029 636 L
1029 637 L
1030 638 L
1030 638 L
1030 639 L
1031 639 L
1032 640 L
1032 641 L
1033 641 L
1033 642 L
1033 642 L
1034 643 L
1035 644 L
1035 644 L
1035 645 L
1036 645 L
1036 646 L
1037 647 L
1037 647 L
1038 648 L
1038 648 L
1039 649 L
1039 649 L
1040 650 L
1040 651 L
1041 651 L
1041 652 L
1042 652 L
1042 653 L
1043 653 L
1043 654 L
1044 655 L
1044 655 L
1045 656 L
1045 656 L
1046 657 L
1046 657 L
1047 658 L
1047 658 L
1048 659 L
1048 660 L
1048 660 L
1049 661 L
1049 661 L
1050 662 L
1050 662 L
1051 663 L
1051 663 L
1052 664 L
1052 664 L
1053 665 L
1053 665 L
1054 666 L
1054 667 L
1055 667 L
1055 668 L
1056 668 L
1056 669 L
1057 669 L
1057 670 L
1057 670 L
1058 671 L
1058 671 L
1059 672 L
1059 672 L
1060 673 L
1060 673 L
1061 674 L
1061 674 L
1062 675 L
1062 675 L
1062 676 L
1063 676 L
1063 677 L
1064 677 L
1064 678 L
1065 678 L
1065 679 L
1066 679 L
1066 680 L
1067 680 L
1067 681 L
1068 681 L
1068 682 L
1068 682 L
1069 683 L
1069 683 L
1070 684 L
1070 684 L
1071 685 L
1071 685 L
1072 686 L
1072 686 L
1073 687 L
1073 687 L
1073 688 L
1074 688 L
1074 689 L
1075 689 L
1075 690 L
1076 690 L
1076 691 L
1077 691 L
1077 692 L
1078 692 L
1078 693 L
1078 693 L
1079 694 L
1079 694 L
1080 695 L
1080 695 L
1081 695 L
1081 696 L
1082 696 L
1082 697 L
1083 697 L
1083 698 L
1083 698 L
1084 699 L
1084 699 L
1085 700 L
1085 700 L
1086 701 L
1086 701 L
1087 702 L
1087 702 L
1087 703 L
1088 703 L
1088 703 L
1089 704 L
1089 704 L
1090 705 L
1090 705 L
1091 706 L
1091 706 L
1092 707 L
1092 707 L
1092 708 L
1093 708 L
1093 709 L
1094 709 L
1094 710 L
1095 710 L
1095 710 L
1096 711 L
1096 711 L
1097 712 L
1097 712 L
1097 713 L
1098 713 L
1098 714 L
1099 714 L
1099 715 L
1100 715 L
1100 715 L
1101 716 L
1101 716 L
1101 717 L
1102 717 L
1102 718 L
1103 718 L
1103 719 L
1104 719 L
1104 720 L
1105 720 L
1105 720 L
1106 721 L
1106 721 L
1106 722 L
1107 722 L
1107 723 L
1108 723 L
1108 724 L
1109 724 L
1109 725 L
1110 725 L
1110 726 L
1111 726 L
1111 726 L
1111 727 L
1112 727 L
1112 728 L
1113 728 L
1113 729 L
1114 729 L
1114 730 L
1115 730 L
1115 730 L
1116 731 L
1116 731 L
1117 732 L
1117 732 L
1117 733 L
1118 733 L
1118 734 L
1119 734 L
1119 734 L
1120 735 L
1120 735 L
1121 736 L
1121 736 L
1122 737 L
1122 737 L
1123 738 L
1123 738 L
1123 738 L
1124 739 L
1124 739 L
1125 740 L
1125 740 L
1126 741 L
1126 741 L
1127 742 L
1127 742 L
1128 742 L
1128 743 L
1129 743 L
1129 744 L
1130 744 L
1130 745 L
1130 745 L
1131 746 L
1131 746 L
currentpoint stroke moveto
1132 747 L
1132 747 L
1133 747 L
1133 748 L
1134 748 L
1134 749 L
1135 749 L
1135 750 L
1136 750 L
1136 751 L
1137 751 L
1137 751 L
1138 752 L
1138 752 L
1139 753 L
1139 753 L
1140 754 L
1140 754 L
1140 755 L
1141 755 L
1141 755 L
1142 756 L
1142 756 L
1143 757 L
1143 757 L
1144 758 L
1144 758 L
1145 759 L
1145 759 L
1146 759 L
1146 760 L
1147 760 L
1147 761 L
1148 761 L
1148 762 L
1149 762 L
1149 763 L
1150 763 L
1150 763 L
1151 764 L
1151 764 L
1152 765 L
1152 765 L
1153 766 L
1153 766 L
1154 767 L
1154 767 L
1155 767 L
1155 768 L
1156 768 L
1156 769 L
1157 769 L
1157 770 L
1158 770 L
1158 771 L
1159 771 L
1159 771 L
1160 772 L
1160 772 L
1161 773 L
1161 773 L
1162 774 L
1162 774 L
1163 775 L
1163 775 L
1164 775 L
1164 776 L
1165 776 L
1165 777 L
1166 777 L
1166 778 L
1167 778 L
1168 779 L
1168 779 L
1169 780 L
1169 780 L
1170 781 L
1170 781 L
1171 781 L
1171 782 L
1172 782 L
1172 783 L
1173 783 L
1173 784 L
1174 784 L
1174 785 L
1175 785 L
1175 786 L
1176 786 L
1177 786 L
1177 787 L
1178 787 L
1178 788 L
1179 788 L
1179 789 L
1180 789 L
1180 790 L
1181 790 L
1181 791 L
1182 791 L
1182 792 L
1183 792 L
1184 792 L
1184 793 L
1185 793 L
1185 794 L
1186 794 L
1186 795 L
1187 795 L
1187 796 L
1188 796 L
1189 797 L
1189 797 L
1190 798 L
1190 798 L
1191 799 L
1191 799 L
1192 800 L
1193 800 L
1193 801 L
1194 801 L
1194 801 L
1195 802 L
1195 802 L
1196 803 L
1197 803 L
1197 804 L
1198 804 L
1198 805 L
1199 805 L
1200 806 L
1200 806 L
1201 807 L
1201 807 L
1202 808 L
1203 808 L
1203 809 L
1204 809 L
1204 810 L
1205 810 L
1206 811 L
1206 811 L
1207 812 L
1207 812 L
1208 813 L
1209 813 L
1209 814 L
1210 814 L
1210 815 L
1211 815 L
1212 816 L
1212 816 L
1213 817 L
1214 817 L
1214 818 L
1215 818 L
1215 819 L
1216 819 L
1217 820 L
1217 820 L
1218 821 L
1219 821 L
1219 822 L
1220 822 L
1221 823 L
1221 823 L
1222 824 L
1223 824 L
1223 825 L
1224 825 L
1224 826 L
1225 826 L
1226 827 L
1226 827 L
1227 828 L
1228 828 L
1228 829 L
1229 829 L
1230 830 L
1230 830 L
1231 831 L
1232 831 L
1233 832 L
1233 832 L
1234 833 L
1235 834 L
1235 834 L
1236 835 L
1237 835 L
1237 836 L
1238 836 L
1239 837 L
1240 837 L
1240 838 L
1241 838 L
1242 839 L
1242 839 L
1243 840 L
1244 840 L
1245 841 L
1245 842 L
1246 842 L
1247 843 L
1248 843 L
1248 844 L
1249 844 L
1250 845 L
1251 845 L
1251 846 L
1252 847 L
1253 847 L
1254 848 L
1254 848 L
1255 849 L
1256 849 L
1257 850 L
1257 851 L
1258 851 L
1259 852 L
1260 852 L
1261 853 L
1261 853 L
1262 854 L
1263 855 L
1264 855 L
1265 856 L
1265 856 L
1266 857 L
1267 858 L
1268 858 L
1269 859 L
1270 859 L
1270 860 L
1271 861 L
1272 861 L
1273 862 L
1274 862 L
1275 863 L
1275 864 L
1276 864 L
1277 865 L
1278 866 L
1279 866 L
1280 867 L
1281 867 L
1282 868 L
1283 869 L
1283 869 L
1284 870 L
1285 871 L
1286 871 L
1287 872 L
1288 873 L
1289 873 L
1290 874 L
1291 874 L
1292 875 L
1293 876 L
1294 876 L
1295 877 L
1296 878 L
1297 879 L
1298 879 L
1298 880 L
1299 881 L
1300 881 L
1301 882 L
1302 883 L
1303 883 L
1305 884 L
1306 885 L
1307 885 L
1308 886 L
1309 887 L
1310 888 L
1311 888 L
1312 889 L
1313 890 L
1314 890 L
1315 891 L
1316 892 L
1317 893 L
1318 893 L
1319 894 L
1321 895 L
1322 896 L
1323 896 L
1324 897 L
1325 898 L
1326 899 L
1327 900 L
1329 900 L
1330 901 L
1331 902 L
1332 903 L
1333 904 L
1335 904 L
1336 905 L
1337 906 L
1338 907 L
1340 908 L
1341 909 L
1342 909 L
1343 910 L
1345 911 L
1346 912 L
1347 913 L
1349 914 L
1350 915 L
1351 915 L
1353 916 L
1354 917 L
1356 918 L
1357 919 L
1358 920 L
1360 921 L
1361 922 L
1363 923 L
1364 924 L
1366 925 L
1367 926 L
1369 927 L
1370 928 L
1372 929 L
1373 930 L
1375 931 L
1376 932 L
1378 933 L
1380 934 L
1381 935 L
1383 936 L
1385 937 L
1386 938 L
1388 939 L
1390 940 L
1391 942 L
1393 943 L
1395 944 L
1397 945 L
1399 946 L
1401 947 L
1402 948 L
1404 950 L
1406 951 L
1408 952 L
1410 953 L
1412 955 L
1414 956 L
1416 957 L
1418 958 L
1421 960 L
1423 961 L
1425 962 L
1427 964 L
1429 965 L
1432 966 L
1434 968 L
1436 969 L
1439 971 L
1441 972 L
1444 973 L
1446 975 L
1449 976 L
1451 978 L
1454 979 L
1457 981 L
1460 982 L
1462 983 L
1465 985 L
1468 986 L
1471 987 L
1475 989 L
1478 990 L
1481 991 L
1484 992 L
1488 993 L
1492 994 L
1496 994 L
1500 995 L
1504 994 L
1508 993 L
1513 992 L
1518 989 L
1524 986 L
1530 982 L
1537 977 L
1544 971 L
1553 966 L
1564 962 L
1576 959 L
1592 964 L
1612 979 L
1638 1006 L
1670 1054 L
1709 1115 L
1753 1164 L
1798 1199 L
1843 1233 L
1889 1262 L
1932 1297 L
currentpoint stroke moveto
1976 1319 L
2018 1339 L
2059 1362 L
2100 1380 L
2140 1399 L
2178 1422 L
2216 1445 L
2253 1466 L
2290 1478 L
2326 1491 L
2361 1501 L
2395 1503 L
2429 1509 L
2461 1523 L
2493 1538 L
2524 1554 L
2555 1571 L
2584 1587 L
2613 1600 L
2641 1600 L
2669 1606 L
2696 1676 L
2722 1810 L
LT1
702 223 M
702 223 L
780 292 L
810 353 L
822 377 L
834 397 L
843 411 L
850 420 L
856 429 L
861 435 L
865 441 L
869 446 L
873 452 L
876 456 L
879 460 L
882 463 L
885 468 L
888 471 L
890 474 L
892 477 L
895 481 L
897 483 L
899 486 L
901 489 L
902 491 L
904 494 L
906 496 L
908 498 L
909 501 L
911 503 L
912 505 L
914 507 L
915 509 L
917 511 L
918 513 L
919 515 L
921 517 L
922 519 L
923 520 L
924 522 L
926 524 L
927 526 L
928 527 L
929 529 L
930 530 L
931 532 L
932 533 L
934 535 L
935 536 L
935 538 L
937 539 L
938 541 L
938 542 L
939 543 L
940 545 L
941 546 L
942 547 L
943 548 L
944 550 L
945 551 L
946 552 L
947 553 L
948 555 L
948 556 L
949 557 L
950 558 L
951 559 L
952 560 L
952 561 L
953 562 L
954 563 L
955 564 L
956 565 L
956 566 L
957 567 L
958 568 L
959 569 L
959 570 L
960 571 L
961 572 L
961 573 L
962 574 L
963 575 L
964 576 L
964 577 L
965 578 L
966 579 L
966 580 L
967 581 L
968 581 L
968 582 L
969 583 L
970 584 L
970 585 L
971 586 L
971 587 L
972 588 L
973 588 L
973 589 L
974 590 L
975 591 L
975 592 L
976 592 L
976 593 L
977 594 L
978 595 L
978 595 L
979 596 L
979 597 L
980 598 L
980 599 L
981 599 L
982 600 L
982 601 L
983 601 L
983 602 L
984 603 L
984 604 L
985 604 L
986 605 L
986 606 L
987 606 L
987 607 L
988 608 L
988 609 L
989 609 L
989 610 L
990 610 L
990 611 L
991 612 L
991 612 L
992 613 L
992 614 L
993 614 L
993 615 L
994 616 L
994 616 L
995 617 L
995 618 L
996 618 L
996 619 L
997 620 L
997 620 L
998 621 L
998 621 L
999 622 L
999 623 L
1000 623 L
1000 624 L
1001 624 L
1001 625 L
1002 626 L
1002 626 L
1003 627 L
1003 627 L
1004 628 L
1004 629 L
1004 629 L
1005 630 L
1005 630 L
1006 631 L
1006 631 L
1007 632 L
1007 633 L
1008 633 L
1008 634 L
1009 634 L
1009 635 L
1010 635 L
1010 636 L
1011 636 L
1011 637 L
1011 638 L
1012 638 L
1012 638 L
1013 639 L
1013 640 L
1014 640 L
1014 641 L
1014 641 L
1015 642 L
1015 642 L
1016 643 L
1016 643 L
1017 644 L
1017 644 L
1018 645 L
1018 645 L
1018 646 L
1019 646 L
1019 647 L
1020 647 L
1020 648 L
1021 648 L
1021 649 L
1021 649 L
1022 650 L
1022 650 L
1023 651 L
1023 651 L
1023 652 L
1024 652 L
1024 653 L
1025 653 L
1025 654 L
1026 654 L
1026 655 L
1026 655 L
1027 656 L
1027 656 L
1028 656 L
1028 657 L
1028 658 L
1029 658 L
1029 658 L
1030 659 L
1030 659 L
1030 660 L
1031 660 L
1031 661 L
1032 661 L
1032 662 L
1032 662 L
1033 663 L
1033 663 L
1034 663 L
1034 664 L
1034 664 L
1035 665 L
1035 665 L
1036 666 L
1036 666 L
1036 667 L
1037 667 L
1037 667 L
1038 668 L
1038 668 L
1038 669 L
1039 669 L
1039 670 L
1040 670 L
1040 670 L
1040 671 L
1041 671 L
1041 672 L
1041 672 L
1042 673 L
1042 673 L
1043 673 L
1043 674 L
1043 674 L
1044 675 L
1044 675 L
1044 676 L
1045 676 L
1045 676 L
1046 677 L
1046 677 L
1046 678 L
1047 678 L
1047 678 L
1048 679 L
1048 679 L
1048 680 L
1049 680 L
1049 681 L
1049 681 L
1050 681 L
1050 682 L
1051 682 L
1051 683 L
1051 683 L
1052 683 L
1052 684 L
1052 684 L
1053 685 L
1053 685 L
1054 685 L
1054 686 L
1054 686 L
1055 687 L
1055 687 L
1055 687 L
1056 688 L
1056 688 L
1056 689 L
1057 689 L
1057 689 L
1058 690 L
1058 690 L
1058 690 L
1059 691 L
1059 691 L
1059 692 L
1060 692 L
1060 692 L
1061 693 L
1061 693 L
1061 693 L
1062 694 L
1062 694 L
1062 695 L
1063 695 L
1063 695 L
1063 696 L
1064 696 L
1064 697 L
1065 697 L
1065 697 L
1065 698 L
1066 698 L
1066 698 L
1066 699 L
1067 699 L
1067 699 L
1067 700 L
1068 700 L
1068 701 L
1068 701 L
1069 701 L
1069 702 L
1070 702 L
1070 702 L
1070 703 L
1071 703 L
1071 704 L
1071 704 L
1072 704 L
1072 704 L
1072 705 L
1073 705 L
1073 706 L
1074 706 L
1074 706 L
1074 707 L
1075 707 L
1075 707 L
1075 708 L
1076 708 L
1076 709 L
1076 709 L
1077 709 L
1077 710 L
1077 710 L
1078 710 L
1078 711 L
1078 711 L
1079 711 L
1079 712 L
1080 712 L
1080 712 L
1080 713 L
1081 713 L
1081 713 L
1081 714 L
1082 714 L
1082 714 L
1082 715 L
1083 715 L
1083 715 L
1083 716 L
1084 716 L
1084 717 L
1085 717 L
1085 717 L
1085 718 L
1086 718 L
1086 718 L
1086 719 L
1087 719 L
1087 719 L
1087 720 L
1088 720 L
1088 720 L
1088 721 L
1089 721 L
1089 721 L
1089 722 L
1090 722 L
1090 722 L
1091 723 L
1091 723 L
1091 723 L
1092 724 L
1092 724 L
1092 724 L
1093 725 L
1093 725 L
1093 725 L
1094 726 L
1094 726 L
1094 726 L
1095 727 L
1095 727 L
1095 727 L
1096 728 L
1096 728 L
1097 728 L
1097 729 L
1097 729 L
currentpoint stroke moveto
1098 729 L
1098 730 L
1098 730 L
1099 730 L
1099 731 L
1099 731 L
1100 731 L
1100 732 L
1100 732 L
1101 732 L
1101 733 L
1101 733 L
1102 733 L
1102 734 L
1103 734 L
1103 734 L
1103 735 L
1104 735 L
1104 735 L
1104 736 L
1105 736 L
1105 736 L
1105 737 L
1106 737 L
1106 737 L
1106 738 L
1107 738 L
1107 738 L
1107 738 L
1108 739 L
1108 739 L
1109 740 L
1109 740 L
1109 740 L
1110 740 L
1110 741 L
1110 741 L
1111 741 L
1111 742 L
1111 742 L
1112 742 L
1112 743 L
1112 743 L
1113 743 L
1113 744 L
1114 744 L
1114 744 L
1114 745 L
1115 745 L
1115 745 L
1115 746 L
1116 746 L
1116 746 L
1116 747 L
1117 747 L
1117 747 L
1117 748 L
1118 748 L
1118 748 L
1119 749 L
1119 749 L
1119 749 L
1120 749 L
1120 750 L
1120 750 L
1121 750 L
1121 751 L
1121 751 L
1122 751 L
1122 752 L
1123 752 L
1123 752 L
1123 753 L
1124 753 L
1124 753 L
1124 754 L
1125 754 L
1125 754 L
1125 755 L
1126 755 L
1126 755 L
1126 755 L
1127 756 L
1127 756 L
1128 756 L
1128 757 L
1128 757 L
1129 757 L
1129 758 L
1129 758 L
1130 758 L
1130 759 L
1130 759 L
1131 759 L
1131 760 L
1132 760 L
1132 760 L
1132 761 L
1133 761 L
1133 761 L
1133 762 L
1134 762 L
1134 762 L
1135 763 L
1135 763 L
1135 763 L
1136 763 L
1136 764 L
1136 764 L
1137 764 L
1137 765 L
1137 765 L
1138 765 L
1138 766 L
1139 766 L
1139 766 L
1139 767 L
1140 767 L
1140 767 L
1140 768 L
1141 768 L
1141 768 L
1142 769 L
1142 769 L
1142 769 L
1143 770 L
1143 770 L
1143 770 L
1144 770 L
1144 771 L
1145 771 L
1145 771 L
1145 772 L
1146 772 L
1146 772 L
1146 773 L
1147 773 L
1147 773 L
1148 774 L
1148 774 L
1148 774 L
1149 775 L
1149 775 L
1150 775 L
1150 776 L
1150 776 L
1151 776 L
1151 777 L
1151 777 L
1152 777 L
1152 778 L
1153 778 L
1153 778 L
1153 778 L
1154 779 L
1154 779 L
1155 779 L
1155 780 L
1155 780 L
1156 780 L
1156 781 L
1156 781 L
1157 781 L
1157 782 L
1158 782 L
1158 782 L
1158 783 L
1159 783 L
1159 783 L
1160 783 L
1160 784 L
1160 784 L
1161 785 L
1161 785 L
1162 785 L
1162 786 L
1162 786 L
1163 786 L
1163 786 L
1164 787 L
1164 787 L
1164 787 L
1165 788 L
1165 788 L
1166 788 L
1166 789 L
1166 789 L
1167 789 L
1167 790 L
1168 790 L
1168 790 L
1168 791 L
1169 791 L
1169 791 L
1170 792 L
1170 792 L
1170 792 L
1171 793 L
1171 793 L
1172 793 L
1172 794 L
1172 794 L
1173 794 L
1173 795 L
1174 795 L
1174 795 L
1174 796 L
1175 796 L
1175 796 L
1176 797 L
1176 797 L
1177 797 L
1177 798 L
1177 798 L
1178 798 L
1178 799 L
1179 799 L
1179 799 L
1179 800 L
1180 800 L
1180 800 L
1181 801 L
1181 801 L
1182 801 L
1182 802 L
1182 802 L
1183 802 L
1183 803 L
1184 803 L
1184 803 L
1185 804 L
1185 804 L
1185 804 L
1186 805 L
1186 805 L
1187 805 L
1187 806 L
1188 806 L
1188 806 L
1188 807 L
1189 807 L
1189 807 L
1190 808 L
1190 808 L
1191 808 L
1191 809 L
1191 809 L
1192 809 L
1192 810 L
1193 810 L
1193 810 L
1194 811 L
1194 811 L
1195 811 L
1195 812 L
1195 812 L
1196 812 L
1196 813 L
1197 813 L
1197 813 L
1198 814 L
1198 814 L
1199 815 L
1199 815 L
1199 815 L
1200 816 L
1200 816 L
1201 816 L
1201 817 L
1202 817 L
1202 817 L
1203 818 L
1203 818 L
1204 818 L
1204 819 L
1205 819 L
1205 819 L
1205 820 L
1206 820 L
1206 820 L
1207 821 L
1207 821 L
1208 822 L
1208 822 L
1209 822 L
1209 823 L
1210 823 L
1210 823 L
1211 824 L
1211 824 L
1212 824 L
1212 825 L
1213 825 L
1213 825 L
1214 826 L
1214 826 L
1214 827 L
1215 827 L
1215 827 L
1216 828 L
1216 828 L
1217 828 L
1217 829 L
1218 829 L
1218 829 L
1219 830 L
1219 830 L
1220 830 L
1220 831 L
1221 831 L
1221 832 L
1222 832 L
1222 832 L
1223 833 L
1223 833 L
1224 834 L
1224 834 L
1225 834 L
1225 835 L
1226 835 L
1226 835 L
1227 836 L
1227 836 L
1228 837 L
1228 837 L
1229 837 L
1230 838 L
1230 838 L
1231 838 L
1231 839 L
1232 839 L
1232 839 L
1233 840 L
1233 840 L
1234 841 L
1234 841 L
1235 841 L
1235 842 L
1236 842 L
1236 843 L
1237 843 L
1237 843 L
1238 844 L
1239 844 L
1239 844 L
1240 845 L
1240 845 L
1241 846 L
1241 846 L
1242 846 L
1242 847 L
1243 847 L
1243 848 L
1244 848 L
1245 848 L
1245 849 L
1246 849 L
1246 850 L
1247 850 L
1247 850 L
1248 851 L
1249 851 L
1249 852 L
1250 852 L
1250 852 L
1251 853 L
1251 853 L
1252 853 L
1253 854 L
1253 854 L
1254 855 L
1254 855 L
1255 856 L
1256 856 L
1256 856 L
1257 857 L
1257 857 L
1258 858 L
1259 858 L
1259 858 L
1260 859 L
1260 859 L
1261 860 L
1262 860 L
1262 860 L
1263 861 L
1263 861 L
1264 862 L
1265 862 L
1265 862 L
1266 863 L
1267 863 L
1267 864 L
1268 864 L
1268 865 L
1269 865 L
1270 865 L
1270 866 L
1271 866 L
1272 867 L
currentpoint stroke moveto
1272 867 L
1273 868 L
1274 868 L
1274 868 L
1275 869 L
1276 869 L
1276 870 L
1277 870 L
1278 871 L
1278 871 L
1279 872 L
1280 872 L
1280 872 L
1281 873 L
1282 873 L
1282 874 L
1283 874 L
1284 875 L
1284 875 L
1285 876 L
1286 876 L
1286 876 L
1287 877 L
1288 877 L
1289 878 L
1289 878 L
1290 879 L
1291 879 L
1291 880 L
1292 880 L
1293 881 L
1294 881 L
1294 882 L
1295 882 L
1296 883 L
1297 883 L
1297 884 L
1298 884 L
1299 885 L
1300 885 L
1300 886 L
1301 886 L
1302 887 L
1303 887 L
1303 888 L
1304 888 L
1305 889 L
1306 889 L
1307 890 L
1307 890 L
1308 891 L
1309 891 L
1310 892 L
1311 892 L
1311 893 L
1312 893 L
1313 894 L
1314 894 L
1315 895 L
1315 895 L
1316 896 L
1317 896 L
1318 897 L
1319 897 L
1320 898 L
1321 898 L
1321 899 L
1322 900 L
1323 900 L
1324 901 L
1325 901 L
1326 902 L
1327 902 L
1328 903 L
1328 903 L
1329 904 L
1330 905 L
1331 905 L
1332 906 L
1333 906 L
1334 907 L
1335 907 L
1336 908 L
1337 909 L
1338 909 L
1339 910 L
1340 910 L
1341 911 L
1342 912 L
1343 912 L
1344 913 L
1345 913 L
1346 914 L
1347 915 L
1348 915 L
1349 916 L
1350 917 L
1351 917 L
1352 918 L
1353 918 L
1354 919 L
1355 920 L
1356 920 L
1357 921 L
1358 922 L
1359 922 L
1360 923 L
1361 924 L
1362 924 L
1364 925 L
1365 926 L
1366 926 L
1367 927 L
1368 928 L
1369 929 L
1370 929 L
1372 930 L
1373 931 L
1374 931 L
1375 932 L
1376 933 L
1378 934 L
1379 934 L
1380 935 L
1381 936 L
1383 937 L
1384 938 L
1385 938 L
1386 939 L
1388 940 L
1389 941 L
1390 942 L
1392 943 L
1393 943 L
1394 944 L
1396 945 L
1397 946 L
1399 947 L
1400 948 L
1401 949 L
1403 950 L
1404 951 L
1406 952 L
1407 952 L
1409 953 L
1410 954 L
1412 955 L
1413 956 L
1415 957 L
1416 958 L
1418 959 L
1420 961 L
1421 962 L
1423 963 L
1425 964 L
1426 965 L
1428 966 L
1430 967 L
1431 968 L
1433 969 L
1435 971 L
1437 972 L
1438 973 L
1440 974 L
1442 976 L
1444 977 L
1446 978 L
1448 980 L
1450 981 L
1452 982 L
1454 984 L
1456 985 L
1458 987 L
1460 988 L
1462 990 L
1464 991 L
1467 993 L
1469 994 L
1471 996 L
1473 997 L
1476 999 L
1478 1000 L
1480 1002 L
1483 1003 L
1485 1005 L
1488 1006 L
1490 1008 L
1493 1009 L
1496 1010 L
1499 1011 L
1501 1012 L
1504 1013 L
1507 1014 L
1510 1015 L
1513 1015 L
1516 1016 L
1520 1016 L
1523 1017 L
1527 1017 L
1530 1017 L
1534 1017 L
1538 1016 L
1542 1015 L
1547 1012 L
1552 1008 L
1557 1001 L
1563 991 L
1569 974 L
1576 948 L
1585 906 L
1594 840 L
1606 737 L
1622 622 L
1641 512 L
1667 459 L
1701 453 L
1741 453 L
1787 453 L
1835 453 L
1883 453 L
1930 453 L
1975 453 L
2020 453 L
2063 453 L
2105 453 L
2146 453 L
2187 453 L
2226 453 L
2265 453 L
2303 453 L
2339 453 L
2375 453 L
2410 453 L
2444 453 L
2478 453 L
2510 453 L
2541 453 L
2573 453 L
2602 453 L
2631 453 L
2660 453 L
2687 453 L
2712 454 L
2740 453 L
LT2
764 433 M
764 433 L
816 439 L
807 438 L
835 440 L
823 439 L
815 438 L
843 440 L
847 440 L
848 440 L
854 440 L
856 440 L
861 440 L
869 441 L
866 441 L
867 441 L
870 441 L
876 441 L
874 441 L
877 441 L
883 441 L
886 441 L
885 441 L
881 441 L
884 441 L
887 441 L
890 441 L
894 441 L
896 441 L
890 441 L
898 442 L
898 441 L
894 441 L
901 441 L
901 441 L
905 442 L
902 441 L
905 441 L
906 441 L
908 442 L
909 441 L
910 441 L
910 441 L
911 441 L
912 441 L
914 441 L
916 441 L
916 441 L
917 441 L
919 441 L
917 441 L
920 441 L
922 442 L
922 441 L
922 441 L
925 442 L
924 441 L
926 441 L
928 442 L
927 441 L
928 441 L
928 441 L
931 442 L
931 442 L
931 441 L
932 442 L
933 442 L
934 442 L
934 442 L
935 442 L
936 442 L
937 442 L
937 442 L
938 442 L
939 442 L
940 442 L
939 441 L
941 442 L
942 442 L
942 442 L
943 442 L
943 442 L
944 442 L
945 442 L
945 442 L
946 442 L
947 442 L
947 442 L
949 442 L
948 442 L
949 442 L
950 442 L
951 442 L
951 442 L
952 442 L
952 442 L
953 442 L
954 442 L
954 442 L
955 442 L
955 442 L
956 442 L
957 442 L
958 442 L
958 442 L
959 442 L
959 442 L
960 442 L
961 442 L
961 442 L
962 442 L
962 442 L
963 442 L
964 442 L
964 442 L
965 442 L
965 442 L
966 442 L
966 442 L
967 442 L
968 442 L
968 442 L
969 443 L
969 442 L
970 442 L
970 443 L
971 442 L
971 442 L
972 442 L
972 442 L
973 443 L
973 442 L
974 443 L
975 443 L
975 443 L
976 443 L
976 443 L
977 443 L
977 443 L
978 443 L
979 443 L
979 443 L
980 443 L
980 443 L
981 443 L
981 443 L
982 443 L
982 443 L
982 443 L
983 443 L
984 443 L
984 443 L
985 443 L
985 443 L
986 443 L
986 443 L
987 443 L
987 443 L
988 443 L
988 443 L
989 443 L
989 443 L
990 443 L
990 444 L
991 443 L
991 443 L
992 443 L
992 443 L
993 443 L
993 443 L
994 444 L
994 444 L
994 443 L
995 444 L
995 443 L
996 444 L
996 444 L
997 444 L
997 444 L
998 444 L
998 444 L
999 444 L
999 444 L
1000 444 L
1000 444 L
1001 444 L
1001 444 L
1002 444 L
1002 444 L
1003 444 L
1003 444 L
1004 444 L
1004 444 L
1004 444 L
1005 444 L
1005 444 L
1006 444 L
1006 444 L
1007 444 L
1007 444 L
1008 444 L
1008 444 L
1009 444 L
1009 444 L
1009 444 L
1010 444 L
1010 444 L
1011 444 L
1011 444 L
1012 444 L
1012 444 L
1013 444 L
1013 444 L
1014 444 L
1014 444 L
1015 444 L
1015 444 L
1015 444 L
1016 445 L
1016 444 L
1017 444 L
1017 445 L
1018 444 L
1018 445 L
1019 445 L
1019 445 L
1020 444 L
1020 445 L
1021 445 L
1021 445 L
1021 445 L
1022 445 L
1022 445 L
1023 445 L
1023 445 L
1024 445 L
1024 445 L
1025 445 L
1025 445 L
1026 445 L
1026 445 L
1026 445 L
1027 445 L
1027 445 L
1028 445 L
1028 445 L
1029 445 L
1029 445 L
1030 445 L
1030 445 L
1031 445 L
1031 445 L
1031 445 L
1032 445 L
1032 445 L
1033 445 L
1033 445 L
1034 445 L
1034 445 L
1035 445 L
1035 445 L
1036 445 L
1036 446 L
1036 445 L
1037 445 L
1037 445 L
1038 445 L
1038 446 L
1039 445 L
1039 445 L
1040 445 L
1040 446 L
1041 445 L
1041 445 L
1041 445 L
1042 446 L
1042 446 L
1043 446 L
1043 446 L
1044 446 L
1044 446 L
1045 446 L
1045 446 L
1045 446 L
1046 446 L
1046 446 L
1047 446 L
1047 446 L
1048 446 L
1048 446 L
1049 446 L
1049 446 L
1050 446 L
1050 446 L
1050 446 L
1051 446 L
1051 446 L
1052 446 L
1052 446 L
1053 446 L
1053 446 L
1054 446 L
1054 446 L
1055 446 L
1055 446 L
1056 446 L
1056 446 L
1056 446 L
1057 446 L
1057 446 L
1058 446 L
1058 446 L
1059 446 L
1059 446 L
1060 446 L
1060 446 L
1061 447 L
1061 446 L
1062 446 L
1062 447 L
1062 446 L
1063 447 L
1063 446 L
1064 447 L
1064 447 L
1065 446 L
1065 447 L
1066 447 L
1066 447 L
1067 447 L
1067 447 L
1068 447 L
1068 447 L
1069 447 L
1069 447 L
1070 447 L
1070 447 L
1071 447 L
1071 447 L
1071 447 L
1072 447 L
1072 447 L
1073 447 L
1073 447 L
1074 447 L
1074 447 L
1075 447 L
1075 447 L
1076 447 L
1076 447 L
1077 447 L
1077 447 L
1078 447 L
1078 447 L
1079 447 L
1079 447 L
1080 447 L
1080 447 L
1081 447 L
1081 447 L
1082 447 L
1082 447 L
1083 447 L
1083 447 L
1084 447 L
1084 447 L
1085 447 L
1085 447 L
1086 447 L
1086 447 L
1087 448 L
1087 447 L
1088 448 L
1088 448 L
1089 448 L
1089 448 L
1090 448 L
1090 448 L
1091 448 L
1091 448 L
1092 448 L
1092 448 L
1093 448 L
1093 448 L
1094 448 L
1094 448 L
1095 448 L
1095 448 L
1096 448 L
1096 448 L
1097 448 L
1098 448 L
1098 448 L
1099 448 L
1099 448 L
1100 448 L
1100 448 L
1101 448 L
1101 448 L
1102 448 L
currentpoint stroke moveto
1102 448 L
1103 448 L
1103 448 L
1104 448 L
1104 448 L
1105 448 L
1106 448 L
1106 448 L
1107 448 L
1107 448 L
1108 448 L
1108 448 L
1109 448 L
1109 448 L
1110 448 L
1110 448 L
1111 448 L
1112 448 L
1112 448 L
1113 448 L
1113 448 L
1114 449 L
1114 448 L
1115 448 L
1116 449 L
1116 449 L
1117 449 L
1117 449 L
1118 449 L
1118 449 L
1119 449 L
1120 449 L
1120 449 L
1121 449 L
1121 449 L
1122 449 L
1123 449 L
1123 449 L
1124 449 L
1124 449 L
1125 449 L
1125 449 L
1126 449 L
1127 449 L
1127 449 L
1128 449 L
1129 449 L
1129 449 L
1130 449 L
1130 449 L
1131 449 L
1132 449 L
1132 449 L
1133 449 L
1133 449 L
1134 449 L
1135 449 L
1135 449 L
1136 449 L
1137 449 L
1137 449 L
1138 449 L
1139 449 L
1139 449 L
1140 449 L
1141 449 L
1141 449 L
1142 449 L
1143 449 L
1143 449 L
1144 450 L
1145 449 L
1145 449 L
1146 450 L
1147 450 L
1147 450 L
1148 450 L
1149 450 L
1149 449 L
1150 450 L
1151 450 L
1151 450 L
1152 450 L
1153 450 L
1153 450 L
1154 450 L
1155 450 L
1156 450 L
1156 450 L
1157 450 L
1158 450 L
1158 450 L
1159 450 L
1160 450 L
1161 450 L
1161 450 L
1162 450 L
1163 450 L
1164 450 L
1164 450 L
1165 450 L
1166 450 L
1167 450 L
1168 450 L
1168 450 L
1169 450 L
1170 450 L
1171 450 L
1171 450 L
1172 450 L
1173 450 L
1174 450 L
1175 450 L
1176 450 L
1176 450 L
1177 450 L
1178 450 L
1179 450 L
1180 450 L
1181 451 L
1181 450 L
1182 451 L
1183 451 L
1184 450 L
1185 450 L
1186 451 L
1187 450 L
1187 450 L
1188 450 L
1189 451 L
1190 450 L
1191 451 L
1192 451 L
1193 451 L
1194 451 L
1195 451 L
1196 451 L
1197 451 L
1198 451 L
1199 451 L
1200 451 L
1201 451 L
1202 451 L
1203 451 L
1204 451 L
1205 451 L
1206 451 L
1207 451 L
1208 451 L
1209 451 L
1210 451 L
1211 451 L
1212 451 L
1213 451 L
1214 451 L
1215 451 L
1216 451 L
1217 451 L
1218 451 L
1219 451 L
1221 451 L
1222 451 L
1223 451 L
1224 451 L
1225 451 L
1226 451 L
1228 451 L
1229 451 L
1230 451 L
1231 451 L
1233 451 L
1234 451 L
1235 451 L
1236 451 L
1238 452 L
1239 452 L
1240 452 L
1242 452 L
1243 451 L
1245 452 L
1246 452 L
1247 452 L
1249 452 L
1250 452 L
1252 452 L
1253 452 L
1255 452 L
1256 452 L
1258 452 L
1259 452 L
1261 452 L
1262 452 L
1264 452 L
1266 452 L
1267 452 L
1269 452 L
1271 452 L
1272 452 L
1274 452 L
1276 452 L
1278 452 L
1280 452 L
1282 452 L
1284 452 L
1285 452 L
1287 452 L
1289 452 L
1291 452 L
1294 452 L
1296 452 L
1298 452 L
1300 452 L
1302 452 L
1305 452 L
1307 452 L
1309 452 L
1312 452 L
1314 452 L
1317 452 L
1320 452 L
1322 452 L
1325 452 L
1328 452 L
1331 452 L
1334 452 L
1337 452 L
1341 453 L
1345 452 L
1348 453 L
1353 453 L
1357 453 L
1362 453 L
1367 453 L
1373 453 L
1380 453 L
1388 453 L
1398 453 L
1410 453 L
1427 453 L
1448 453 L
1477 453 L
1515 453 L
1562 453 L
1613 453 L
1666 453 L
1717 453 L
1768 453 L
1817 453 L
1865 453 L
1911 453 L
1957 453 L
2002 453 L
2045 453 L
2087 453 L
2128 453 L
2167 453 L
2207 453 L
2246 453 L
2284 453 L
2321 453 L
2358 453 L
2394 453 L
2428 453 L
2461 453 L
2494 453 L
2526 453 L
2556 453 L
2587 453 L
2616 453 L
2644 453 L
2671 453 L
2698 453 L
2725 453 L
stroke
Gnu_save restore
showpage
%%Trailer
end
%%EndDocument
end
showpage
grestore
%%Trailer
%%Pages: 1

Fig 5.ps
========

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%Pages: (atend)
%%BoundingBox: 147 50 550 626
%%EndComments
/GnuTransform {
  90 rotate
  50 -550 translate
  2 2 scale
} def
%%EndProlog
%%Page: ? 1
gsave
GnuTransform
%%BeginDocument: EPSF
1 dict begin
/showpage {} def
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%BoundingBox: 0 0 288 202
%%EndComments
40 dict begin
/gnulinewidth 2.500 def
/vshift -23 def
/dl {10.000 mul} def
/hpt 15.5 def
/vpt 15.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { 0 vshift rmoveto show } def
/Rshow { dup stringwidth pop neg vshift rmoveto show } def
/Cshow { dup stringwidth pop -2 div vshift rmoveto show } def
/BL { stroke gnulinewidth 2 mul setlinewidth} def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 setdash } def
/LTa { AL [1 dl 2 dl] 0 setdash } def
/LT0 { PL [] 0 setdash } def
/LT1 { PL [4 dl 2 dl] 0 setdash } def
/LT2 { PL [2 dl 3 dl] 0 setdash } def
/LT3 { PL [1 dl 1.5 dl] 0 setdash } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 setdash } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 0 setdash } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/M {moveto} def
/L {lineto} def
/P {  LT0
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D {  LT0  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A {  LT0  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B {  LT0  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C {  LT0  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T {  LT0  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S {  LT0  2 copy A C} def
%%EndProlog
%%BeginSetup
/Gnu_save save def
0.100 0.100 scale
%%IncludeFont: Courier
/Courier findfont 70 scalefont setfont
newpath
%%EndSetup
LTa
504 176 M
504 1910 L
LTb
504 176 M
535 176 L
2765 176 M
2734 176 L
462 176 M
(1.8) Rshow
504 465 M
535 465 L
2765 465 M
2734 465 L
462 465 M
(1.85) Rshow
504 754 M
535 754 L
2765 754 M
2734 754 L
462 754 M
(1.9) Rshow
504 1043 M
535 1043 L
2765 1043 M
2734 1043 L
462 1043 M
(1.95) Rshow
504 1332 M
535 1332 L
2765 1332 M
2734 1332 L
462 1332 M
(2) Rshow
504 1621 M
535 1621 L
2765 1621 M
2734 1621 L
462 1621 M
(2.05) Rshow
504 1910 M
535 1910 L
2765 1910 M
2734 1910 L
462 1910 M
(2.1) Rshow
504 176 M
504 207 L
504 1910 M
504 1879 L
504 106 M
(0) Cshow
755 176 M
755 207 L
755 1910 M
755 1879 L
755 106 M
(2) Cshow
1006 176 M
1006 207 L
1006 1910 M
1006 1879 L
1006 106 M
(4) Cshow
1258 176 M
1258 207 L
1258 1910 M
1258 1879 L
1258 106 M
(6) Cshow
1509 176 M
1509 207 L
1509 1910 M
1509 1879 L
1509 106 M
(8) Cshow
1760 176 M
1760 207 L
1760 1910 M
1760 1879 L
1760 106 M
(10) Cshow
2011 176 M
2011 207 L
2011 1910 M
2011 1879 L
2011 106 M
(12) Cshow
2263 176 M
2263 207 L
2263 1910 M
2263 1879 L
2263 106 M
(14) Cshow
2514 176 M
2514 207 L
2514 1910 M
2514 1879 L
2514 106 M
(16) Cshow
2765 176 M
2765 207 L
2765 1910 M
2765 1879 L
2765 106 M
(18) Cshow
LTb
504 176 M
2765 176 L
2765 1910 L
504 1910 L
504 176 L
1258 1621 M
(Keplerian) Lshow
LT0
LT2
763 575 M
763 575 L
783 577 L
801 580 L
832 592 L
838 594 L
844 597 L
855 603 L
863 609 L
863 608 L
868 612 L
874 618 L
879 622 L
886 628 L
888 630 L
888 630 L
893 634 L
897 640 L
902 646 L
904 648 L
907 652 L
910 657 L
910 656 L
912 660 L
915 664 L
917 667 L
920 672 L
922 675 L
924 678 L
926 683 L
926 682 L
928 685 L
932 692 L
932 693 L
934 696 L
935 698 L
938 703 L
939 704 L
940 706 L
941 708 L
944 713 L
946 716 L
948 721 L
949 723 L
951 727 L
952 728 L
953 729 L
957 736 L
957 737 L
959 740 L
961 743 L
962 745 L
963 746 L
963 746 L
965 749 L
967 754 L
968 754 L
969 757 L
972 764 L
972 764 L
972 764 L
974 768 L
975 770 L
976 772 L
978 778 L
978 777 L
980 781 L
979 780 L
981 783 L
982 786 L
983 789 L
984 791 L
985 793 L
986 795 L
987 798 L
988 799 L
988 800 L
990 804 L
990 804 L
990 805 L
991 807 L
993 811 L
994 812 L
994 814 L
996 818 L
996 818 L
997 821 L
999 825 L
1000 826 L
1002 832 L
1001 829 L
1002 830 L
1003 832 L
1004 835 L
1005 837 L
1006 840 L
1008 844 L
1008 843 L
1009 845 L
1010 847 L
1010 849 L
1013 854 L
1013 854 L
1013 854 L
1013 855 L
1015 860 L
1016 861 L
1017 862 L
1019 868 L
1019 867 L
1020 868 L
1021 870 L
1022 872 L
1023 874 L
1024 877 L
1024 877 L
1025 877 L
1026 880 L
1027 881 L
1028 884 L
1028 884 L
1029 886 L
1030 887 L
1032 891 L
1032 891 L
1032 892 L
1034 896 L
1035 897 L
1035 896 L
1036 897 L
1037 899 L
1038 901 L
1038 902 L
1040 904 L
1040 905 L
1040 905 L
1042 908 L
1044 912 L
1044 911 L
1044 912 L
1045 913 L
1045 914 L
1046 913 L
1046 914 L
1047 916 L
1048 917 L
1048 917 L
1049 918 L
1049 918 L
1050 919 L
1051 921 L
1051 919 L
1051 921 L
1052 922 L
1052 922 L
1054 924 L
1054 926 L
1055 928 L
1055 926 L
1056 926 L
1056 926 L
1058 930 L
1058 929 L
1058 928 L
1059 932 L
1059 931 L
1059 929 L
1060 930 L
1061 933 L
1061 933 L
1062 933 L
1063 933 L
1063 934 L
1064 934 L
1065 936 L
1065 936 L
1066 937 L
1067 939 L
1067 938 L
1068 938 L
1069 940 L
1069 940 L
1069 939 L
1071 942 L
1072 943 L
1072 943 L
1074 945 L
1074 945 L
1075 945 L
1075 945 L
1076 945 L
1076 946 L
1077 946 L
1079 949 L
1079 948 L
1080 949 L
1080 950 L
1081 949 L
1082 952 L
1083 952 L
1084 953 L
1085 954 L
1085 954 L
1086 955 L
1087 956 L
1088 957 L
1088 956 L
1089 958 L
1090 960 L
1091 960 L
1091 958 L
1092 960 L
1093 961 L
1094 962 L
1094 962 L
1095 963 L
1095 963 L
1096 963 L
1097 965 L
1098 965 L
1098 965 L
1099 967 L
1100 968 L
1101 968 L
1101 969 L
1102 969 L
1103 969 L
1103 970 L
1104 972 L
1105 973 L
1105 972 L
1106 972 L
1107 972 L
1107 972 L
1108 974 L
1108 973 L
1109 974 L
1110 976 L
1111 976 L
1111 976 L
1112 976 L
1113 977 L
1113 977 L
1114 977 L
1115 978 L
1116 979 L
1116 979 L
1116 979 L
1117 980 L
1118 980 L
1119 981 L
1119 981 L
1120 981 L
1121 983 L
1121 983 L
1122 983 L
1123 985 L
1124 985 L
1125 985 L
1125 985 L
1125 985 L
1126 985 L
1126 985 L
1127 985 L
1128 986 L
1129 987 L
1129 987 L
1129 986 L
1131 988 L
1131 988 L
1132 988 L
1132 987 L
1133 987 L
1134 988 L
1134 988 L
1135 988 L
1135 988 L
1137 990 L
1137 990 L
1138 990 L
1138 990 L
1139 990 L
1140 991 L
1141 991 L
1141 991 L
1142 990 L
1143 991 L
1143 991 L
1145 992 L
1144 991 L
1144 989 L
1145 989 L
1146 989 L
1146 988 L
1147 989 L
1147 989 L
1148 988 L
1148 987 L
1149 988 L
1149 987 L
1150 986 L
1150 986 L
1151 987 L
1152 987 L
1153 987 L
1154 987 L
1154 986 L
1155 986 L
1155 985 L
1156 985 L
1156 984 L
1157 983 L
1157 983 L
1158 982 L
1158 982 L
1159 981 L
1160 980 L
1160 980 L
1161 979 L
1161 978 L
1162 977 L
1163 976 L
1163 976 L
1164 975 L
1165 974 L
1165 974 L
1166 973 L
1166 972 L
1167 971 L
1168 971 L
1168 969 L
1169 968 L
1170 967 L
1170 966 L
1171 966 L
1172 965 L
1173 965 L
1173 964 L
1174 963 L
1175 961 L
1175 961 L
1176 959 L
1177 958 L
1178 958 L
1178 957 L
1179 956 L
1180 956 L
1180 954 L
1181 953 L
1182 952 L
1183 951 L
1183 950 L
1184 950 L
1185 949 L
1186 948 L
1187 947 L
1187 947 L
1188 946 L
1189 945 L
1190 944 L
1191 943 L
1191 942 L
1192 942 L
1193 941 L
1194 940 L
1195 939 L
1196 938 L
1197 937 L
1198 937 L
1199 936 L
1199 935 L
1200 934 L
1201 933 L
1202 933 L
1203 931 L
1204 931 L
1205 930 L
1206 929 L
1207 928 L
1208 927 L
1209 926 L
1210 925 L
1211 925 L
1212 924 L
1213 923 L
1214 923 L
1215 923 L
1216 922 L
1217 922 L
1218 921 L
1219 920 L
1220 919 L
1221 918 L
1222 917 L
1223 917 L
1224 916 L
1225 915 L
1226 915 L
1228 913 L
1229 913 L
currentpoint stroke moveto
1230 912 L
1231 911 L
1232 911 L
1234 911 L
1235 910 L
1236 909 L
1237 908 L
1238 908 L
1240 907 L
1241 907 L
1242 907 L
1243 905 L
1245 903 L
1246 902 L
1247 901 L
1248 899 L
1249 899 L
1251 899 L
1252 898 L
1253 897 L
1255 896 L
1256 895 L
1257 893 L
1258 892 L
1259 890 L
1261 889 L
1262 887 L
1263 886 L
1265 884 L
1266 883 L
1267 881 L
1269 879 L
1270 878 L
1271 876 L
1272 873 L
1274 871 L
1275 870 L
1277 868 L
1278 867 L
1280 865 L
1281 864 L
1283 862 L
1284 860 L
1286 859 L
1287 858 L
1289 857 L
1291 856 L
1292 855 L
1294 854 L
1296 854 L
1298 853 L
1299 852 L
1301 851 L
1303 850 L
1305 848 L
1307 847 L
1309 846 L
1311 845 L
1313 844 L
1315 842 L
1316 841 L
1318 839 L
1320 838 L
1323 836 L
1325 835 L
1327 834 L
1329 832 L
1331 830 L
1333 828 L
1335 827 L
1338 825 L
1340 823 L
1342 822 L
1345 820 L
1347 818 L
1350 815 L
1352 813 L
1355 811 L
1357 809 L
1360 806 L
1363 804 L
1366 801 L
1368 799 L
1371 797 L
1374 795 L
1377 793 L
1380 791 L
1384 789 L
1387 786 L
1390 783 L
1394 781 L
1397 779 L
1402 777 L
1405 775 L
1409 773 L
1413 771 L
1418 768 L
1423 765 L
1427 763 L
1432 761 L
1438 759 L
1443 757 L
1449 755 L
1455 753 L
1462 751 L
1469 749 L
1477 747 L
1485 744 L
1493 742 L
1504 738 L
1513 734 L
1525 727 L
1537 719 L
1553 710 L
1566 703 L
1584 698 L
1604 696 L
1625 696 L
1652 696 L
1677 696 L
1709 696 L
1742 696 L
1779 696 L
1819 696 L
1861 696 L
1902 696 L
1946 696 L
1989 696 L
2030 696 L
2073 696 L
2112 696 L
2156 696 L
2193 696 L
2236 696 L
2272 696 L
2312 696 L
2347 696 L
2384 696 L
2417 696 L
2456 696 L
2488 696 L
2518 696 L
2547 696 L
2577 696 L
2607 696 L
2634 696 L
2664 696 L
2690 696 L
2716 696 L
LT0
791 589 M
791 589 L
750 566 L
778 585 L
817 595 L
835 599 L
839 600 L
849 603 L
857 607 L
860 609 L
870 617 L
879 623 L
893 635 L
888 629 L
880 624 L
882 625 L
892 633 L
900 642 L
897 638 L
905 647 L
906 649 L
906 649 L
910 654 L
911 656 L
914 661 L
916 664 L
918 667 L
923 674 L
924 676 L
925 678 L
927 681 L
927 681 L
931 687 L
932 691 L
933 693 L
937 699 L
937 699 L
939 704 L
939 703 L
942 708 L
943 710 L
946 715 L
947 718 L
950 722 L
950 722 L
951 725 L
954 731 L
955 732 L
956 734 L
957 736 L
959 741 L
961 745 L
961 746 L
962 746 L
966 755 L
965 752 L
968 759 L
968 758 L
969 760 L
971 762 L
971 763 L
972 765 L
975 770 L
976 773 L
977 774 L
978 777 L
978 777 L
979 779 L
980 780 L
982 786 L
982 787 L
983 789 L
985 793 L
986 796 L
987 798 L
987 797 L
990 805 L
989 801 L
990 803 L
993 811 L
991 805 L
994 812 L
994 812 L
995 815 L
995 816 L
997 818 L
997 819 L
997 820 L
998 821 L
999 824 L
1001 827 L
1003 833 L
1003 832 L
1004 835 L
1004 835 L
1005 837 L
1006 838 L
1007 840 L
1008 843 L
1010 848 L
1011 849 L
1011 850 L
1011 850 L
1012 853 L
1013 854 L
1014 855 L
1015 857 L
1017 862 L
1016 861 L
1017 863 L
1019 866 L
1019 866 L
1020 869 L
1021 870 L
1022 874 L
1023 876 L
1024 876 L
1024 877 L
1025 878 L
1027 883 L
1027 883 L
1028 885 L
1028 885 L
1030 888 L
1031 889 L
1032 893 L
1034 896 L
1033 895 L
1033 892 L
1034 895 L
1035 897 L
1036 900 L
1036 899 L
1037 900 L
1038 903 L
1039 903 L
1040 906 L
1041 908 L
1041 909 L
1042 910 L
1043 912 L
1044 913 L
1045 914 L
1046 917 L
1046 918 L
1047 919 L
1047 919 L
1048 921 L
1049 922 L
1050 923 L
1050 924 L
1051 924 L
1051 925 L
1052 926 L
1053 928 L
1053 928 L
1054 929 L
1054 928 L
1054 929 L
1055 930 L
1056 933 L
1056 932 L
1056 932 L
1057 933 L
1057 933 L
1059 936 L
1059 935 L
1060 938 L
1061 939 L
1061 938 L
1062 940 L
1063 940 L
1063 941 L
1064 943 L
1064 942 L
1064 940 L
1065 942 L
1066 943 L
1066 942 L
1067 944 L
1068 946 L
1069 950 L
1069 947 L
1069 945 L
1069 944 L
1072 950 L
1072 951 L
1072 948 L
1071 947 L
1072 948 L
1073 950 L
1075 954 L
1074 950 L
1076 954 L
1076 952 L
1077 954 L
1077 953 L
1078 955 L
1078 953 L
1079 954 L
1080 956 L
1081 957 L
1082 957 L
1082 956 L
1084 959 L
1084 959 L
1085 960 L
1086 962 L
1087 962 L
1088 963 L
1088 962 L
1090 965 L
1090 965 L
1091 966 L
1092 966 L
1092 967 L
1092 966 L
1093 966 L
1094 967 L
1095 969 L
1095 967 L
1096 969 L
1097 970 L
1097 970 L
1097 970 L
1098 971 L
1099 971 L
1099 971 L
1100 972 L
1102 974 L
1102 973 L
1102 973 L
1103 974 L
1104 976 L
1107 981 L
1107 982 L
1106 977 L
1107 977 L
1108 978 L
1108 978 L
1109 979 L
1110 980 L
1110 980 L
1111 981 L
1111 981 L
1113 982 L
1113 982 L
1114 983 L
1116 984 L
1115 983 L
1116 983 L
1116 984 L
1117 984 L
1117 984 L
1118 984 L
1119 986 L
1119 986 L
1120 986 L
1122 988 L
1122 987 L
1122 987 L
1122 987 L
1123 987 L
1123 987 L
1124 988 L
1125 989 L
1125 988 L
1126 989 L
1126 989 L
1127 989 L
1127 989 L
1128 989 L
1129 990 L
1129 989 L
1130 990 L
1131 992 L
1132 992 L
1132 991 L
1132 991 L
1134 993 L
1134 993 L
1134 992 L
1136 994 L
1137 995 L
1137 995 L
1137 994 L
1138 994 L
1139 996 L
1140 996 L
1141 996 L
1141 997 L
1142 998 L
1143 998 L
1144 998 L
1144 997 L
1144 995 L
1144 996 L
1145 996 L
1146 996 L
1146 995 L
1147 996 L
1148 997 L
1148 997 L
1149 996 L
1150 997 L
1150 996 L
1150 995 L
1151 995 L
1152 995 L
1153 996 L
1153 996 L
1155 996 L
1155 995 L
1156 995 L
1156 994 L
1157 995 L
1157 994 L
1159 995 L
1159 994 L
1160 993 L
1160 993 L
1161 992 L
1161 991 L
1162 992 L
1162 990 L
1163 990 L
1163 988 L
1163 987 L
1164 986 L
1164 985 L
1165 984 L
1165 983 L
1166 982 L
1166 981 L
1167 981 L
1167 979 L
1168 977 L
1168 977 L
1169 975 L
1169 974 L
1170 974 L
1171 973 L
1171 972 L
1172 972 L
1173 971 L
1174 970 L
1174 970 L
1175 969 L
1176 968 L
1177 968 L
1177 967 L
1178 965 L
1179 965 L
1179 964 L
1180 963 L
1181 962 L
1182 962 L
1182 961 L
1183 960 L
1184 960 L
1185 959 L
1186 958 L
1186 958 L
1187 957 L
1188 956 L
1189 955 L
1190 954 L
1190 953 L
1191 953 L
1192 951 L
1193 951 L
1193 948 L
1194 947 L
1195 946 L
1196 946 L
1197 944 L
1198 943 L
1198 942 L
1199 941 L
1200 940 L
1201 939 L
1202 938 L
1203 938 L
1204 937 L
1205 936 L
1206 935 L
1206 935 L
1207 934 L
1208 933 L
1209 933 L
1210 932 L
1211 932 L
1212 930 L
1213 930 L
1214 929 L
1215 928 L
1216 928 L
1217 927 L
1218 926 L
1219 926 L
currentpoint stroke moveto
1220 926 L
1221 926 L
1222 924 L
1224 925 L
1225 926 L
1226 925 L
1227 924 L
1228 924 L
1229 922 L
1230 921 L
1231 919 L
1232 919 L
1233 917 L
1234 915 L
1236 915 L
1237 914 L
1238 913 L
1239 912 L
1240 911 L
1241 911 L
1243 910 L
1244 909 L
1245 908 L
1246 907 L
1247 906 L
1249 907 L
1250 907 L
1251 905 L
1253 906 L
1254 904 L
1255 904 L
1256 903 L
1258 902 L
1259 900 L
1260 898 L
1261 896 L
1263 895 L
1264 894 L
1265 893 L
1267 893 L
1268 891 L
1269 889 L
1271 887 L
1272 885 L
1273 884 L
1274 882 L
1276 882 L
1277 880 L
1279 879 L
1280 877 L
1282 875 L
1283 877 L
1284 872 L
1286 872 L
1287 870 L
1289 869 L
1290 865 L
1292 862 L
1294 862 L
1295 860 L
1297 859 L
1299 857 L
1300 855 L
1302 857 L
1304 853 L
1306 855 L
1308 854 L
1310 855 L
1311 855 L
1313 852 L
1315 852 L
1317 848 L
1319 849 L
1321 844 L
1323 841 L
1325 841 L
1327 843 L
1329 837 L
1331 838 L
1333 837 L
1335 834 L
1338 832 L
1340 836 L
1342 835 L
1344 831 L
1347 825 L
1349 825 L
1352 824 L
1354 825 L
1356 812 L
1359 813 L
1361 807 L
1364 809 L
1367 809 L
1369 803 L
1373 806 L
1375 796 L
1378 799 L
1381 796 L
1384 786 L
1387 789 L
1391 792 L
1394 788 L
1397 779 L
1401 790 L
1404 780 L
1408 788 L
1412 781 L
1416 779 L
1420 778 L
1425 768 L
1429 777 L
1434 756 L
1439 769 L
1444 755 L
1449 753 L
1455 765 L
1461 750 L
1468 755 L
1474 755 L
1482 751 L
1490 755 L
1498 743 L
1507 748 L
1517 736 L
1528 745 L
1539 757 L
1554 752 L
1565 736 L
1583 733 L
1602 775 L
1623 764 L
1642 753 L
1668 764 L
1696 764 L
1726 777 L
1761 779 L
1798 836 L
1838 794 L
1878 805 L
1921 821 L
1964 821 L
2006 835 L
2050 820 L
2088 841 L
2131 833 L
2170 844 L
2211 834 L
2249 836 L
2288 813 L
2323 831 L
2359 827 L
2393 842 L
2426 849 L
2462 827 L
2495 830 L
2522 829 L
2560 837 L
2589 818 L
2617 827 L
2646 827 L
2673 811 L
2700 820 L
2726 788 L
LT3
768 1079 M
768 1079 L
790 765 L
813 573 L
836 462 L
858 406 L
881 391 L
903 404 L
926 438 L
949 489 L
971 553 L
994 627 L
1016 708 L
1039 795 L
1062 887 L
1084 984 L
1107 1083 L
1130 1184 L
1152 1288 L
1175 1393 L
1197 1499 L
1220 1606 L
1243 1714 L
1265 1822 L
1284 1910 L
stroke
Gnu_save restore
showpage
%%Trailer
end
%%EndDocument
end
showpage
grestore
%%Trailer
%%Pages: 1

1011 797 L
1015 800 L
1020 803 L
1024 806 L
1028 809 L
1032 812 L
1036 815 L
1040 819 L
1044 822 L
1048 825 L
1052 828 L
1056 831 L
1060 834 L
1064 837 L
1068 840 L
1072 843 L
1076 846 L
1081 849 L
1085 852 L
1089 855 L
1093 858 L
1097 861 L
1101 864 L
1105 867 L
1109 870 L
1113 872 L
1117 875 L
1121 878 L
1125 881 L
1129 884 L
1133 887 L
1138 890 L
1142 893 L
1146 895 L
1150 898 L
1154 901 L
1158 904 L
1162 907 L
1166 910 L
1170 912 L
1174 915 L
1178 918 L
1182 921 L
1186 924 L
1190 926 L
1195 929 L
1199 932 L
1203 935 L
1207 937 L
1211 940 L
1215 943 L
1219 945 L
1223 948 L
1227 951 L
1231 953 L
1235 956 L
1239 959 L
1243 962 L
1247 964 L
1251 967 L
1256 969 L
1260 972 L
1264 975 L
1268 977 L
1272 980 L
1276 983 L
1280 985 L
1284 988 L
1288 990 L
1292 993 L
1296 996 L
1300 998 L
1304 1001 L
1308 1003 L
1313 1006 L
1317 1008 L
1321 1011 L
1325 1014 L
1329 1016 L
1333 1019 L
1337 1021 L
1341 1024 L
1345 1026 L
1349 1029 L
1353 1031 L
1357 1034 L
1361 1036 L
1365 1039 L
1370 1041 L
1374 1044 L
1378 1046 L
1382 1048 L
1386 1051 L
1390 1053 L
1394 1056 L
1398 1058 L
1402 1061 L
1406 1063 L
1410 1066 L
1414 1068 L
1418 1070 L
1422 1073 L
1426 1075 L
1431 1078 L
1435 1080 L
1439 1082 L
1443 1085 L
1447 1087 L
1451 1090 L
1455 1092 L
1459 1094 L
1463 1097 L
1467 1099 L
1471 1101 L
1475 1104 L
1479 1106 L
1483 1108 L
1488 1111 L
1492 1113 L
1496 1115 L
1500 1118 L
1504 1120 L
1508 1122 L
1512 1125 L
1516 1127 L
1520 1129 L
1524 1132 L
1528 1134 L
1532 1136 L
1536 1138 L
1540 1141 L
1545 1143 L
1549 1145 L
1553 1147 L
1557 1150 L
1561 1152 L
1565 1154 L
1569 1156 L
1573 1159 L
1577 1161 L
1581 1163 L
1585 1165 L
1589 1168 L
1593 1170 L
1597 1172 L
1601 1174 L
1606 1177 L
1610 1179 L
1614 1181 L
1618 1183 L
1622 1185 L
1626 1188 L
1630 1190 L
1634 1192 L
1638 1194 L
1642 1196 L
1646 1198 L
1650 1201 L
1654 1203 L
1658 1205 L
1663 1207 L
1667 1209 L
1671 1211 L
1675 1214 L
1679 1216 L
1683 1218 L
1687 1220 L
1691 1222 L
1695 1224 L
1699 1226 L
1703 1228 L
1707 1231 L
1711 1233 L
1715 1235 L
1720 1237 L
1724 1239 L
1728 1241 L
1732 1243 L
1736 1245 L
1740 1247 L
1744 1250 L
1748 1252 L
1752 1254 L
1756 1256 L
1760 1258 L
1764 1260 L
1768 1262 L
1772 1264 L
1776 1266 L
1781 1268 L
1785 1270 L
1789 1272 L
1793 1274 L
1797 1276 L
1801 1278 L
1805 1280 L
1809 1283 L
1813 1285 L
1817 1287 L
1821 1289 L
1825 1291 L
1829 1293 L
1833 1295 L
1838 1297 L
1842 1299 L
1846 1301 L
1850 1303 L
1854 1305 L
1858 1307 L
1862 1309 L
1866 1311 L
1870 1313 L
1874 1315 L
1878 1317 L
1882 1319 L
1886 1321 L
1890 1323 L
1895 1325 L
1899 1327 L
1903 1329 L
1907 1331 L
1911 1333 L
1915 1334 L
1919 1336 L
1923 1338 L
1927 1340 L
1931 1342 L
1935 1344 L
1939 1346 L
1943 1348 L
1947 1350 L
1951 1352 L
1956 1354 L
1960 1356 L
1964 1358 L
1968 1360 L
1972 1362 L
1976 1364 L
1980 1366 L
1984 1367 L
1988 1369 L
1992 1371 L
1996 1373 L
2000 1375 L
2004 1377 L
2008 1379 L
2013 1381 L
2017 1383 L
2021 1385 L
2025 1386 L
2029 1388 L
2033 1390 L
2037 1392 L
2041 1394 L
2045 1396 L
2049 1398 L
2053 1400 L
2057 1402 L
2061 1403 L
2065 1405 L
2070 1407 L
2074 1409 L
2078 1411 L
2082 1413 L
2086 1415 L
2090 1416 L
2094 1418 L
2098 1420 L
2102 1422 L
2106 1424 L
2110 1426 L
2114 1428 L
2118 1429 L
2122 1431 L
2126 1433 L
2131 1435 L
2135 1437 L
2139 1439 L
2143 1440 L
2147 1442 L
2151 1444 L
2155 1446 L
2159 1448 L
2163 1449 L
2167 1451 L
2171 1453 L
currentpoint stroke moveto
2175 1455 L
2179 1457 L
2183 1459 L
2188 1460 L
2192 1462 L
2196 1464 L
2200 1466 L
2204 1468 L
2208 1469 L
2212 1471 L
2216 1473 L
2220 1475 L
2224 1476 L
2228 1478 L
2232 1480 L
2236 1482 L
2240 1484 L
2245 1485 L
2249 1487 L
2253 1489 L
2257 1491 L
2261 1492 L
2265 1494 L
2269 1496 L
2273 1498 L
2277 1499 L
2281 1501 L
2285 1503 L
2289 1505 L
2293 1506 L
2297 1508 L
2301 1510 L
2306 1512 L
2310 1513 L
2314 1515 L
2318 1517 L
2322 1519 L
2326 1520 L
2330 1522 L
2334 1524 L
2338 1526 L
2342 1527 L
2346 1529 L
2350 1531 L
2354 1532 L
2358 1534 L
2363 1536 L
2367 1538 L
2371 1539 L
2375 1541 L
2379 1543 L
2383 1544 L
2387 1546 L
2391 1548 L
2395 1550 L
2399 1551 L
2403 1553 L
2407 1555 L
2411 1556 L
2415 1558 L
2420 1560 L
2424 1561 L
2428 1563 L
2432 1565 L
2436 1567 L
2440 1568 L
2444 1570 L
2448 1572 L
2452 1573 L
2456 1575 L
2460 1577 L
2464 1578 L
2468 1580 L
2472 1582 L
2476 1583 L
2481 1585 L
2485 1587 L
2489 1588 L
2493 1590 L
2497 1592 L
2501 1593 L
2505 1595 L
2509 1597 L
2513 1598 L
2517 1600 L
2521 1602 L
2525 1603 L
2529 1605 L
2533 1606 L
2538 1608 L
2542 1610 L
2546 1611 L
2550 1613 L
2554 1615 L
2558 1616 L
2562 1618 L
2566 1620 L
2570 1621 L
2574 1623 L
2578 1624 L
2582 1626 L
2586 1628 L
2590 1629 L
2595 1631 L
2599 1633 L
2603 1634 L
2607 1636 L
2611 1637 L
2615 1639 L
2619 1641 L
2623 1642 L
2627 1644 L
2631 1646 L
2635 1647 L
2639 1649 L
2643 1650 L
2647 1652 L
2651 1654 L
2656 1655 L
2660 1657 L
2664 1658 L
2668 1660 L
2672 1662 L
2676 1663 L
2680 1665 L
2684 1666 L
2688 1668 L
2692 1669 L
2696 1671 L
2700 1673 L
2704 1674 L
2708 1676 L
2713 1677 L
2717 1679 L
2721 1681 L
2725 1682 L
2729 1684 L
2733 1685 L
2737 1687 L
2741 1688 L
2745 1690 L
2749 1692 L
2753 1693 L
2757 1695 L
2761 1696 L
stroke
Gnu_save restore
showpage
%%Trailer
end
%%EndDocument
end
showpage
grestore
%%Trailer
%%Pages: 1

Fig6.ps
=======

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%Pages: (atend)
%%BoundingBox: 147 50 550 626
%%EndComments
/GnuTransform {
  90 rotate
  50 -550 translate
  2 2 scale
} def
%%EndProlog
%%Page: ? 1
gsave
GnuTransform
%%BeginDocument: EPSF
1 dict begin
/showpage {} def
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%DocumentNeededFonts: Courier
%%BoundingBox: 0 0 288 202
%%EndComments
40 dict begin
/gnulinewidth 2.500 def
/vshift -23 def
/dl {10.000 mul} def
/hpt 15.5 def
/vpt 15.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { 0 vshift rmoveto show } def
/Rshow { dup stringwidth pop neg vshift rmoveto show } def
/Cshow { dup stringwidth pop -2 div vshift rmoveto show } def
/BL { stroke gnulinewidth 2 mul setlinewidth} def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 setdash } def
/LTa { AL [1 dl 2 dl] 0 setdash } def
/LT0 { PL [] 0 setdash } def
/LT1 { PL [4 dl 2 dl] 0 setdash } def
/LT2 { PL [2 dl 3 dl] 0 setdash } def
/LT3 { PL [1 dl 1.5 dl] 0 setdash } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 setdash } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 0 setdash } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0 setdash } def
/M {moveto} def
/L {lineto} def
/P {  LT0
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D {  LT0  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A {  LT0  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B {  LT0  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C {  LT0  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T {  LT0  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S {  LT0  2 copy A C} def
%%EndProlog
%%BeginSetup
/Gnu_save save def
0.100 0.100 scale
%%IncludeFont: Courier
/Courier findfont 70 scalefont setfont
newpath
%%EndSetup
LTa
504 176 M
504 1910 L
LTb
504 176 M
535 176 L
2765 176 M
2734 176 L
462 176 M
(1.8) Rshow
504 465 M
535 465 L
2765 465 M
2734 465 L
462 465 M
(1.85) Rshow
504 754 M
535 754 L
2765 754 M
2734 754 L
462 754 M
(1.9) Rshow
504 1043 M
535 1043 L
2765 1043 M
2734 1043 L
462 1043 M
(1.95) Rshow
504 1332 M
535 1332 L
2765 1332 M
2734 1332 L
462 1332 M
(2) Rshow
504 1621 M
535 1621 L
2765 1621 M
2734 1621 L
462 1621 M
(2.05) Rshow
504 1910 M
535 1910 L
2765 1910 M
2734 1910 L
462 1910 M
(2.1) Rshow
504 176 M
504 207 L
504 1910 M
504 1879 L
504 106 M
(0) Cshow
755 176 M
755 207 L
755 1910 M
755 1879 L
755 106 M
(2) Cshow
1006 176 M
1006 207 L
1006 1910 M
1006 1879 L
1006 106 M
(4) Cshow
1258 176 M
1258 207 L
1258 1910 M
1258 1879 L
1258 106 M
(6) Cshow
1509 176 M
1509 207 L
1509 1910 M
1509 1879 L
1509 106 M
(8) Cshow
1760 176 M
1760 207 L
1760 1910 M
1760 1879 L
1760 106 M
(10) Cshow
2011 176 M
2011 207 L
2011 1910 M
2011 1879 L
2011 106 M
(12) Cshow
2263 176 M
2263 207 L
2263 1910 M
2263 1879 L
2263 106 M
(14) Cshow
2514 176 M
2514 207 L
2514 1910 M
2514 1879 L
2514 106 M
(16) Cshow
2765 176 M
2765 207 L
2765 1910 M
2765 1879 L
2765 106 M
(18) Cshow
LTb
504 176 M
2765 176 L
2765 1910 L
504 1910 L
504 176 L
1258 1737 M
(Keplerian) Lshow
LT0
LT3
819 684 M
819 684 L
803 681 L
833 686 L
776 675 L
845 687 L
857 689 L
795 680 L
854 688 L
860 689 L
869 690 L
865 690 L
876 692 L
892 694 L
899 695 L
886 693 L
886 693 L
899 695 L
903 695 L
899 695 L
905 696 L
882 693 L
848 688 L
853 688 L
830 686 L
872 691 L
880 693 L
908 696 L
898 694 L
904 695 L
907 696 L
912 696 L
909 696 L
882 693 L
886 693 L
888 693 L
902 695 L
869 690 L
894 694 L
890 693 L
908 696 L
911 696 L
914 697 L
919 698 L
925 699 L
921 698 L
921 698 L
913 697 L
918 698 L
919 698 L
920 698 L
916 697 L
929 699 L
929 699 L
929 699 L
928 699 L
926 698 L
929 699 L
925 698 L
922 698 L
925 698 L
917 697 L
924 698 L
931 699 L
937 701 L
936 701 L
934 700 L
934 700 L
934 700 L
939 701 L
937 701 L
941 702 L
942 702 L
944 702 L
946 702 L
944 702 L
944 702 L
945 702 L
943 701 L
939 701 L
934 699 L
938 700 L
941 701 L
945 702 L
948 702 L
951 703 L
953 704 L
955 705 L
957 705 L
956 705 L
955 704 L
951 703 L
952 703 L
953 703 L
951 702 L
947 701 L
948 701 L
953 703 L
956 703 L
960 705 L
957 704 L
959 704 L
958 704 L
958 703 L
960 704 L
959 704 L
958 703 L
958 703 L
963 705 L
965 706 L
967 706 L
967 706 L
967 706 L
966 706 L
967 706 L
970 707 L
971 707 L
968 705 L
965 705 L
965 704 L
966 704 L
968 705 L
970 705 L
971 706 L
972 706 L
972 706 L
973 706 L
972 705 L
971 705 L
973 705 L
973 705 L
974 705 L
973 705 L
975 706 L
976 706 L
978 707 L
980 708 L
980 708 L
980 708 L
979 707 L
980 708 L
982 709 L
981 707 L
981 707 L
981 707 L
982 707 L
983 707 L
983 707 L
983 707 L
984 708 L
987 709 L
986 708 L
987 708 L
986 708 L
987 708 L
988 709 L
989 709 L
987 707 L
986 707 L
987 707 L
988 707 L
990 708 L
993 710 L
993 710 L
993 710 L
993 709 L
993 709 L
993 709 L
991 707 L
992 707 L
993 707 L
994 708 L
995 708 L
996 709 L
996 709 L
997 709 L
998 710 L
998 710 L
998 709 L
998 709 L
999 709 L
1000 710 L
1001 710 L
1001 710 L
1001 710 L
1001 709 L
1002 710 L
1004 712 L
1005 712 L
1005 712 L
1005 711 L
1005 711 L
1005 710 L
1006 711 L
1006 711 L
1006 710 L
1006 709 L
1006 709 L
1007 710 L
1008 711 L
1010 712 L
1010 712 L
1009 711 L
1009 709 L
1009 709 L
1009 709 L
1010 710 L
1010 709 L
1011 710 L
1012 711 L
1013 712 L
1014 713 L
1015 713 L
1015 712 L
1015 712 L
1015 712 L
1015 710 L
1015 710 L
1016 711 L
1017 711 L
1017 712 L
1018 713 L
1019 713 L
1020 713 L
1020 713 L
1020 713 L
1020 712 L
1020 712 L
1020 711 L
1021 712 L
1021 712 L
1022 712 L
1023 712 L
1023 712 L
1023 712 L
1023 711 L
1023 711 L
1024 712 L
1025 713 L
1026 713 L
1026 713 L
1026 713 L
1027 713 L
1028 714 L
1028 714 L
1029 714 L
1029 714 L
1030 714 L
1030 713 L
1030 713 L
1030 713 L
1031 714 L
1031 714 L
1032 714 L
1032 713 L
1032 713 L
1033 714 L
1034 714 L
1034 714 L
1035 715 L
1036 715 L
1036 715 L
1035 713 L
1035 713 L
1035 712 L
1036 712 L
1036 712 L
1037 713 L
1038 713 L
1038 714 L
1039 715 L
1040 716 L
1040 715 L
1040 714 L
1040 713 L
1041 714 L
1042 715 L
1042 715 L
1042 714 L
1042 714 L
1043 714 L
1044 716 L
1045 717 L
1046 717 L
1046 717 L
1045 715 L
1046 716 L
1047 716 L
1047 715 L
1046 714 L
1047 714 L
1048 714 L
1049 716 L
1050 717 L
1050 716 L
1049 714 L
1050 715 L
1050 715 L
1051 715 L
1051 715 L
1052 715 L
1052 714 L
1052 715 L
1054 716 L
1054 717 L
1055 718 L
1055 717 L
1056 718 L
1056 718 L
1056 717 L
1056 716 L
1056 715 L
1056 714 L
1057 716 L
1058 716 L
1058 715 L
1059 716 L
1060 717 L
1060 718 L
1060 717 L
1061 717 L
1061 716 L
1061 716 L
1063 718 L
1063 719 L
1064 720 L
1064 718 L
1064 717 L
1064 717 L
1065 717 L
1066 718 L
1066 718 L
1066 717 L
1066 716 L
1067 716 L
1067 717 L
1068 717 L
1068 716 L
1068 714 L
1068 715 L
1069 716 L
1070 717 L
1071 718 L
1071 718 L
1072 718 L
1072 719 L
1073 719 L
1073 719 L
1073 719 L
1074 718 L
1075 719 L
1075 719 L
1075 718 L
1075 717 L
1076 717 L
1076 718 L
1077 719 L
1078 719 L
1078 718 L
1078 718 L
1079 718 L
1079 717 L
1080 718 L
1080 718 L
1080 718 L
1081 718 L
1081 718 L
1082 719 L
1083 719 L
1083 719 L
1084 720 L
1084 719 L
1084 718 L
1084 718 L
1085 718 L
1085 718 L
1086 718 L
1086 718 L
1087 718 L
1088 719 L
1088 719 L
1089 719 L
1089 719 L
1090 720 L
1090 720 L
1090 719 L
1091 719 L
1091 718 L
1091 718 L
1092 718 L
1093 719 L
1093 720 L
1094 721 L
1094 721 L
1095 721 L
1096 722 L
1096 722 L
1096 720 L
1096 719 L
1096 718 L
currentpoint stroke moveto
1097 717 L
1098 718 L
1098 719 L
1099 720 L
1099 720 L
1100 721 L
1101 721 L
1101 722 L
1102 721 L
1102 721 L
1102 720 L
1103 720 L
1103 719 L
1104 720 L
1104 720 L
1105 721 L
1105 721 L
1106 721 L
1107 722 L
1107 723 L
1108 724 L
1108 723 L
1109 722 L
1109 723 L
1110 723 L
1110 722 L
1111 722 L
1111 721 L
1111 721 L
1112 721 L
1112 721 L
1113 721 L
1114 721 L
1114 722 L
1114 721 L
1115 721 L
1116 722 L
1116 722 L
1117 722 L
1117 722 L
1118 721 L
1118 721 L
1119 722 L
1119 722 L
1120 723 L
1120 723 L
1121 722 L
1121 721 L
1122 720 L
1122 721 L
1123 722 L
1124 723 L
1124 724 L
1125 723 L
1125 723 L
1126 724 L
1127 724 L
1127 724 L
1128 723 L
1128 723 L
1129 724 L
1129 723 L
1129 721 L
1130 721 L
1131 721 L
1131 722 L
1132 723 L
1133 724 L
1133 723 L
1134 723 L
1134 723 L
1135 722 L
1135 722 L
1136 722 L
1137 723 L
1137 723 L
1138 723 L
1138 723 L
1139 723 L
1139 723 L
1140 723 L
1140 721 L
1141 721 L
1142 723 L
1143 724 L
1143 725 L
1144 725 L
1144 723 L
1145 723 L
1145 723 L
1146 721 L
1147 723 L
1147 723 L
1148 725 L
1149 726 L
1149 725 L
1150 726 L
1151 725 L
1151 726 L
1152 725 L
1152 725 L
1153 725 L
1153 723 L
1154 724 L
1155 725 L
1156 725 L
1156 724 L
1157 723 L
1157 724 L
1158 722 L
1159 724 L
1159 724 L
1160 724 L
1161 723 L
1161 724 L
1162 724 L
1163 725 L
1163 725 L
1164 726 L
1165 726 L
1166 726 L
1166 725 L
1167 727 L
1168 728 L
1169 729 L
1169 726 L
1170 726 L
1170 725 L
1171 724 L
1172 724 L
1172 724 L
1173 725 L
1174 725 L
1175 723 L
1175 724 L
1176 726 L
1177 725 L
1178 726 L
1178 726 L
1179 727 L
1180 726 L
1181 729 L
1182 729 L
1182 729 L
1183 728 L
1184 726 L
1184 724 L
1185 725 L
1186 724 L
1187 724 L
1188 725 L
1188 725 L
1189 726 L
1190 727 L
1191 727 L
1192 728 L
1193 728 L
1194 728 L
1194 729 L
1195 729 L
1196 729 L
1197 727 L
1198 727 L
1198 728 L
1199 728 L
1200 729 L
1201 730 L
1202 730 L
1203 730 L
1204 730 L
1205 730 L
1206 728 L
1206 726 L
1207 726 L
1208 725 L
1209 725 L
1210 727 L
1211 729 L
1212 729 L
1213 730 L
1214 729 L
1215 730 L
1216 729 L
1217 728 L
1218 727 L
1219 725 L
1220 726 L
1221 728 L
1222 728 L
1223 727 L
1224 727 L
1225 727 L
1226 728 L
1227 726 L
1228 726 L
1229 727 L
1230 729 L
1231 730 L
1232 730 L
1234 730 L
1235 730 L
1236 730 L
1237 731 L
1238 732 L
1239 731 L
1240 730 L
1241 729 L
1243 728 L
1244 728 L
1245 729 L
1246 727 L
1247 728 L
1249 728 L
1250 729 L
1251 729 L
1253 730 L
1254 731 L
1255 733 L
1257 735 L
1258 734 L
1259 733 L
1261 731 L
1262 733 L
1263 733 L
1265 732 L
1266 730 L
1268 730 L
1269 731 L
1271 732 L
1272 734 L
1274 734 L
1275 734 L
1277 733 L
1278 731 L
1280 729 L
1281 728 L
1283 729 L
1285 730 L
1286 731 L
1288 733 L
1290 732 L
1292 734 L
1294 734 L
1295 733 L
1297 733 L
1299 732 L
1301 732 L
1303 731 L
1305 731 L
1307 728 L
1309 731 L
1311 733 L
1313 735 L
1315 737 L
1317 737 L
1320 734 L
1322 735 L
1324 734 L
1327 732 L
1329 734 L
1332 736 L
1334 735 L
1337 733 L
1339 733 L
1342 733 L
1345 737 L
1348 735 L
1351 734 L
1354 732 L
1357 735 L
1361 736 L
1365 736 L
1368 732 L
1372 731 L
1377 733 L
1382 733 L
1387 734 L
1393 733 L
1399 731 L
1407 727 L
1416 727 L
1428 724 L
1442 728 L
1461 729 L
1486 734 L
1521 737 L
1564 749 L
1613 754 L
1665 761 L
1717 763 L
1768 763 L
1818 766 L
1866 769 L
1914 770 L
1960 770 L
2005 768 L
2049 769 L
2092 775 L
2133 780 L
2174 778 L
2213 781 L
2251 779 L
2288 778 L
2325 781 L
2360 781 L
2395 784 L
2428 787 L
2462 787 L
2495 788 L
2526 791 L
2557 794 L
2587 796 L
2616 797 L
2645 798 L
2672 805 L
2699 804 L
2726 751 L
LT0
768 1079 M
768 1079 L
790 765 L
813 573 L
836 462 L
858 406 L
881 391 L
903 404 L
926 438 L
949 489 L
971 553 L
994 627 L
1016 708 L
1039 795 L
1062 887 L
1084 984 L
1107 1083 L
1130 1184 L
1152 1288 L
1175 1393 L
1197 1499 L
1220 1606 L
1243 1714 L
1265 1822 L
1284 1910 L
LT1
693 455 M
693 455 L
772 516 L
801 525 L
820 533 L
833 539 L
844 546 L
853 553 L
861 560 L
868 566 L
874 573 L
879 579 L
884 585 L
889 591 L
893 597 L
897 603 L
901 609 L
905 615 L
908 621 L
911 626 L
915 632 L
918 637 L
921 643 L
923 648 L
926 653 L
929 659 L
931 664 L
934 669 L
936 674 L
938 679 L
941 684 L
943 689 L
945 694 L
947 698 L
949 703 L
951 708 L
953 713 L
955 717 L
957 722 L
959 726 L
961 731 L
962 735 L
964 740 L
966 744 L
968 748 L
969 753 L
971 757 L
973 761 L
974 766 L
976 770 L
977 774 L
979 778 L
980 782 L
982 786 L
983 790 L
985 794 L
986 798 L
988 802 L
989 806 L
990 810 L
992 814 L
993 818 L
994 821 L
996 825 L
997 829 L
998 833 L
1000 836 L
1001 840 L
1002 844 L
1003 848 L
1005 851 L
1006 855 L
1007 858 L
1008 862 L
1009 866 L
1011 869 L
1012 873 L
1013 876 L
1014 880 L
1015 883 L
1016 887 L
1018 890 L
1019 893 L
1020 897 L
1021 900 L
1022 903 L
1023 907 L
1024 910 L
1025 913 L
1026 917 L
1027 920 L
1028 923 L
1029 926 L
1031 930 L
1032 933 L
1033 936 L
1034 939 L
1035 942 L
1036 945 L
1037 949 L
1038 952 L
1039 955 L
1040 958 L
1040 961 L
1041 964 L
1042 967 L
1043 970 L
1044 973 L
1045 976 L
1046 979 L
1047 982 L
1048 985 L
1049 988 L
1050 991 L
1051 994 L
1052 997 L
1053 999 L
1054 1002 L
1054 1005 L
1055 1008 L
1056 1011 L
1057 1014 L
1058 1017 L
1059 1019 L
1060 1022 L
1061 1025 L
1062 1028 L
1062 1031 L
1063 1033 L
1064 1036 L
1065 1039 L
1066 1042 L
1067 1044 L
1068 1047 L
1068 1050 L
1069 1052 L
1070 1055 L
1071 1057 L
1072 1060 L
1073 1063 L
1073 1065 L
1074 1068 L
1075 1071 L
1076 1073 L
1077 1076 L
1077 1078 L
1078 1081 L
1079 1084 L
1080 1086 L
1081 1089 L
1081 1091 L
1082 1094 L
1083 1096 L
1084 1099 L
1085 1101 L
1085 1104 L
1086 1106 L
1087 1108 L
1088 1111 L
1088 1113 L
1089 1116 L
1090 1118 L
1091 1121 L
1092 1123 L
1092 1125 L
1093 1128 L
1094 1130 L
1095 1133 L
1095 1135 L
1096 1137 L
1097 1140 L
1098 1142 L
1098 1144 L
1099 1146 L
1100 1149 L
1100 1151 L
1101 1153 L
1102 1156 L
1103 1158 L
1103 1160 L
1104 1163 L
1105 1165 L
1106 1167 L
1106 1169 L
1107 1171 L
1108 1174 L
1108 1176 L
1109 1178 L
1110 1180 L
1111 1182 L
1111 1185 L
1112 1187 L
1113 1189 L
1113 1191 L
1114 1193 L
1115 1195 L
1116 1198 L
1116 1200 L
1117 1202 L
1118 1204 L
1118 1206 L
1119 1208 L
1120 1210 L
1121 1212 L
1121 1214 L
1122 1216 L
1123 1218 L
1123 1220 L
1124 1222 L
1125 1224 L
1125 1226 L
1126 1228 L
1127 1230 L
1127 1232 L
1128 1234 L
1129 1236 L
1129 1238 L
1130 1240 L
1131 1242 L
1131 1244 L
1132 1246 L
1133 1248 L
1133 1250 L
1134 1252 L
1135 1254 L
1135 1256 L
1136 1258 L
1137 1260 L
1137 1262 L
1138 1263 L
1139 1265 L
1139 1267 L
1140 1269 L
1141 1271 L
1141 1273 L
1142 1275 L
1143 1276 L
1143 1278 L
1144 1280 L
1145 1282 L
1145 1284 L
1146 1285 L
1146 1287 L
1147 1289 L
1148 1291 L
1148 1292 L
1149 1294 L
1150 1296 L
1150 1298 L
1151 1299 L
1152 1301 L
1152 1303 L
1153 1305 L
1154 1306 L
1154 1308 L
1155 1310 L
1155 1311 L
1156 1313 L
1157 1315 L
1157 1316 L
1158 1318 L
1159 1320 L
1159 1321 L
1160 1323 L
1161 1324 L
1161 1326 L
1162 1328 L
1162 1329 L
1163 1331 L
1164 1332 L
1164 1334 L
1165 1336 L
1166 1337 L
1166 1339 L
1167 1340 L
1167 1342 L
1168 1343 L
1169 1345 L
1169 1346 L
1170 1348 L
1171 1349 L
1171 1351 L
1172 1352 L
1172 1354 L
1173 1355 L
1174 1357 L
1174 1358 L
1175 1360 L
1176 1361 L
1176 1363 L
1177 1364 L
1177 1366 L
1178 1367 L
1179 1368 L
1179 1370 L
1180 1371 L
1180 1373 L
1181 1374 L
1182 1375 L
1182 1377 L
1183 1378 L
1184 1379 L
1184 1381 L
1185 1382 L
1185 1383 L
1186 1385 L
1187 1386 L
1187 1387 L
1188 1389 L
1188 1390 L
1189 1391 L
1190 1392 L
1190 1394 L
1191 1395 L
1191 1396 L
1192 1397 L
1193 1399 L
1193 1400 L
1194 1401 L
1195 1402 L
1195 1404 L
1196 1405 L
1196 1406 L
1197 1407 L
1198 1408 L
1198 1410 L
1199 1411 L
1199 1412 L
1200 1413 L
1201 1414 L
1201 1415 L
1202 1416 L
1202 1418 L
1203 1419 L
1204 1420 L
1204 1421 L
1205 1422 L
1205 1423 L
1206 1424 L
1207 1425 L
1207 1426 L
1208 1427 L
1208 1428 L
1209 1429 L
1210 1430 L
1210 1431 L
1211 1432 L
1211 1433 L
1212 1434 L
1213 1435 L
1213 1436 L
1214 1437 L
1215 1438 L
1215 1439 L
1216 1440 L
1216 1441 L
1217 1442 L
1218 1443 L
1218 1444 L
1219 1445 L
1219 1446 L
1220 1447 L
1221 1448 L
1221 1448 L
1222 1449 L
1222 1450 L
1223 1451 L
1224 1452 L
1224 1453 L
1225 1454 L
1225 1454 L
1226 1455 L
1227 1456 L
1227 1457 L
1228 1458 L
1228 1458 L
1229 1459 L
1230 1460 L
1230 1461 L
1231 1461 L
1232 1462 L
1232 1463 L
1233 1464 L
1233 1464 L
1234 1465 L
1235 1466 L
1235 1466 L
1236 1467 L
1236 1468 L
1237 1468 L
1238 1469 L
1238 1470 L
1239 1470 L
1239 1471 L
1240 1472 L
1241 1472 L
1241 1473 L
1242 1473 L
1243 1474 L
1243 1475 L
currentpoint stroke moveto
1244 1475 L
1244 1476 L
1245 1476 L
1246 1477 L
1246 1477 L
1247 1478 L
1247 1478 L
1248 1479 L
1249 1479 L
1249 1480 L
1250 1480 L
1251 1481 L
1251 1481 L
1252 1482 L
1252 1482 L
1253 1483 L
1254 1483 L
1254 1483 L
1255 1484 L
1256 1484 L
1256 1485 L
1257 1485 L
1257 1485 L
1258 1486 L
1259 1486 L
1259 1486 L
1260 1487 L
1261 1487 L
1261 1487 L
1262 1488 L
1262 1488 L
1263 1488 L
1264 1489 L
1264 1489 L
1265 1489 L
1266 1489 L
1266 1489 L
1267 1490 L
1267 1490 L
1268 1490 L
1269 1490 L
1269 1490 L
1270 1491 L
1271 1491 L
1271 1491 L
1272 1491 L
1273 1491 L
1273 1491 L
1274 1491 L
1275 1491 L
1275 1492 L
1276 1492 L
1276 1492 L
1277 1492 L
1278 1492 L
1278 1492 L
1279 1492 L
1280 1492 L
1280 1492 L
1281 1492 L
1282 1492 L
1282 1492 L
1283 1492 L
1284 1492 L
1284 1491 L
1285 1491 L
1286 1491 L
1286 1491 L
1287 1491 L
1288 1491 L
1288 1491 L
1289 1491 L
1290 1490 L
1290 1490 L
1291 1490 L
1292 1490 L
1292 1490 L
1293 1489 L
1294 1489 L
1294 1489 L
1295 1489 L
1296 1488 L
1296 1488 L
1297 1488 L
1298 1487 L
1298 1487 L
1299 1487 L
1300 1486 L
1300 1486 L
1301 1486 L
1302 1485 L
1302 1485 L
1303 1484 L
1304 1484 L
1304 1483 L
1305 1483 L
1306 1482 L
1306 1482 L
1307 1481 L
1308 1481 L
1309 1480 L
1309 1480 L
1310 1479 L
1311 1479 L
1311 1478 L
1312 1477 L
1313 1477 L
1314 1476 L
1314 1475 L
1315 1475 L
1316 1474 L
1316 1473 L
1317 1473 L
1318 1472 L
1319 1471 L
1319 1470 L
1320 1470 L
1321 1469 L
1321 1468 L
1322 1467 L
1323 1466 L
1324 1466 L
1324 1465 L
1325 1464 L
1326 1463 L
1327 1462 L
1327 1461 L
1328 1460 L
1329 1459 L
1330 1458 L
1330 1457 L
1331 1456 L
1332 1455 L
1333 1454 L
1333 1453 L
1334 1452 L
1335 1451 L
1336 1450 L
1336 1448 L
1337 1447 L
1338 1446 L
1339 1445 L
1339 1444 L
1340 1442 L
1341 1441 L
1342 1440 L
1343 1439 L
1343 1437 L
1344 1436 L
1345 1435 L
1346 1433 L
1347 1432 L
1347 1431 L
1348 1429 L
1349 1428 L
1350 1426 L
1351 1425 L
1351 1423 L
1352 1422 L
1353 1420 L
1354 1419 L
1355 1417 L
1356 1416 L
1356 1414 L
1357 1413 L
1358 1411 L
1359 1409 L
1360 1408 L
1361 1406 L
1361 1404 L
1362 1403 L
1363 1401 L
1364 1399 L
1365 1397 L
1366 1395 L
1367 1394 L
1367 1392 L
1368 1390 L
1369 1388 L
1370 1386 L
1371 1384 L
1372 1382 L
1373 1380 L
1374 1378 L
1375 1376 L
1376 1374 L
1376 1372 L
1377 1370 L
1378 1368 L
1379 1366 L
1380 1363 L
1381 1361 L
1382 1359 L
1383 1357 L
1384 1355 L
1385 1352 L
1386 1350 L
1387 1348 L
1388 1345 L
1389 1343 L
1390 1341 L
1391 1338 L
1392 1336 L
1393 1333 L
1394 1331 L
1395 1328 L
1396 1326 L
1397 1323 L
1398 1321 L
1399 1318 L
1400 1315 L
1401 1313 L
1402 1310 L
1403 1307 L
1404 1304 L
1405 1302 L
1406 1299 L
1407 1296 L
1408 1293 L
1409 1290 L
1410 1287 L
1411 1284 L
1413 1281 L
1414 1278 L
1415 1276 L
1416 1272 L
1417 1269 L
1418 1266 L
1419 1263 L
1421 1260 L
1422 1257 L
1423 1254 L
1424 1251 L
1425 1247 L
1426 1244 L
1428 1241 L
1429 1237 L
1430 1234 L
1431 1231 L
1433 1227 L
1434 1224 L
1435 1220 L
1436 1217 L
1438 1213 L
1439 1210 L
1440 1206 L
1442 1203 L
1443 1199 L
1444 1195 L
1446 1192 L
1447 1188 L
1448 1184 L
1450 1181 L
1451 1177 L
1453 1173 L
1454 1169 L
1455 1165 L
1457 1161 L
1458 1157 L
1460 1154 L
1461 1150 L
1463 1146 L
1464 1142 L
1466 1137 L
1467 1133 L
1469 1129 L
1471 1125 L
1472 1121 L
1474 1117 L
1475 1113 L
1477 1108 L
1479 1104 L
1480 1100 L
1482 1095 L
1484 1091 L
1486 1086 L
1488 1082 L
1489 1077 L
1491 1073 L
1493 1068 L
1495 1064 L
1497 1059 L
1499 1055 L
1501 1050 L
1503 1045 L
1505 1041 L
1507 1035 L
1509 1031 L
1511 1026 L
1513 1021 L
1515 1016 L
1518 1011 L
1520 1006 L
1522 1000 L
1524 995 L
1527 990 L
1529 984 L
1532 978 L
1534 973 L
1537 967 L
1540 961 L
1542 955 L
1545 949 L
1548 942 L
1551 936 L
1554 928 L
1557 922 L
1560 913 L
1563 905 L
1567 897 L
1570 889 L
1574 879 L
1578 870 L
1582 860 L
1586 849 L
1591 838 L
1596 826 L
1601 815 L
1607 803 L
1614 790 L
1621 778 L
1630 763 L
1641 751 L
1654 742 L
1671 733 L
1693 723 L
1721 719 L
1756 717 L
1798 716 L
1844 716 L
1891 716 L
1937 718 L
1983 718 L
2027 718 L
2070 719 L
2112 720 L
2152 721 L
2191 722 L
2230 724 L
2267 726 L
2304 728 L
2340 729 L
2377 730 L
2412 732 L
2446 734 L
2479 736 L
2510 736 L
2542 737 L
2572 738 L
2602 740 L
2631 743 L
2658 748 L
2686 750 L
2713 741 L
2738 700 L
LT0
775 580 M
775 580 L
782 584 L
815 594 L
831 597 L
832 597 L
843 601 L
859 609 L
858 609 L
863 612 L
869 616 L
875 621 L
879 625 L
882 628 L
884 629 L
889 635 L
896 643 L
894 641 L
898 645 L
902 649 L
904 652 L
906 655 L
909 659 L
913 664 L
913 665 L
917 669 L
920 674 L
921 675 L
922 676 L
925 681 L
926 683 L
932 693 L
933 693 L
932 692 L
931 690 L
933 693 L
936 698 L
939 702 L
940 704 L
941 706 L
942 708 L
945 713 L
946 715 L
947 717 L
947 718 L
950 723 L
951 725 L
953 729 L
955 734 L
955 735 L
956 737 L
957 739 L
960 745 L
959 744 L
961 747 L
962 750 L
964 753 L
967 761 L
968 762 L
967 760 L
969 766 L
972 771 L
973 773 L
973 772 L
973 773 L
975 779 L
976 780 L
977 782 L
980 788 L
981 790 L
980 788 L
980 788 L
981 792 L
983 796 L
984 797 L
985 799 L
985 800 L
986 801 L
987 804 L
987 805 L
990 811 L
993 819 L
996 826 L
993 819 L
992 816 L
992 818 L
994 821 L
996 827 L
996 828 L
996 828 L
999 835 L
1005 848 L
1002 843 L
1003 845 L
1001 839 L
1002 842 L
1002 842 L
1003 843 L
1004 845 L
1005 848 L
1005 848 L
1006 850 L
1008 854 L
1009 858 L
1009 858 L
1009 858 L
1010 859 L
1010 860 L
1011 862 L
1012 863 L
1013 865 L
1014 867 L
1014 868 L
1015 871 L
1016 873 L
1017 875 L
1019 880 L
1018 877 L
1019 879 L
1020 881 L
1021 883 L
1021 884 L
1022 886 L
1025 892 L
1024 889 L
1027 898 L
1026 896 L
1027 897 L
1027 897 L
1028 898 L
1028 899 L
1029 902 L
1030 902 L
1031 906 L
1033 910 L
1033 910 L
1034 913 L
1035 914 L
1035 914 L
1036 916 L
1039 922 L
1042 932 L
1041 927 L
1041 926 L
1042 929 L
1041 927 L
1042 927 L
1042 929 L
1043 929 L
1043 931 L
1045 935 L
1045 934 L
1046 937 L
1047 938 L
1048 941 L
1048 940 L
1048 939 L
1049 941 L
1049 942 L
1050 945 L
1050 945 L
1051 945 L
1052 947 L
1052 948 L
1052 949 L
1053 949 L
1054 951 L
1056 956 L
1056 955 L
1057 957 L
1058 959 L
1059 961 L
1058 959 L
1059 960 L
1059 960 L
1060 961 L
1060 962 L
1061 963 L
1061 964 L
1062 966 L
1062 966 L
1063 966 L
1063 966 L
1063 967 L
1064 968 L
1064 969 L
1065 970 L
1065 970 L
1066 971 L
1067 972 L
1067 973 L
1067 974 L
1068 974 L
1068 975 L
1068 975 L
1070 977 L
1069 977 L
1070 977 L
1070 977 L
1071 979 L
1071 979 L
1072 980 L
1072 980 L
1072 980 L
1074 982 L
1075 984 L
1074 983 L
1075 984 L
1076 985 L
1076 986 L
1078 988 L
1080 992 L
1081 994 L
1081 994 L
1080 992 L
1082 993 L
1083 995 L
1087 1003 L
1096 1025 L
1097 1025 L
1087 1002 L
1084 995 L
1085 995 L
1087 997 L
1088 1000 L
1089 1001 L
1087 997 L
1088 999 L
1089 999 L
1089 999 L
1090 1001 L
1092 1005 L
1093 1006 L
1092 1004 L
1093 1004 L
1093 1005 L
1093 1005 L
1094 1005 L
1094 1005 L
1094 1005 L
1096 1008 L
1096 1008 L
1097 1008 L
1097 1009 L
1099 1013 L
1100 1016 L
1101 1017 L
1103 1019 L
1107 1026 L
1108 1029 L
1106 1023 L
1105 1020 L
1106 1019 L
1106 1020 L
1107 1021 L
1107 1020 L
1110 1024 L
1120 1043 L
1126 1056 L
1120 1042 L
1113 1029 L
1111 1023 L
1110 1021 L
1112 1023 L
1112 1023 L
1112 1023 L
1115 1027 L
1114 1025 L
1115 1026 L
1114 1025 L
1113 1023 L
1114 1024 L
1114 1024 L
1115 1024 L
1116 1025 L
1115 1024 L
1116 1025 L
1116 1024 L
1117 1025 L
1118 1026 L
1117 1025 L
1118 1025 L
1119 1027 L
1119 1027 L
1120 1027 L
1120 1026 L
1121 1028 L
1122 1029 L
1122 1028 L
1123 1029 L
1124 1030 L
1125 1031 L
1126 1032 L
1127 1033 L
1129 1036 L
1128 1032 L
1129 1034 L
1129 1033 L
1130 1035 L
1131 1035 L
1132 1035 L
1132 1035 L
1133 1035 L
1133 1036 L
1136 1039 L
1135 1037 L
1137 1039 L
1137 1039 L
1138 1040 L
1139 1041 L
1139 1040 L
1140 1041 L
1139 1039 L
1141 1042 L
1144 1046 L
1143 1043 L
1142 1040 L
1142 1041 L
1143 1042 L
1144 1041 L
1143 1039 L
1143 1039 L
1144 1039 L
1145 1040 L
1145 1039 L
1146 1040 L
1147 1041 L
1147 1041 L
1148 1041 L
1149 1042 L
1149 1041 L
1149 1041 L
1149 1039 L
1151 1042 L
1151 1042 L
1151 1041 L
1153 1042 L
1153 1041 L
1153 1041 L
1154 1042 L
1154 1042 L
1155 1041 L
1155 1041 L
1155 1039 L
1156 1040 L
1156 1040 L
1157 1040 L
1158 1041 L
1157 1039 L
1158 1039 L
1159 1040 L
1160 1041 L
1161 1041 L
1162 1042 L
1162 1041 L
1162 1039 L
1162 1039 L
1163 1040 L
1164 1040 L
1163 1039 L
1164 1038 L
1164 1038 L
1165 1037 L
1165 1037 L
1164 1035 L
1165 1035 L
1165 1034 L
1166 1035 L
1167 1035 L
1168 1034 L
1168 1034 L
1169 1035 L
1170 1034 L
1170 1034 L
1171 1034 L
1172 1033 L
1172 1034 L
1173 1033 L
1174 1033 L
1174 1033 L
1175 1033 L
1175 1031 L
1176 1031 L
1177 1031 L
1178 1031 L
1179 1031 L
1179 1030 L
1180 1031 L
1181 1030 L
1181 1028 L
1182 1027 L
1182 1026 L
1182 1024 L
1183 1023 L
1183 1023 L
1184 1021 L
1184 1020 L
1185 1020 L
1185 1019 L
1186 1018 L
currentpoint stroke moveto
1187 1017 L
1187 1016 L
1188 1015 L
1188 1014 L
1189 1013 L
1190 1012 L
1190 1011 L
1191 1010 L
1191 1009 L
1192 1008 L
1193 1007 L
1193 1006 L
1194 1005 L
1194 1004 L
1195 1002 L
1196 1001 L
1196 1000 L
1197 999 L
1198 999 L
1198 998 L
1199 997 L
1199 996 L
1200 995 L
1201 994 L
1202 994 L
1202 992 L
1203 992 L
1204 991 L
1204 991 L
1205 989 L
1206 988 L
1206 987 L
1207 986 L
1208 985 L
1208 984 L
1209 982 L
1210 981 L
1210 979 L
1211 979 L
1212 978 L
1213 977 L
1213 976 L
1214 975 L
1215 973 L
1215 972 L
1216 971 L
1217 970 L
1218 970 L
1219 969 L
1219 968 L
1220 966 L
1221 966 L
1222 965 L
1223 964 L
1223 963 L
1224 963 L
1225 963 L
1226 961 L
1227 960 L
1228 960 L
1229 959 L
1230 958 L
1230 957 L
1231 956 L
1232 955 L
1233 954 L
1234 953 L
1235 952 L
1236 952 L
1237 951 L
1238 951 L
1239 950 L
1239 949 L
1240 948 L
1241 947 L
1242 946 L
1243 945 L
1244 945 L
1245 944 L
1246 945 L
1248 944 L
1249 944 L
1250 943 L
1251 942 L
1252 941 L
1253 941 L
1254 940 L
1255 938 L
1256 936 L
1257 936 L
1258 934 L
1259 934 L
1260 932 L
1261 932 L
1262 932 L
1263 930 L
1264 929 L
1265 928 L
1266 927 L
1267 926 L
1269 926 L
1270 925 L
1271 925 L
1272 925 L
1273 925 L
1274 923 L
1276 922 L
1277 921 L
1278 921 L
1279 920 L
1280 918 L
1282 917 L
1283 915 L
1284 914 L
1285 913 L
1286 911 L
1287 909 L
1289 908 L
1290 906 L
1291 903 L
1292 902 L
1293 901 L
1295 899 L
1296 897 L
1297 897 L
1299 897 L
1300 895 L
1302 895 L
1303 894 L
1304 891 L
1306 891 L
1307 889 L
1309 890 L
1310 887 L
1312 886 L
1313 886 L
1315 883 L
1316 881 L
1318 879 L
1319 879 L
1321 876 L
1322 876 L
1324 874 L
1326 871 L
1327 871 L
1329 872 L
1331 869 L
1332 867 L
1334 865 L
1336 863 L
1338 862 L
1340 862 L
1341 859 L
1343 859 L
1345 857 L
1347 854 L
1349 851 L
1351 849 L
1353 848 L
1355 845 L
1357 844 L
1359 839 L
1361 842 L
1363 841 L
1365 838 L
1368 838 L
1370 836 L
1372 832 L
1375 834 L
1377 828 L
1379 828 L
1382 826 L
1384 823 L
1386 824 L
1389 818 L
1391 819 L
1394 819 L
1397 815 L
1400 808 L
1402 807 L
1405 802 L
1408 799 L
1411 799 L
1414 796 L
1417 797 L
1421 796 L
1424 788 L
1427 786 L
1431 780 L
1435 790 L
1438 787 L
1442 777 L
1446 782 L
1451 785 L
1455 781 L
1459 770 L
1464 773 L
1469 770 L
1474 769 L
1479 756 L
1485 753 L
1491 749 L
1498 755 L
1504 756 L
1511 758 L
1519 754 L
1527 753 L
1537 757 L
1545 743 L
1556 741 L
1568 745 L
1580 743 L
1596 751 L
1611 764 L
1627 749 L
1647 771 L
1670 806 L
1693 746 L
1718 774 L
1749 733 L
1781 752 L
1820 813 L
1857 803 L
1897 811 L
1939 830 L
1980 838 L
2023 818 L
2063 825 L
2104 827 L
2143 835 L
2182 833 L
2220 838 L
2259 829 L
2295 836 L
2331 838 L
2367 835 L
2402 834 L
2436 830 L
2468 835 L
2499 837 L
2535 845 L
2568 833 L
2595 786 L
2624 835 L
2654 835 L
2681 825 L
2706 823 L
2732 737 L
stroke
Gnu_save restore
showpage
%%Trailer
end
%%EndDocument
end
showpage
grestore
%%Trailer
%%Pages: 1
